Chandra Acis Survey of X-Ray Point Sources in 383 Nearby Galaxies I. the Source Catalog

The Chandra data archive after eight years' accumulation is a treasure for various studies, and in this paper we exploit this valuable resource to study the X-ray point source populations in nearby galaxies. By December 14, 2007, 383 galaxies within 40 Mpc with isophotal major axis above 1 arcminute have been observed by 626 public ACIS observations, 60% of which are for the first time analyzed by this survey to study the X-ray point sources. Uniform data analysis procedures are applied to the 626 ACIS observations and lead to the detection of 28099 point sources, which belong to 17599 independent sources. These include 8700 sources observed twice or more and 1000 sources observed 10 times or more, providing us a wealth of data to study the long term variability of these X-ray sources. Cross correlation of these sources with galaxy isophotes led to 8519 sources within the D25 isophotes of 351 galaxies, 3305 sources between the D25 and 2D25 isophotes of 309 galaxies, and additionally 5735 sources outside 2D25 isophotes of galaxies. This survey has produced a uniform catalog, by far the largest, of 11824 X-ray point sources within 2D25 isophotes of 380 galaxies with 71% of them reported for the first time. With a uniform dataset and good statistics, this survey enables future works on various topics, such as X-ray luminosity functions, and multiwavelength identification and classification.

==> (inline-0) <==
\begin{deluxetable}{lrrlllrlcrrcl}
\rotate
\tablewidth{8in}
\tabletypesize{\scriptsize}
\tablecaption{Properties of surveyed galaxies}
\tablehead{
   \colhead{galaxy} & \colhead{GLON\tablenotemark{a}} & \colhead{GLAT\tablenotemark{b}} & \colhead{R25\tablenotemark{c}} & \colhead{r25\tablenotemark{d}} & \colhead{nH\tablenotemark{e}} & \colhead{Distance\tablenotemark{f}} & \colhead{Morphol.\tablenotemark{g}} & \colhead{Hubble\tablenotemark{h}} & \colhead{$L_B$\tablenotemark{i}} & \colhead{$f_\nu(60\mu m)$\tablenotemark{j}} & \colhead{Group} & \colhead{Notes\tablenotemark{k}} \\
   \colhead{      } & \colhead{(deg)} & \colhead{(deg)} & \colhead{($\prime$)} & \colhead{($\prime$)} & \colhead{(cm$^{-2}$)} & \colhead{(Mpc)} & \colhead{Type} & \colhead{T} & \colhead{($L_\odot$)} & \colhead{(Jy)} & \colhead{No.} & \colhead{} 
}

\startdata

NGC14 & 108.13 & -45.83 & 1.41 & 1.05 & 4.05E+20 & 12.8[T88] & IB(s)m & 10.0 & 2.4e+09 & 0.053 & 256 & \nodata \\
NGC45 &  55.89 & -80.67 & 4.26 & 2.95 & 2.24E+20 & 8.1[T92] & SA(s)dm &  8.0 & 3.8e+09 & 0.012 & 38 & \nodata \\
NGC55 & 332.67 & -75.74 & 16.18 & 2.81 & 1.72E+20 & 1.48[MM] & SB(s)m &  9.0 & 3.0e+09 & 0.076 & 56 & \nodata \\
IC10 & 118.97 &  -3.34 & 3.15 & 2.56 & 5.28E+21 & 0.825[MM] & IBm & 10.0 & 5.4e+08 & $<$0.0002 & 34 & \nodata \\
NGC253 &  97.36 & -87.96 & 13.77 & 3.38 & 1.42E+20 & 3.0[T92] & SAB(s)c &  5.0 & 2.0e+10 & 3.8 & 26 &  HII Sbrst \\
NGC278 & 123.04 & -15.32 & 1.04 & 0.99 & 1.33E+21 & 11.8[T88] & SAB(rs)b &  3.0 & 1.2e+10 & 1.5 & 54 & \nodata \\
PGC3589 & 287.53 & -83.16 & 19.91 & 15.46 & 1.98E+20 & 0.079[MM] & E & \nodata & 1.3e+06 & 7.6e-07 & 3 & \nodata \\
IC1613 & 129.79 & -60.56 & 8.11 & 7.23 & 2.97E+20 & 0.7047[KP] & IB(s)m & 10.0 & 9.0e+07 & 0.00022 & 114 & \nodata \\
NGC404 & 127.03 & -27.01 & 1.73 & 1.73 & 5.31E+20 & 3.27[SBF] & SA(s)0- & -3.0 & 7.1e+08 & 0.01 & 76 &  LINER \\
NGC474 & 136.80 & -58.68 & 3.54 & 3.16 & 3.14E+20 & 32.5[T88] & SA(s)0o & -2.0 & 2.7e+10 & $<$0.43 & 185 & \nodata \\
NGC520 & 138.70 & -58.06 & 2.23 & 0.91 & 3.27E+20 & 27.8[T88] & peculiar & 99.0 & 1.5e+10 & 11.1 & 113 & \nodata \\
NGC524 & 136.51 & -52.45 & 1.38 & 1.38 & 4.85E+20 & 23.99[SBF] & SA(rs)0+ & -1.0 & 3.0e+10 & 0.19 & 184 & \nodata \\
NGC598 & 133.61 & -31.33 & 35.40 & 20.85 & 5.58E+20 & 0.8166[KP] & SA(s)cd &  6.0 & 5.2e+09 & 0.0033 & 1 &  HII \\
NGC625 & 273.67 & -73.12 & 2.88 & 0.95 & 2.22E+20 & 3.9[T88] & SB(s)m &  9.0 & 7.7e+08 & 0.035 & 98 &  HII \\
NGC628 & 138.62 & -45.71 & 5.24 & 4.78 & 4.81E+20 & 9.7[T88] & SA(s)c &  5.0 & 1.8e+10 & 0.89 & 30 & \nodata \\
NGC660 & 141.62 & -47.35 & 4.16 & 1.58 & 4.86E+20 & 14.0[T92] & SB(s)a &  1.0 & 8.0e+09 & 6.2 & 88 &  HII LINER \\
IC1727 & 137.96 & -33.90 & 3.46 & 1.55 & 7.21E+20 & 6.4[T88] & SB(s)m &  9.0 & 1.9e+09 & 0.011 & 92 &  LINER2 \\
NGC672 & 138.02 & -33.78 & 3.62 & 1.28 & 7.18E+20 & 7.4[T92] & SB(s)cd &  6.0 & 5.3e+09 & 0.076 & 92 &  HII \\
NGC720 & 173.02 & -70.36 & 2.34 & 1.20 & 1.54E+20 & 27.67[SBF] & E5 & -5.0 & 4.2e+10 & $<$0.076 & 21 & \nodata \\
NGC821 & 151.55 & -47.56 & 1.29 & 0.81 & 6.39E+20 & 24.10[SBF] & E6 & -5.0 & 1.8e+10 & $<$0.022 & 12 & \nodata \\
NGC855 & 144.39 & -31.53 & 1.32 & 0.48 & 6.38E+20 & 9.73[SBF] & E & -5.0 & 1.0e+09 & 0.047 & 310 & \nodata \\
NGC891 & 140.38 & -17.42 & 6.74 & 1.26 & 7.64E+20 & 8.36[SBF] & SA(s)b &  3.0 & 1.9e+10 & 1.9 & 45 &  HII \\
NGC925 & 144.89 & -25.18 & 5.24 & 2.95 & 6.32E+20 & 9.12[KP] & SAB(s)d &  7.0 & 1.3e+10 & 0.29 & 279 &  HII \\
NGC949 & 144.05 & -21.63 & 1.20 & 0.64 & 5.05E+20 & 11.27[SBF] & SA(rs)b &  3.0 & 3.8e+09 & 0.21 & 271 & \nodata \\
NGC959 & 145.09 & -23.00 & 1.17 & 0.72 & 5.74E+20 & 10.6[T92] & Sdm &  8.0 & 2.0e+09 & 0.056 & 282 & \nodata \\
NGC988 & 181.97 & -59.69 & 2.29 & 1.23 & 2.85E+20 & 18.3[T88] & SB(s)cd &  5.7 & 2.2e+10 & 0.35 & 226 & \nodata \\
PGC10025 & 143.99 & -17.74 & 0.57 & 0.57 & 7.78E+20 & 9.5[NED] & SABdm &  8.0 & 1.5e+08 & $<$0.0011 & 272 & \nodata \\
NGC1012 & 149.08 & -27.19 & 1.26 & 0.55 & 8.96E+20 & 14.4[T88] & S0/a &   .0 & 4.0e+09 & 0.46 & 237 & \nodata \\
NGC1003 & 144.00 & -17.55 & 2.75 & 0.93 & 7.87E+20 & 9.9[T92] & SA(s)cd &  6.0 & 5.8e+09 & 0.11 & 272 & \nodata \\
NGC1023 & 145.02 & -19.09 & 4.35 & 1.47 & 7.16E+20 & 11.43[SBF] & SB(rs)0- & -3.0 & 1.9e+10 & $<$0.03 & 197 & \nodata \\
NGC1036 & 155.51 & -36.58 & 0.72 & 0.52 & 8.70E+20 & 11.2[T88] & peculiar & 99.0 & 6.1e+08 & 0.068 & 262 & \nodata \\
NGC1023A & 145.07 & -19.07 & 0.64 & 0.32 & 7.21E+20 & 9.9[NED] & IB & \nodata & 3.8e+08 & $<$0.00071 & 197 & \nodata \\
NGC1052 & 182.02 & -57.93 & 1.51 & 1.04 & 3.07E+20 & 19.41[SBF] & E4 & -5.0 & 1.7e+10 & 0.15 & 60 &  LINER Sy2 \\
NGC1055 & 171.33 & -51.75 & 3.79 & 1.34 & 3.37E+20 & 13.5[T92] & SBb &  3.0 & 1.4e+10 & 1.9 & 90 &  LINER2 \\
NGC1068 & 172.10 & -51.94 & 3.54 & 3.01 & 3.53E+20 & 14.4[T88] & SA(rs)b &  3.0 & 5.2e+10 & 16.8 & 39 &  Sy1 \\
NGC1058 & 146.41 & -20.37 & 1.51 & 1.41 & 6.65E+20 & 9.1[T88] & SA(rs)c &  5.0 & 3.1e+09 & 0.097 & 78 &  Sy2 \\
NGC1073 & 170.91 & -50.73 & 2.45 & 2.23 & 4.23E+20 & 15.2[T88] & SB(rs)c &  5.0 & 1.0e+10 & 0.15 & 219 & \nodata \\
NGC1097 & 226.91 & -64.68 & 4.67 & 3.16 & 1.85E+20 & 16.8[T92] & SB(s)b &  3.0 & 4.7e+10 & 6.0 & 84 &  Sy1 \\
NGC1156 & 156.31 & -29.20 & 1.66 & 1.23 & 1.14E+21 & 6.4[T88] & IB(s)m & 10.0 & 1.7e+09 & 0.096 & 291 & \nodata \\
NGC1189 & 199.15 & -57.32 & 0.85 & 0.78 & 4.23E+20 & 34.5[NED] & SB(s)dm &  8.0 & 3.7e+09 & $<$0.028 & 147 & \nodata \\
NGC1199 & 199.18 & -57.26 & 1.20 & 0.95 & 4.27E+20 & 33.11[SBF] & E3 & -5.0 & 2.2e+10 & $<$0.045 & 147 & \nodata \\
NGC1291 & 247.52 & -57.05 & 4.89 & 4.07 & 2.12E+20 & 8.6[T88] & SB(s)0/a &   .0 & 2.1e+10 & 0.06 & 53 & \nodata \\
NGC1313 & 283.36 & -44.64 & 4.56 & 3.46 & 3.89E+20 & 3.7[T88] & SB(s)d &  7.0 & 4.1e+09 & 0.22 & 15 &  HII \\
NGC1316 & 240.16 & -56.69 & 6.01 & 4.25 & 1.89E+20 & 21.48[SBF] & SAB(s)0o & -2.0 & 1.2e+11 & 0.62 & 149 &  LINER \\
NGC1317 & 239.97 & -56.69 & 1.38 & 1.20 & 1.91E+20 & 16.9[T88] & SAB(r)a &  1.0 & 8.3e+09 & 0.42 & 149 & \nodata \\
PGC12827 & 212.16 & -54.42 & 1.17 & 0.35 & 2.23E+20 & 28.3[NED] & S & \nodata & 1.8e+09 & $<$0.012 & 55 & \nodata \\
NGC1332 & 212.18 & -54.37 & 2.34 & 0.72 & 2.23E+20 & 22.91[SBF] & S(s)0- & -3.0 & 2.7e+10 & 0.12 & 55 & \nodata \\
NGC1365 & 237.95 & -54.60 & 5.61 & 3.08 & 1.39E+20 & 17.38[KP] & SB(s)b &  3.0 & 5.0e+10 & 10.3 & 14 &  Sy1.8 \\
NGC1371 & 218.96 & -53.35 & 2.81 & 1.94 & 1.39E+20 & 23.4[T92] & SAB(rs)a &  1.0 & 2.4e+10 & 0.049 & 192 & \nodata \\
NGC1381 & 236.47 & -54.04 & 1.35 & 0.37 & 1.31E+20 & 18.03[SBF] & SA0 & -1.6 & 5.2e+09 & $<$0.0059 & 50 & \nodata \\
NGC1386 & 237.66 & -53.97 & 1.69 & 0.64 & 1.37E+20 & 16.52[SBF] & SB(s)0+ &  -.6 & 6.0e+09 & 0.66 & 172 &  Sy2 \\
PGC13343 & 236.60 & -53.96 & 0.55 & 0.55 & 1.32E+20 & 22.1[NED] & SA0- & -3.0 & 9.2e+08 & $<$0.0053 & 50 & \nodata \\
NGC1387 & 236.82 & -53.95 & 1.41 & 1.41 & 1.33E+20 & 20.32[SBF] & SAB(s)0- & -3.0 & 1.3e+10 & 0.41 & 50 & \nodata \\
NGC1382 & 236.29 & -53.92 & 0.76 & 0.66 & 1.31E+20 & 22.59[SBF] & SAB(s)0- & -2.7 & 2.5e+09 & $<$0.0092 & 50 & \nodata \\
NGC1389 & 237.23 & -53.89 & 1.15 & 0.69 & 1.37E+20 & 21.68[SBF] & SAB(s)0- & -3.3 & 7.7e+09 & $<$0.014 & 6 & \nodata \\
NGC1396 & 236.70 & -53.71 & 0.50 & 0.43 & 1.35E+20 & 10.8[NED] & SAB0- & -3.0 & 2.2e+08 & $<$0.00089 & 6 & \nodata \\
NGC1399 & 236.71 & -53.64 & 3.46 & 3.23 & 1.34E+20 & 19.95[SBF] & E1 & -5.0 & 4.1e+10 & $<$0.16 & 6 & \nodata \\
NGC1404 & 236.95 & -53.56 & 1.66 & 1.48 & 1.36E+20 & 20.99[SBF] & E1 & -5.0 & 2.8e+10 & $<$0.04 & 6 & \nodata \\
PGC13449 & 236.58 & -53.49 & 0.66 & 0.52 & 1.30E+20 & 11.0[NED] & SAB(s)0o & -2.0 & 1.4e+08 & $<$0.0015 & 6 & \nodata \\
PGC13452 & 237.17 & -53.46 & 0.57 & 0.53 & 1.40E+20 & 12.0[NED] & E0 & -5.0 & 8.1e+07 & $<$0.0016 & 6 & \nodata \\
IC343 & 209.43 & -50.35 & 0.81 & 0.39 & 5.56E+20 & 24.5[NED] & SB(rs)0+ & -1.0 & 2.5e+09 & $<$0.0068 & 118 & \nodata \\
NGC1427A & 236.99 & -53.29 & 1.17 & 0.74 & 1.36E+20 & 16.9[T88] & IB(s)m & 10.0 & 2.2e+09 & 0.027 & 96 & \nodata \\
NGC1407 & 209.64 & -50.38 & 2.29 & 2.14 & 5.42E+20 & 28.84[SBF] & E0 & -5.0 & 6.7e+10 & 0.052 & 118 & \nodata \\
NGC1427 & 236.60 & -52.85 & 1.82 & 1.23 & 1.24E+20 & 23.55[SBF] & E+ & -4.1 & 1.6e+10 & $<$0.045 & 109 & \nodata \\
IC342 & 138.17 &  10.58 & 10.69 & 10.45 & 3.02E+21 & 3.9[T88] & SAB(rs)cd &  6.0 & 9.0e+10 & 0.57 & 37 &  HII \\
NGC1481 & 214.00 & -47.81 & 0.51 & 0.34 & 3.73E+20 & 23.1[NED] & SA0- & -3.3 & 1.4e+09 & 0.086 & 155 & \nodata \\
NGC1482 & 214.12 & -47.80 & 1.23 & 0.69 & 3.69E+20 & 19.6[T88] & SA0+ &  -.8 & 3.7e+09 & 5.5 & 155 &  HII \\
NGC1493 & 253.20 & -48.86 & 1.73 & 1.61 & 1.44E+20 & 11.3[T88] & SB(r)cd &  6.0 & 3.9e+09 & 0.13 & 199 & \nodata \\
NGC1507 & 193.06 & -37.56 & 1.82 & 0.43 & 1.03E+21 & 10.0[T92] & SB(s)m &  9.0 & 2.9e+09 & 0.068 & 267 & \nodata \\
PGC14617 & 231.01 & -46.63 & 0.83 & 0.62 & 1.97E+20 & 18.2[NED] & SB(s)c &  5.0 & 2.0e+09 & 0.03 & 49 & \nodata \\
NGC1553 & 265.63 & -43.69 & 2.23 & 1.41 & 1.50E+20 & 18.54[SBF] & SA(r)0o & -2.0 & 4.2e+10 & 0.074 & 145 &  LINER \\
NGC1569 & 143.68 &  11.24 & 1.82 & 0.89 & 2.24E+21 & 1.6[T88] & IBm & 10.0 & 6.7e+08 & 0.052 & 48 &  Sbrst Sy1 \\
NGC1637 & 199.56 & -30.02 & 1.99 & 1.62 & 4.40E+20 & 8.9[T88] & SAB(rs)c &  5.0 & 3.9e+09 & 0.23 & 13 & \nodata \\
NGC1672 & 268.79 & -38.99 & 3.30 & 2.74 & 2.28E+20 & 14.5[T88] & SB(s)b &  3.0 & 2.6e+10 & 3.1 & 127 &  Sy2 \\
NGC1705 & 261.08 & -38.74 & 0.95 & 0.70 & 4.19E+20 & 6.0[T88] & SA0- & -3.0 & 5.2e+08 & 0.014 & 105 &  HII \\
IC396 & 142.65 &  15.52 & 1.04 & 0.72 & 1.06E+21 & 14.4[T88] & S & \nodata & 4.7e+09 & 0.21 & 248 & \nodata \\
PGC16744 & 234.44 & -35.12 & 0.52 & 0.34 & 1.59E+20 & 9.1[NED] & SB0 & \nodata & \nodata & \nodata & 122 & \nodata \\
NGC1800 & 234.44 & -35.12 & 1.00 & 0.55 & 1.59E+20 & 7.4[T88] & IB(s)m & 10.0 & 6.0e+08 & 0.019 & 122 &  HII \\
NGC1808 & 241.21 & -35.90 & 3.23 & 1.95 & 2.71E+20 & 10.8[T88] & SAB(s)a &  1.0 & 1.2e+10 & 4.6 & 125 &  Sy2 \\
NGC2110 & 212.93 & -16.55 & 0.85 & 0.63 & 1.83E+21 & 31.1[NED] & SAB0- & -3.0 & \nodata & 1.8 & 110 &  Sy2 \\
NGC2146 & 135.66 &  24.90 & 3.01 & 1.69 & 7.30E+20 & 17.2[T88] & SB(s)ab &  2.0 & 2.7e+10 & 17.3 & 18 & \nodata \\
NGC2337 & 172.94 &  21.80 & 1.12 & 0.83 & 8.39E+20 & 8.2[T88] & IBm & 10.0 & 1.1e+09 & 0.051 & 297 & \nodata \\
PGC20551 & 241.88 &  -7.96 & 0.93 & 0.56 & 2.16E+21 & 24.0[V3K] & SAB(r)0o & -1.6 & 1.4e+10 & 1.1 & 150 & \nodata \\
NGC2276 & 127.67 &  27.71 & 1.41 & 1.35 & 5.32E+20 & 36.8[T88] & SAB(rs)c &  5.0 & 4.2e+10 & 7.3 & 123 & \nodata \\
NGC2300 & 127.71 &  27.81 & 1.41 & 1.02 & 5.27E+20 & 31.0[T88] & SA0o & -2.0 & 2.9e+10 & $<$0.052 & 123 & \nodata \\
NGC2434 & 281.00 & -21.54 & 1.23 & 1.15 & 1.20E+21 & 21.58[SBF] & E0 & -5.0 & 1.7e+10 & $<$0.023 & 121 & \nodata \\
NGC2403 & 150.57 &  29.19 & 10.94 & 6.15 & 4.13E+20 & 3.133[KP] & SAB(s)cd &  6.0 & 6.4e+09 & 0.23 & 19 &  HII \\
NGC2500 & 168.00 &  31.57 & 1.44 & 1.31 & 4.72E+20 & 10.1[T88] & SB(rs)d &  7.0 & 2.5e+09 & 0.096 & 275 & \nodata \\
NGC2541 & 170.18 &  33.48 & 3.15 & 1.58 & 4.62E+20 & 11.27[KP] & SA(s)cd &  6.0 & 4.6e+09 & 0.08 & 292 &  LINER \\
NGC2552 & 169.10 &  34.29 & 1.73 & 1.14 & 4.40E+20 & 10.0[T88] & SA(s)m &  9.0 & 1.9e+09 & 0.028 & 213 & \nodata \\
PGC24175 & 248.57 &   8.58 & 0.87 & 0.68 & 9.84E+20 & 10.5[T88] & I0 & 90.0 & 1.8e+09 & $<$0.0023 & 169 &  Sbrst \\
NGC2683 & 190.46 &  38.76 & 4.67 & 1.09 & 3.02E+20 & 7.73[SBF] & SA(rs)b &  3.0 & 1.3e+10 & 0.25 & 307 &  LINER Sy2 \\
NGC2681 & 167.32 &  39.68 & 1.82 & 1.66 & 2.45E+20 & 17.22[SBF] & SAB(rs)0/a &   .0 & 2.0e+10 & 0.95 & 46 &  Sy \\
NGC2782 & 182.15 &  43.68 & 1.73 & 1.28 & 1.76E+20 & 37.3[T88] & SAB(rs)a &  1.0 & 3.4e+10 & 5.4 & 152 &  Sbrst Sy1 \\
NGC2798 & 179.53 &  44.30 & 1.29 & 0.49 & 1.45E+20 & 27.1[T88] & SB(s)a &  1.0 & 1.2e+10 & 6.3 & 204 & \nodata \\
NGC2799 & 179.54 &  44.32 & 0.93 & 0.24 & 1.45E+20 & 27.4[T88] & SB(s)m &  9.0 & 3.8e+09 & $<$0.0061 & 204 & \nodata \\
NGC2787 & 144.05 &  38.05 & 1.58 & 1.02 & 4.32E+20 & 7.48[SBF] & SB(r)0+ & -1.0 & 2.0e+09 & 0.016 & 71 &  LINER \\
NGC2841 & 166.94 &  44.15 & 4.06 & 1.77 & 1.45E+20 & 12.0[T88] & SA(r)b &  3.0 & 3.3e+10 & 0.19 & 73 &  LINER Sy1 \\
NGC2865 & 252.96 &  18.94 & 1.23 & 0.91 & 6.50E+20 & 37.84[SBF] & E3 & -5.0 & 3.0e+10 & 0.12 & 154 & \nodata \\
NGC2986 & 255.04 &  23.72 & 1.58 & 1.38 & 4.37E+20 & 32.3[T88] & E2 & -5.0 & 3.7e+10 & $<$0.08 & 276 &  HII \\
NGC2992 & 249.71 &  28.78 & 1.77 & 0.55 & 5.26E+20 & 30.5[T88] & Sa &  1.0 & 2.0e+10 & $<$0.033 & 111 &  Sy1 \\
NGC2993 & 249.76 &  28.77 & 0.67 & 0.46 & 5.27E+20 & 30.5[T88] & Sa &  1.0 & 1.2e+10 & 4.6 & 111 &  HII \\
NGC3031 & 142.09 &  40.90 & 13.46 & 7.06 & 4.16E+20 & 3.42[KP] & SA(s)ab &  2.0 & 2.0e+10 & 0.24 & 4 &  LINER Sy1.8 \\
NGC3034 & 141.40 &  40.57 & 5.61 & 2.13 & 3.98E+20 & 5.2[T88] & I0 & 90.0 & 7.9e+09 & 13.4 & 8 &  HII Sbrst \\
PGC28757 & 141.98 &  41.06 & 1.26 & 1.02 & 4.07E+20 & 3.42[KP] & Im & 10.0 & 4.2e+07 & $<$0.00053 & 4 & \nodata \\
NGC3078 & 261.78 &  21.80 & 1.26 & 1.05 & 4.76E+20 & 35.16[SBF] & E2 & -5.0 & 3.2e+10 & $<$0.061 & 212 & \nodata \\
NGC3073 & 157.99 &  48.25 & 0.64 & 0.60 & 8.22E+19 & 33.73[SBF] & SAB0- & -2.5 & 5.0e+09 & 0.11 & 159 & \nodata \\
NGC3065 & 138.44 &  39.45 & 0.85 & 0.83 & 3.06E+20 & 31.3[T88] & SA(r)0o & -2.0 & 1.1e+10 & 0.66 & 230 & \nodata \\
NGC3079 & 157.81 &  48.36 & 3.97 & 0.72 & 7.89E+19 & 17.3[T92] & SB(s)c &  7.0 & 3.2e+10 & 6.7 & 159 &  LINER Sy2 \\
NGC3066 & 138.47 &  39.49 & 0.55 & 0.49 & 3.09E+20 & 32.4[T88] & SAB(s)bc &  4.0 & 8.0e+09 & 1.5 & 230 & \nodata \\
NGC3077 & 141.90 &  41.66 & 2.69 & 2.24 & 3.88E+20 & 4.04[SBF] & I0 & 90.0 & 1.4e+09 & 0.1 & 108 &  HII \\
NGC3115 & 247.78 &  36.78 & 3.62 & 1.23 & 4.32E+20 & 9.68[SBF] & S0- & -3.0 & 1.8e+10 & $<$0.015 & 138 & \nodata \\
NGC3125 & 265.33 &  20.65 & 0.56 & 0.36 & 5.72E+20 & 11.5[NED] & E & -5.0 & 1.2e+09 & 0.3 & 228 & \nodata \\
NGC3169 & 238.20 &  45.65 & 2.18 & 1.38 & 2.61E+20 & 19.7[T88] & SA(s)a &  1.0 & 2.5e+10 & 1.4 & 285 &  LINER \\
IC2560 & 269.42 &  19.03 & 1.58 & 1.00 & 6.51E+20 & 39.0[NED] & SB(r)b &  3.3 & 4.0e+10 & 2.2 & 58 &  Sy2 \\
NGC3185 & 213.22 &  54.70 & 1.17 & 0.79 & 2.12E+20 & 21.3[T88] & SB(r)a &  1.0 & 6.1e+09 & 0.29 & 168 &  Sy2 \\
NGC3190 & 213.03 &  54.85 & 2.18 & 0.77 & 2.12E+20 & 22.4[T88] & SA(s)a &  1.0 & 2.1e+10 & 0.72 & 168 &  LINER \\
NGC3184 & 178.34 &  55.64 & 3.71 & 3.46 & 1.12E+20 & 8.7[T88] & SAB(rs)cd &  6.0 & 8.5e+09 & 0.082 & 57 &  HII \\
NGC3226 & 216.93 &  55.44 & 1.58 & 1.41 & 2.14E+20 & 23.55[SBF] & E2 & -5.0 & 9.0e+09 & $<$0.045 & 277 &  LINER \\
NGC3239 & 221.64 &  54.82 & 2.51 & 1.66 & 2.74E+20 & 8.1[T88] & IB(s)m & 10.0 & 2.4e+09 & 0.1 & 296 & \nodata \\
NGC3245A & 201.64 &  58.17 & 1.66 & 0.17 & 2.09E+20 & 23.1[T88] & SB(s)b &  3.0 & 4.0e+09 & $<$0.0055 & 205 & \nodata \\
NGC3245 & 201.90 &  58.22 & 1.62 & 0.89 & 2.08E+20 & 20.89[SBF] & SA(r)0o & -2.0 & 1.5e+10 & 0.41 & 205 &  HII LINER \\
NGC3256 & 277.37 &  11.73 & 1.90 & 1.07 & 9.51E+20 & 37.4[T88] & peculiar & 99.0 & 3.0e+10 & 55.4 & 63 &  HII \\
IC2574 & 140.20 &  43.60 & 6.59 & 2.68 & 2.37E+20 & 3.5[T92] & SAB(s)m &  9.0 & 1.4e+09 & 0.013 & 198 & \nodata \\
NGC3274 & 203.75 &  59.21 & 1.07 & 0.51 & 1.86E+20 & 5.9[T88] & SABd &  6.8 & 4.5e+08 & 0.015 & 319 & \nodata \\
NGC3310 & 156.61 &  54.06 & 1.55 & 1.20 & 1.13E+20 & 18.7[T88] & SAB(r)bc &  4.0 & 2.2e+10 & 4.9 & 120 &  HII \\
NGC3344 & 210.04 &  61.25 & 3.54 & 3.23 & 2.22E+20 & 6.1[T88] & SAB(r)bc &  4.0 & 3.6e+09 & 0.16 & 315 & \nodata \\
NGC3351 & 233.95 &  56.37 & 3.71 & 2.51 & 2.88E+20 & 9.55[KP] & SB(r)b &  3.0 & 1.1e+10 & 0.82 & 33 &  HII Sbrst \\
NGC3368 & 234.43 &  57.01 & 3.79 & 2.62 & 2.83E+20 & 9.772[KP] & SAB(rs)ab &  2.0 & 1.8e+10 & 0.47 & 89 &  LINER Sy \\
NGC3377 & 231.18 &  58.31 & 2.62 & 1.51 & 2.86E+20 & 11.22[SBF] & E5 & -5.0 & 7.2e+09 & 0.0079 & 128 & \nodata \\
NGC3379 & 233.49 &  57.63 & 2.69 & 2.40 & 2.75E+20 & 10.57[SBF] & E1 & -5.0 & 1.5e+10 & $<$0.026 & 16 &  LINER \\
NGC3384 & 233.52 &  57.75 & 2.75 & 1.26 & 2.73E+20 & 11.59[SBF] & SB(s)0- & -3.0 & 1.0e+10 & $<$0.017 & 16 & \nodata \\
NGC3395 & 192.93 &  63.14 & 1.04 & 0.61 & 1.98E+20 & 27.4[T88] & SAB(rs)cd &  6.0 & 1.7e+10 & $<$0.017 & 173 & \nodata \\
NGC3396 & 192.90 &  63.16 & 1.55 & 0.59 & 1.98E+20 & 21.8[T92] & IBm & 10.0 & 8.6e+09 & $<$0.016 & 173 & \nodata \\
NGC3412 & 232.87 &  58.70 & 1.82 & 1.02 & 2.59E+20 & 11.32[SBF] & SB(s)0o & -2.0 & 5.8e+09 & $<$0.0086 & 201 & \nodata \\
NGC3414 & 204.08 &  63.42 & 1.77 & 1.28 & 2.12E+20 & 25.23[SBF] & S0 & -2.0 & 1.8e+10 & 0.054 & 187 & \nodata \\
NGC3413 & 193.34 &  63.48 & 1.09 & 0.45 & 2.03E+20 & 8.6[NED] & S0 & -2.0 & 6.7e+08 & 0.033 & 314 & \nodata \\
NGC3432 & 184.77 &  63.16 & 3.38 & 0.74 & 1.80E+20 & 12.7[T92] & SB(s)m &  9.0 & 9.6e+09 & 0.62 & 295 &  HII LINER \\
NGC3445 & 149.59 &  53.67 & 0.81 & 0.74 & 5.84E+19 & 32.4[T88] & SAB(s)m &  9.0 & 1.2e+10 & 0.99 & 251 & \nodata \\
NGC3458 & 149.21 &  53.72 & 0.69 & 0.44 & 5.85E+19 & 29.5[T88] & SAB0 & -2.0 & 7.2e+09 & $<$0.0094 & 86 & \nodata \\
NGC3489 & 234.38 &  60.91 & 1.77 & 1.02 & 1.92E+20 & 12.08[SBF] & SAB(rs)0+ & -1.0 & 7.8e+09 & $<$0.0092 & 303 &  Sy2 \\
NGC3486 & 202.07 &  65.49 & 3.54 & 2.62 & 1.91E+20 & 12.3[T92] & SAB(r)c &  5.0 & 1.1e+10 & 0.42 & 300 &  Sy2 \\
NGC3495 & 249.89 &  54.72 & 2.45 & 0.60 & 4.15E+20 & 17.6[T92] & Sd &  7.0 & 2.4e+10 & 0.25 & 255 & \nodata \\
NGC3507 & 227.11 &  63.57 & 1.69 & 1.44 & 1.63E+20 & 11.8[T92] & SB(s)b &  3.0 & 4.8e+09 & $<$0.012 & 130 &  LINER \\
NGC3521 & 255.54 &  52.83 & 5.48 & 2.56 & 4.06E+20 & 11.5[T92] & SAB(rs)bc &  4.0 & 3.9e+10 & 2.6 & 202 &  LINER \\
NGC3564 & 281.71 &  21.13 & 0.89 & 0.38 & 7.58E+20 & 37.6[T88] & S0 & -2.0 & 2.0e+10 & 0.33 & 137 & \nodata \\
NGC3568 & 281.70 &  21.24 & 1.26 & 0.40 & 7.57E+20 & 32.7[T88] & SB(s)c &  5.0 & 3.4e+10 & 3.4 & 137 & \nodata \\
NGC3556 & 148.32 &  56.26 & 4.35 & 1.12 & 7.94E+19 & 8.6[T92] & SB(s)cd &  6.0 & 1.3e+10 & 0.87 & 101 & \nodata \\
NGC3585 & 277.25 &  31.17 & 2.34 & 1.29 & 5.58E+20 & 20.04[SBF] & E6 & -5.0 & 3.4e+10 & 0.029 & 142 & \nodata \\
NGC3593 & 240.42 &  63.21 & 2.62 & 0.97 & 1.78E+20 & 5.5[T88] & SA(s)0/a &   .0 & 1.2e+09 & 0.25 & 294 &  HII Sy2 \\
NGC3600 & 170.29 &  65.68 & 2.04 & 0.43 & 1.88E+20 & 10.8[T92] & Sa &  1.0 & 3.2e+09 & 0.068 & 274 & \nodata \\
NGC3605 & 230.64 &  66.38 & 0.77 & 0.51 & 1.48E+20 & 20.70[SBF] & E4 & -5.0 & 4.2e+09 & $<$0.006 & 133 & \nodata \\
NGC3607 & 230.59 &  66.42 & 2.45 & 1.23 & 1.48E+20 & 22.80[SBF] & SA(s)0o & -2.0 & 3.9e+10 & $<$0.056 & 133 & \nodata \\
NGC3608 & 230.40 &  66.48 & 1.58 & 1.28 & 1.49E+20 & 22.91[SBF] & E2 & -5.0 & 1.7e+10 & $<$0.038 & 133 &  LINER \\
NGC3610 & 143.54 &  54.46 & 1.35 & 1.15 & 7.34E+19 & 21.38[SBF] & E5 & -5.0 & 1.7e+10 & $<$0.025 & 241 & \nodata \\
NGC3623 & 241.33 &  64.22 & 4.89 & 1.44 & 2.16E+20 & 12.3[T92] & SAB(rs)a &  1.0 & 3.2e+10 & 0.2 & 313 &  LINER \\
NGC3627 & 241.95 &  64.42 & 4.56 & 2.08 & 2.43E+20 & 8.75[KP] & SAB(s)b &  3.0 & 2.6e+10 & 1.9 & 302 &  LINER Sy2 \\
NGC3628 & 240.85 &  64.78 & 7.40 & 1.48 & 2.22E+20 & 10.6[T92] & Sb &  3.0 & 3.3e+10 & 2.5 & 29 &  LINER \\
NGC3631 & 149.53 &  59.04 & 2.51 & 2.40 & 1.03E+20 & 21.6[T88] & SA(s)c &  5.0 & 2.9e+10 & 1.6 & 93 & \nodata \\
NGC3640 & 256.92 &  57.80 & 1.99 & 1.58 & 4.31E+20 & 27.04[SBF] & E3 & -5.0 & 3.8e+10 & $<$0.082 & 210 & \nodata \\
NGC3641 & 256.98 &  57.77 & 0.54 & 0.54 & 4.31E+20 & 26.67[SBF] & E & -5.3 & 2.8e+09 & $<$0.0074 & 210 & \nodata \\
NGC3665 & 174.71 &  68.49 & 1.23 & 1.02 & 2.06E+20 & 32.4[T88] & SA(s)0o & -2.0 & 3.4e+10 & 0.9 & 177 & \nodata \\
NGC3675 & 163.67 &  66.19 & 2.94 & 1.54 & 2.16E+20 & 16.1[T92] & SA(s)b &  3.0 & 2.5e+10 & 1.3 & 304 &  LINER \\
NGC3683 & 143.81 &  56.72 & 0.93 & 0.35 & 8.88E+19 & 28.4[T88] & SB(s)c &  5.0 & 1.3e+10 & 5.1 & 52 & \nodata \\
PGC35286 & 127.84 &  37.33 & 0.72 & 0.41 & 3.83E+20 & 1.4[T88] & peculiar & 99.0 & 4.8e+06 & 0.00034 & 196 & \nodata \\
NGC3718 & 147.01 &  60.22 & 4.06 & 1.99 & 1.08E+20 & 17.0[T88] & SB(s)a &  1.0 & 1.5e+10 & 0.091 & 220 &  LINER Sy1 \\
NGC3877 & 150.72 &  65.96 & 2.75 & 0.64 & 2.22E+20 & 17.0[T88] & SA(s)c &  5.0 & 2.1e+10 & 0.74 & 22 & \nodata \\
NGC3898 & 139.79 &  58.96 & 2.18 & 1.28 & 1.08E+20 & 21.9[T88] & SA(s)ab &  2.0 & 2.2e+10 & 0.091 & 104 &  HII LINER \\
NGC3923 & 287.28 &  32.22 & 2.94 & 1.94 & 6.21E+20 & 22.91[SBF] & E4 & -5.0 & 4.6e+10 & $<$0.11 & 165 & \nodata \\
NGC3945 & 135.33 &  55.03 & 2.62 & 1.73 & 1.66E+20 & 22.5[T88] & SB(rs)0+ & -1.0 & 2.3e+10 & $<$0.082 & 183 &  LINER \\
NGC3955 & 286.14 &  37.83 & 1.44 & 0.47 & 4.74E+20 & 20.6[T88] & S0/a &   .0 & 1.0e+10 & 1.6 & 170 &  HII \\
NGC3982 & 138.83 &  60.27 & 1.17 & 1.02 & 1.22E+20 & 17.0[T88] & SAB(r)b &  3.0 & 9.5e+09 & 0.86 & 200 &  Sy2 \\
NGC3985 & 145.94 &  66.27 & 0.64 & 0.41 & 2.10E+20 & 8.3[T88] & SB(s)m &  9.0 & 7.4e+08 & 0.043 & 312 & \nodata \\
NGC3998 & 138.17 &  60.06 & 1.35 & 1.12 & 1.22E+20 & 14.13[SBF] & SA(r)0o & -2.0 & 7.8e+09 & 0.04 & 191 &  LINER Sy1 \\
NGC4013 & 151.86 &  70.09 & 2.62 & 0.51 & 1.39E+20 & 17.0[T88] & Sb &  3.0 & 1.4e+10 & 0.91 & 51 &  LINER \\
NGC4020 & 193.90 &  78.04 & 1.04 & 0.46 & 1.57E+20 & 8.0[T88] & SBd &  7.3 & 7.5e+08 & $<$0.0011 & 309 & \nodata \\
NGC4026 & 141.94 &  64.20 & 2.62 & 0.64 & 1.98E+20 & 13.61[SBF] & S0 & -2.0 & 6.6e+09 & 0.0083 & 181 & \nodata \\
NGC4036 & 132.98 &  54.25 & 2.13 & 0.85 & 1.89E+20 & 24.6[T88] & S0- & -3.0 & 2.4e+10 & 0.14 & 186 &  LINER \\
NGC4038 & 286.96 &  42.46 & 2.62 & 1.54 & 3.89E+20 & 25.5[T88] & SB(s)m &  9.0 & 5.7e+10 & $<$0.094 & 10 & \nodata \\
NGC4039 & 286.97 &  42.45 & 1.55 & 0.79 & 3.89E+20 & 25.3[T88] & SA(s)m &  9.0 & 5.1e+10 & $<$0.028 & 10 & \nodata \\
NGC4062 & 185.27 &  78.65 & 2.04 & 0.87 & 1.63E+20 & 13.5[T92] & SA(s)c &  5.0 & 8.6e+09 & 0.21 & 281 &  HII \\
NGC4096 & 143.55 &  67.79 & 3.30 & 0.89 & 1.74E+20 & 11.2[T92] & SAB(rs)c &  5.0 & 1.1e+10 & 0.43 & 318 & \nodata \\
NGC4102 & 138.08 &  63.07 & 1.51 & 0.87 & 1.77E+20 & 17.0[T88] & SAB(s)b &  3.0 & 1.0e+10 & 6.6 & 242 &  HII LINER \\
NGC4111 & 149.53 &  71.69 & 2.29 & 0.49 & 1.40E+20 & 15.00[SBF] & SA(r)0+ & -1.0 & 7.9e+09 & $<$0.0091 & 188 &  HII LINER \\
NGC4125 & 130.19 &  51.34 & 2.88 & 1.58 & 1.84E+20 & 23.88[SBF] & E6 & -5.0 & 4.7e+10 & 0.15 & 97 &  LINER \\
NGC4136 & 193.63 &  80.34 & 1.99 & 1.86 & 1.62E+20 & 9.7[T88] & SAB(r)c &  5.0 & 3.3e+09 & 0.059 & 68 &  HII \\
IC3019 & 264.08 &  73.60 & 0.71 & 0.66 & 2.55E+20 & 24.1[NED] & E & -5.0 & 2.0e+09 & $<$0.0099 & 222 & \nodata \\
NGC4138 & 147.29 &  71.40 & 1.29 & 0.85 & 1.36E+20 & 13.80[SBF] & SA(r)0+ & -1.0 & 4.2e+09 & $<$0.0075 & 217 &  Sy1.9 \\
NGC4143 & 149.18 &  72.40 & 1.15 & 0.73 & 1.64E+20 & 15.92[SBF] & SAB(s)0o & -2.0 & 6.8e+09 & $<$0.0076 & 268 &  LINER \\
NGC4151 & 155.07 &  75.06 & 3.15 & 2.23 & 1.98E+20 & 20.3[T88] & SAB(rs)ab &  2.0 & 3.3e+10 & 1.2 & 42 &  Sy1.5 \\
NGC4150 & 190.45 &  80.47 & 1.17 & 0.81 & 1.62E+20 & 13.74[SBF] & SA(r)0o & -2.0 & 3.2e+09 & 0.1 & 306 & \nodata \\
NGC4168 & 267.67 &  73.34 & 1.38 & 1.15 & 2.56E+20 & 16.8[T88] & E2 & -5.0 & 6.5e+09 & $<$0.017 & 236 &  Sy1.9 \\
NGC4203 & 173.03 &  80.08 & 1.69 & 1.58 & 1.19E+20 & 15.14[SBF] & SAB0- & -3.0 & 8.0e+09 & 0.062 & 301 &  LINER \\
NGC4204 & 249.04 &  79.50 & 1.82 & 1.45 & 2.39E+20 & 7.9[T88] & SB(s)dm &  8.0 & 7.9e+08 & 0.02 & 289 & \nodata \\
NGC4207 & 275.44 &  70.51 & 0.79 & 0.41 & 1.76E+20 & 8.0[NED] & S & \nodata & 5.6e+08 & 0.086 & 317 & \nodata \\
NGC4214 & 160.25 &  78.07 & 4.26 & 3.31 & 1.49E+20 & 3.5[T88] & IAB(s)m & 10.0 & 1.7e+09 & 0.099 & 36 &  HII \\
NGC4217 & 139.90 &  68.85 & 2.62 & 0.77 & 1.23E+20 & 17.0[T88] & Sb &  3.0 & 1.3e+10 & 1.2 & 95 &  HII \\
NGC4216 & 270.44 &  73.74 & 4.06 & 0.89 & 2.68E+20 & 16.8[T88] & SAB(s)b &  3.0 & 4.6e+10 & 0.12 & 227 &  HII LINER \\
NGC4233 & 278.71 &  68.87 & 1.20 & 0.55 & 1.53E+20 & 35.1[T88] & S0o & -1.5 & 1.3e+10 & 0.11 & 189 & \nodata \\
NGC4234 & 282.19 &  65.16 & 0.67 & 0.63 & 1.70E+20 & 32.9[T88] & SB(s)m &  8.7 & 8.3e+09 & 0.73 & 194 & \nodata \\
NGC4244 & 154.56 &  77.16 & 8.30 & 0.95 & 1.67E+20 & 4.2[T92] & SA(s)cd &  6.0 & 5.3e+09 & 0.004 & 115 &  HII \\
NGC4245 & 192.51 &  82.16 & 1.44 & 1.09 & 1.71E+20 & 9.7[T88] & SB(r)0/a &   .0 & 2.3e+09 & 0.033 & 280 &  HII \\
NGC4258 & 138.32 &  68.84 & 9.31 & 3.62 & 1.16E+20 & 7.727[KP] & SAB(s)bc &  4.0 & 3.6e+10 & 0.59 & 41 &  LINER Sy1.9 \\
NGC4257 & 281.72 &  67.26 & 0.63 & 0.18 & 1.55E+20 & 36.7[NED] & Sab &  2.0 & 2.3e+09 & $<$0.0055 & 143 & \nodata \\
NGC4261 & 281.80 &  67.37 & 2.04 & 1.82 & 1.55E+20 & 31.62[SBF] & E2 & -5.0 & 4.4e+10 & $<$0.13 & 143 &  LINER \\
NGC4274 & 191.39 &  82.62 & 3.38 & 1.26 & 1.75E+20 & 9.7[T88] & SB(r)ab &  2.0 & 8.5e+09 & 0.19 & 298 & \nodata \\
NGC4278 & 193.79 &  82.77 & 2.04 & 1.90 & 1.77E+20 & 16.07[SBF] & E1 & -5.0 & 1.6e+10 & 0.065 & 9 &  LINER Sy1 \\
NGC4283 & 193.44 &  82.81 & 0.76 & 0.74 & 1.77E+20 & 15.70[SBF] & E0 & -5.0 & 2.8e+09 & $<$0.005 & 9 & \nodata \\
NGC4286 & 193.02 &  82.88 & 0.79 & 0.50 & 1.79E+20 & 8.6[NED] & SA(r)0/a &   .0 & 3.3e+08 & $<$0.0011 & 9 & \nodata \\
NGC4303 & 284.37 &  66.27 & 3.23 & 2.88 & 1.67E+20 & 15.2[T88] & SAB(rs)bc &  4.0 & 3.2e+10 & 4.0 & 157 &  HII Sy2 \\
NGC4309 & 282.45 &  68.85 & 0.93 & 0.54 & 1.59E+20 & 11.6[NED] & SAB(r)0+ & -1.0 & 7.1e+08 & 0.056 & 87 & \nodata \\
NGC4310 & 193.21 &  83.28 & 1.12 & 0.60 & 1.77E+20 & 9.7[T88] & SAB(r)0+ & -1.0 & 8.5e+08 & 0.034 & 278 & \nodata \\
NGC4312 & 271.38 &  76.61 & 2.29 & 0.56 & 2.46E+20 & 2.0[NED] & SA(rs)ab &  1.5 & 1.1e+08 & 0.0038 & 290 & \nodata \\
NGC4314 & 187.68 &  83.08 & 2.08 & 1.85 & 1.78E+20 & 9.7[T88] & SB(rs)a &  1.0 & 4.9e+09 & 0.16 & 43 &  LINER \\
NGC4321 & 271.14 &  76.90 & 3.71 & 3.16 & 2.39E+20 & 14.13[KP] & SAB(s)bc &  4.0 & 3.1e+10 & 1.7 & 136 &  HII LINER \\
NGC4343 & 283.55 &  68.77 & 1.26 & 0.36 & 1.60E+20 & 13.5[NED] & SA(rs)b &  3.0 & 3.2e+09 & 0.098 & 252 & \nodata \\
IC3256 & 283.48 &  68.87 & 0.64 & 0.30 & 1.60E+20 & 10.0[NED] & S0- & -3.0 & 6.9e+08 & $<$0.00068 & 134 & \nodata \\
IC3259 & 283.48 &  69.01 & 0.85 & 0.47 & 1.61E+20 & 18.9[NED] & SAB(s)dm &  8.0 & 1.5e+09 & $<$0.0051 & 134 & \nodata \\
IC3260 & 283.59 &  68.94 & 0.81 & 0.27 & 1.61E+20 & 12.5[NED] & SAB(s)0o & -2.0 & 5.3e+08 & $<$0.0013 & 134 & \nodata \\
NGC4350 & 270.17 &  77.78 & 1.51 & 0.72 & 2.56E+20 & 16.8[T88] & SA0 & -2.0 & 7.4e+09 & 0.05 & 247 & \nodata \\
NGC4365 & 283.80 &  69.18 & 3.46 & 2.51 & 1.62E+20 & 20.42[SBF] & E3 & -5.0 & 4.1e+10 & $<$0.13 & 17 & \nodata \\
NGC4370 & 284.00 &  69.33 & 0.71 & 0.37 & 1.64E+20 & 10.4[NED] & Sa &  1.0 & 7.3e+08 & 0.046 & 17 & \nodata \\
NGC4374 & 278.20 &  74.48 & 3.23 & 2.81 & 2.60E+20 & 18.37[SBF] & E1 & -5.0 & 5.2e+10 & 0.076 & 27 &  LINER \\
NGC4382 & 267.72 &  79.24 & 3.54 & 2.75 & 2.52E+20 & 18.45[SBF] & SA(s)0+ & -1.0 & 5.3e+10 & 0.023 & 126 & \nodata \\
NGC4387 & 278.84 &  74.47 & 0.89 & 0.55 & 2.60E+20 & 21.38[SBF] & E & -5.0 & 5.0e+09 & $<$0.008 & 66 & \nodata \\
NGC4388 & 279.12 &  74.34 & 2.81 & 0.64 & 2.60E+20 & 16.8[T88] & SA(s)b &  3.0 & 2.1e+10 & 1.3 & 167 &  Sy2 \\
NGC4395 & 162.08 &  81.54 & 6.59 & 5.48 & 1.35E+20 & 3.6[T88] & SA(s)m &  9.0 & 1.2e+09 & 0.014 & 23 &  LINER Sy1.8 \\
NGC4406 & 279.08 &  74.64 & 4.46 & 2.88 & 2.62E+20 & 17.14[SBF] & E3 & -5.0 & 5.8e+10 & 0.015 & 66 & \nodata \\
NGC4414 & 174.52 &  83.18 & 1.82 & 1.02 & 1.43E+20 & 17.22[KP] & SA(rs)c &  5.0 & 2.6e+10 & 4.0 & 305 &  LINER \\
NGC4419 & 276.45 &  76.64 & 1.66 & 0.56 & 2.66E+20 & 13.49[SBF] & SB(s)a &  1.0 & 6.4e+09 & 0.66 & 91 &  HII LINER \\
NGC4435 & 280.18 &  74.89 & 1.38 & 1.00 & 2.66E+20 & 16.8[T88] & SB(s)0o & -2.0 & 9.9e+09 & 0.23 & 160 &  HII LINER \\
NGC4438 & 280.34 &  74.83 & 4.26 & 1.58 & 2.66E+20 & 16.8[T88] & SA(s)0/a &   .0 & 2.8e+10 & 0.55 & 160 &  LINER \\
NGC4449 & 136.85 &  72.40 & 3.08 & 2.18 & 1.37E+20 & 3.0[T88] & IBm & 10.0 & 1.5e+09 & $<$0.0022 & 158 &  HII \\
NGC4448 & 195.35 &  84.67 & 1.95 & 0.71 & 1.79E+20 & 9.7[T88] & SB(r)ab &  2.0 & 4.5e+09 & 0.059 & 288 & \nodata \\
NGC4450 & 273.91 &  78.64 & 2.62 & 1.94 & 2.37E+20 & 16.8[T88] & SA(s)ab &  2.0 & 2.2e+10 & 0.17 & 257 &  LINER \\
NGC4457 & 289.13 &  65.84 & 1.35 & 1.15 & 1.82E+20 & 17.4[T88] & SAB(s)0/a &   .0 & 1.1e+10 & 0.67 & 132 &  LINER \\
NGC4459 & 280.11 &  75.85 & 1.77 & 1.34 & 2.67E+20 & 16.14[SBF] & SA(r)0+ & -1.0 & 1.3e+10 & 0.2 & 203 &  HII LINER \\
NGC4464 & 286.50 &  70.32 & 0.54 & 0.41 & 1.66E+20 & 16.8[T88] & S & \nodata & 1.9e+09 & $<$0.0023 & 234 & \nodata \\
NGC4467 & 286.73 &  70.17 & 0.59 & 0.47 & 1.66E+20 & 16.8[T88] & E2 & -5.0 & 6.9e+08 & $<$0.0028 & 40 & \nodata \\
NGC4470 & 286.95 &  70.01 & 0.64 & 0.46 & 1.65E+20 & 31.2[NED] & Sa &  1.0 & 9.9e+09 & 0.79 & 40 &  HII \\
NGC4472 & 286.92 &  70.19 & 5.12 & 4.16 & 1.66E+20 & 16.29[SBF] & E2 & -5.0 & 7.6e+10 & $<$0.2 & 40 &  Sy2 \\
NGC4473 & 281.61 &  75.40 & 2.23 & 1.25 & 2.64E+20 & 15.70[SBF] & E5 & -5.0 & 1.5e+10 & $<$0.024 & 153 & \nodata \\
PGC41258 & 287.14 &  70.14 & 0.55 & 0.46 & 1.65E+20 & 3.7[NED] & Im & 10.0 & 2.7e+07 & $<$0.00012 & 40 & \nodata \\
NGC4485 & 137.98 &  74.81 & 1.15 & 0.81 & 1.78E+20 & 9.3[T88] & IB(s)m & 10.0 & 1.7e+09 & $<$0.0029 & 35 &  HII \\
NGC4490 & 138.00 &  74.87 & 3.15 & 1.54 & 1.78E+20 & 7.8[T88] & SB(s)d &  7.0 & 1.1e+10 & 1.3 & 35 & \nodata \\
NGC4491 & 284.84 &  73.63 & 0.85 & 0.43 & 2.32E+20 & 6.6[NED] & SB(s)a &  1.0 & 3.5e+08 & 0.055 & 284 & \nodata \\
NGC4494 & 228.62 &  85.32 & 2.39 & 1.77 & 1.52E+20 & 17.06[SBF] & E1 & -5.0 & 2.7e+10 & 0.028 & 74 &  LINER \\
NGC4501 & 282.33 &  76.51 & 3.46 & 1.86 & 2.48E+20 & 16.8[T88] & SA(rs)b &  3.0 & 5.0e+10 & 2.3 & 77 &  Sy2 \\
NGC4526 & 290.16 &  70.14 & 3.62 & 1.20 & 1.65E+20 & 16.90[SBF] & SAB(s)0o & -2.0 & 2.7e+10 & 0.72 & 124 & \nodata \\
NGC4527 & 292.60 &  65.18 & 3.08 & 1.04 & 1.87E+20 & 13.5[T88] & SAB(s)bc &  4.0 & 1.5e+10 & 2.1 & 246 &  HII LINER \\
NGC4548 & 285.69 &  76.83 & 2.69 & 2.14 & 2.36E+20 & 15[KP] & SB(rs)b &  3.0 & 1.7e+10 & 0.15 & 265 &  LINER Sy \\
NGC4550 & 288.10 &  74.63 & 1.66 & 0.47 & 2.57E+20 & 15.85[SBF] & SB0o & -1.5 & 4.4e+09 & 0.016 & 287 &  LINER \\
NGC4552 & 287.93 &  74.97 & 2.56 & 2.33 & 2.57E+20 & 15.35[SBF] & E0 & -5.0 & 2.1e+10 & 0.017 & 107 &  HII LINER \\
NGC4559 & 198.35 &  86.47 & 5.36 & 2.18 & 1.49E+20 & 5.8[T92] & SAB(rs)cd &  6.0 & 6.5e+09 & 0.092 & 44 &  HII \\
NGC4561 & 277.91 &  81.44 & 0.76 & 0.65 & 2.11E+20 & 12.3[T88] & SB(rs)dm &  8.0 & 1.7e+09 & 0.082 & 260 & \nodata \\
NGC4565 & 230.73 &  86.44 & 7.92 & 1.07 & 1.30E+20 & 17.46[SBF] & SA(s)b &  3.0 & 1.1e+11 & 1.3 & 59 &  Sy3 \\
NGC4564 & 289.56 &  73.92 & 1.77 & 0.74 & 2.37E+20 & 15.00[SBF] & E & -5.0 & 5.7e+09 & $<$0.01 & 176 & \nodata \\
IC3583 & 288.28 &  75.71 & 1.09 & 0.56 & 2.48E+20 & 16.8[T88] & IBm & 10.0 & 2.2e+09 & 0.062 & 67 & \nodata \\
NGC4569 & 288.47 &  75.62 & 4.77 & 2.18 & 2.49E+20 & 16.8[T88] & SAB(rs)ab &  2.0 & 5.3e+10 & 0.97 & 67 &  LINER Sy \\
NGC4570 & 292.42 &  69.82 & 1.90 & 0.57 & 1.63E+20 & 16.8[T88] & S0 & -2.0 & 8.3e+09 & $<$0.011 & 233 & \nodata \\
NGC4589 & 124.23 &  42.90 & 1.58 & 1.28 & 1.99E+20 & 21.98[SBF] & E2 & -5.0 & 1.6e+10 & 0.046 & 180 &  LINER \\
NGC4578 & 291.68 &  72.12 & 1.66 & 1.23 & 1.90E+20 & 18.54[SBF] & SA(r)0o & -2.0 & 7.2e+09 & $<$0.025 & 232 & \nodata \\
NGC4579 & 290.40 &  74.36 & 2.94 & 2.34 & 2.47E+20 & 16.8[T88] & SAB(rs)b &  3.0 & 3.3e+10 & 0.74 & 69 &  LINER Sy1.9 \\
NGC4596 & 293.30 &  72.83 & 1.99 & 1.48 & 1.98E+20 & 16.8[T88] & SB(r)0+ & -1.0 & 1.1e+10 & 0.062 & 207 &  LINER \\
NGC4594 & 298.46 &  51.15 & 4.35 & 1.77 & 3.77E+20 & 9.77[SBF] & SA(s)a &  1.0 & 6.5e+10 & 0.13 & 79 &  LINER Sy1.9 \\
IC3647 & 293.94 &  73.16 & 0.77 & 0.43 & 2.02E+20 & 8.5[NED] & Im & 10.0 & 1.8e+08 & $<$0.00088 & 235 & \nodata \\
NGC4612 & 295.73 &  70.05 & 1.23 & 0.98 & 1.77E+20 & 16.8[T88] & SAB0o & -2.0 & 4.9e+09 & $<$0.012 & 231 & \nodata \\
NGC4625 & 130.23 &  75.72 & 1.09 & 0.95 & 1.51E+20 & 8.2[T88] & SAB(rs)m &  9.0 & 7.4e+08 & 0.036 & 308 & \nodata \\
NGC4627 & 142.96 &  84.18 & 1.29 & 0.89 & 1.27E+20 & 7.2[NED] & E4 & -5.0 & 5.2e+08 & $<$0.0021 & 102 & \nodata \\
NGC4621 & 294.37 &  74.36 & 2.69 & 1.86 & 2.15E+20 & 18.28[SBF] & E5 & -5.0 & 3.2e+10 & $<$0.06 & 162 & \nodata \\
NGC4631 & 142.82 &  84.22 & 7.74 & 1.35 & 1.27E+20 & 6.9[T88] & SB(s)d &  7.0 & 2.6e+10 & 1.8 & 102 & \nodata \\
NGC4623 & 296.07 &  70.43 & 1.12 & 0.36 & 1.81E+20 & 16.8[T88] & SB0+ &  -.5 & 2.3e+09 & $<$0.0041 & 223 & \nodata \\
NGC4636 & 297.75 &  65.47 & 3.01 & 2.34 & 1.81E+20 & 14.66[SBF] & E0 & -5.0 & 2.2e+10 & 0.014 & 25 &  LINER \\
NGC4639 & 294.30 &  75.99 & 1.38 & 0.93 & 2.35E+20 & 20.8[KP] & SAB(rs)bc &  4.0 & 1.2e+10 & 0.27 & 320 &  Sy1.8 \\
NGC4647 & 295.75 &  74.34 & 1.44 & 1.14 & 2.20E+20 & 16.8[T88] & SAB(rs)c &  5.0 & 8.2e+09 & 0.67 & 135 & \nodata \\
NGC4649 & 295.88 &  74.31 & 3.71 & 3.02 & 2.20E+20 & 16.83[SBF] & E2 & -5.0 & 5.8e+10 & 0.099 & 135 & \nodata \\
NGC4654 & 295.43 &  75.89 & 2.45 & 1.41 & 2.32E+20 & 16.8[T88] & SAB(rs)cd &  6.0 & 2.2e+10 & 1.8 & 245 & \nodata \\
NGC4670 & 212.67 &  88.63 & 0.72 & 0.55 & 1.05E+20 & 11.0[T88] & SB(s)0/a &   .0 & 1.3e+09 & 0.14 & 273 & \nodata \\
IC3773 & 299.40 &  73.05 & 0.97 & 0.36 & 1.67E+20 & 14.5[NED] & E & -5.0 & 8.7e+08 & $<$0.0026 & 224 & \nodata \\
NGC4691 & 301.35 &  59.53 & 1.41 & 1.15 & 1.90E+20 & 22.5[T88] & SB(s)0/a &   .0 & 1.8e+10 & 3.2 & 195 &  HII \\
NGC4698 & 300.58 &  71.35 & 1.99 & 1.23 & 1.87E+20 & 16.8[T88] & SA(s)ab &  2.0 & 1.4e+10 & 0.033 & 148 &  Sy2 \\
NGC4697 & 301.63 &  57.06 & 3.62 & 2.34 & 2.12E+20 & 11.75[SBF] & E6 & -5.0 & 2.0e+10 & 0.029 & 129 & \nodata \\
NGC4696 & 302.41 &  21.56 & 2.23 & 1.62 & 8.06E+20 & 35.48[SBF] & E1+ & -4.0 & 8.9e+10 & 0.057 & 11 & \nodata \\
NGC4701 & 301.54 &  66.26 & 1.38 & 1.07 & 1.87E+20 & 20.5[T88] & SA(s)cd &  6.0 & 6.6e+09 & 0.51 & 209 & \nodata \\
NGC4713 & 301.95 &  68.18 & 1.35 & 0.85 & 1.95E+20 & 10.9[T92] & SAB(rs)d &  7.0 & 3.3e+09 & 0.23 & 244 &  LINER \\
NGC4750 & 123.07 &  44.25 & 1.02 & 0.93 & 1.68E+20 & 26.1[T88] & SA(rs)ab &  2.0 & 1.7e+10 & 1.4 & 240 &  LINER \\
NGC4725 & 295.11 &  88.36 & 5.36 & 3.79 & 9.97E+19 & 11.64[KP] & SAB(r)ab &  2.0 & 2.6e+10 & 0.26 & 75 &  Sy2 \\
NGC4736 & 123.36 &  76.01 & 5.61 & 4.56 & 1.44E+20 & 5.20[SBF] & SA(r)ab &  2.0 & 1.3e+10 & 0.75 & 64 &  LINER Sy2 \\
NGC4754 & 303.70 &  74.18 & 2.29 & 1.23 & 2.09E+20 & 16.83[SBF] & SB(r)0- & -3.0 & 1.3e+10 & $<$0.029 & 239 & \nodata \\
NGC4762 & 304.27 &  74.10 & 4.35 & 0.83 & 2.04E+20 & 16.8[T88] & SB(r)0o & -2.0 & 1.7e+10 & $<$0.037 & 218 &  LINER \\
NGC4772 & 304.14 &  65.04 & 1.69 & 0.85 & 1.79E+20 & 16.3[T88] & SA(s)a &  1.0 & 7.2e+09 & $<$0.014 & 229 &  LINER \\
PGC44014 & 305.01 &  62.97 & 1.55 & 0.93 & 1.55E+20 & 14.2[T88] & SB(s)d &  7.0 & 3.8e+09 & 0.051 & 249 & \nodata \\
NGC4826 & 315.71 &  84.42 & 5.00 & 2.69 & 2.57E+20 & 7.48[SBF] & SA(rs)ab &  2.0 & 2.6e+10 & 0.86 & 299 &  Sy2 \\
NGC4945 & 305.27 &  13.34 & 9.98 & 1.90 & 1.57E+21 & 5.2[T88] & SB(s)cd &  6.0 & 4.4e+10 & 7.2 & 116 &  Sy2 \\
NGC5005 & 101.61 &  79.25 & 2.88 & 1.38 & 1.08E+20 & 21.3[T88] & SAB(rs)bc &  4.0 & 5.9e+10 & 4.5 & 243 &  LINER Sy2 \\
NGC5033 &  98.05 &  79.45 & 5.36 & 2.51 & 9.96E+19 & 15.2[T92] & SA(s)c &  5.0 & 2.9e+10 & 1.5 & 266 &  Sy1.9 \\
PGC46093 & 106.40 &  74.36 & 0.79 & 0.29 & 1.32E+20 & 5.2[NED] & Im & 10.0 & \nodata & $<$0.00022 & 72 & \nodata \\
NGC5044 & 311.23 &  46.10 & 1.48 & 1.48 & 4.93E+20 & 31.19[SBF] & E0 & -5.0 & 3.2e+10 & 0.061 & 166 & \nodata \\
NGC5055 & 106.01 &  74.28 & 6.29 & 3.62 & 1.32E+20 & 8.5[T92] & SA(rs)bc &  4.0 & 2.7e+10 & 1.3 & 72 &  HII LINER \\
NGC5068 & 311.49 &  41.38 & 3.62 & 3.15 & 7.81E+20 & 6.7[T88] & SAB(rs)cd &  6.0 & 6.4e+09 & 0.1 & 216 & \nodata \\
NGC5102 & 309.73 &  25.84 & 4.35 & 1.41 & 4.33E+20 & 4.00[SBF] & SA0- & -3.0 & 2.5e+09 & 0.0059 & 144 & \nodata \\
NGC5128 & 309.52 &  19.42 & 12.85 & 9.97 & 8.62E+20 & 4.21[SBF] & S0 & -2.0 & 3.3e+10 & 1.3 & 7 &  Sy2 \\
NGC5204 & 113.50 &  58.01 & 2.51 & 1.51 & 1.39E+20 & 4.3[T92] & SA(s)m &  9.0 & 7.3e+08 & 0.019 & 5 &  HII \\
NGC5170 & 315.66 &  43.96 & 4.16 & 0.51 & 6.95E+20 & 33.7[T92] & SA(s)c &  5.0 & 1.1e+11 & 0.56 & 146 & \nodata \\
NGC5194 & 104.85 &  68.56 & 5.61 & 3.46 & 1.57E+20 & 7.7[T88] & SA(s)bc &  4.0 & 3.1e+10 & 0.88 & 24 &  HII Sy2.5 \\
NGC5195 & 104.89 &  68.48 & 2.88 & 2.29 & 1.56E+20 & 7.66[SBF] & I0 & 90.0 & 6.0e+09 & 0.42 & 24 &  LINER \\
NGC5198 & 104.12 &  69.02 & 1.04 & 0.89 & 1.75E+20 & 39.0[T88] & E1 & -5.0 & 1.9e+10 & $<$0.051 & 193 & \nodata \\
NGC5236 & 314.58 &  31.97 & 6.44 & 5.74 & 3.82E+20 & 4.7[T88] & SAB(s)c &  5.0 & 2.2e+10 & 2.7 & 61 &  HII Sbrst \\
PGC48179 & 321.58 &  51.37 & 1.15 & 0.98 & 3.38E+20 & 22.7[T88] & SB(s)m &  8.8 & 7.4e+09 & 0.18 & 83 & \nodata \\
NGC5253 & 314.86 &  30.10 & 2.51 & 0.98 & 3.87E+20 & 3.221[KP] & peculiar & 10.0 & 1.0e+09 & 0.14 & 32 &  HII Sbrst \\
NGC5273 &  74.35 &  76.25 & 1.38 & 1.26 & 9.40E+19 & 16.52[SBF] & SA(s)0o & -2.0 & 4.7e+09 & 0.11 & 316 &  Sy1.9 \\
NGC5322 & 110.28 &  55.49 & 2.94 & 1.94 & 1.81E+20 & 31.19[SBF] & E3 & -5.0 & 5.8e+10 & 0.18 & 182 &  LINER \\
NGC5347 &  62.19 &  75.23 & 0.85 & 0.68 & 1.23E+20 & 36.7[T88] & SB(rs)ab &  2.0 & 1.2e+10 & 0.85 & 139 &  Sy2 \\
NGC5350 &  82.84 &  71.59 & 1.58 & 1.14 & 9.79E+19 & 37.8[T88] & SB(r)b &  3.0 & 3.5e+10 & 1.4 & 253 &  Sbrst \\
NGC5354 &  82.66 &  71.62 & 0.72 & 0.66 & 9.77E+19 & 34.3[NED] & S0 & -2.0 & 2.1e+10 & 0.22 & 253 &  LINER \\
NGC5353 &  82.61 &  71.63 & 1.09 & 0.55 & 9.76E+19 & 37.8[T88] & S0 & -2.0 & 3.6e+10 & 0.19 & 253 & \nodata \\
NGC5355 &  82.62 &  71.55 & 0.60 & 0.36 & 9.86E+19 & 31.3[NED] & S0 & -2.0 & 4.0e+09 & $<$0.0075 & 253 & \nodata \\
NGC5358 &  82.37 &  71.56 & 0.54 & 0.17 & 9.87E+19 & 32.0[NED] & S0/a &   .0 & 3.3e+09 & $<$0.0034 & 253 & \nodata \\
NGC5457 & 102.04 &  59.77 & 14.42 & 13.46 & 1.16E+20 & 6.855[KP] & SAB(rs)cd &  6.0 & 3.8e+10 & 0.082 & 2 & \nodata \\
NGC5426 & 333.25 &  52.51 & 1.48 & 0.81 & 2.41E+20 & 35.9[T88] & SA(s)c &  5.0 & 2.6e+10 & $<$0.056 & 206 & \nodata \\
NGC5427 & 333.28 &  52.55 & 1.41 & 1.20 & 2.42E+20 & 38.1[T88] & SA(s)c &  5.0 & 4.5e+10 & 3.2 & 206 &  Sy2 \\
NGC5474 & 100.83 &  60.19 & 2.39 & 2.13 & 1.18E+20 & 6.0[T88] & SA(s)cd &  6.0 & 1.7e+09 & 0.021 & 311 &  HII \\
NGC5477 & 101.60 &  59.49 & 0.83 & 0.66 & 1.16E+20 & 6.4[T88] & SA(s)m &  9.0 & 1.3e+08 & 0.0053 & 2 & \nodata \\
PGC50779 & 311.33 &  -3.81 & 3.46 & 1.51 & 5.57E+21 & 4.2[T88] & SA(s)b &  3.0 & 1.1e+10 & 2.0 & 31 &  Sy2 \\
NGC5506 & 339.15 &  53.81 & 1.41 & 0.43 & 3.81E+20 & 28.7[T88] & Sa &  1.0 & 1.6e+10 & 3.2 & 85 &  Sy1.9 \\
NGC5507 & 339.23 &  53.85 & 0.85 & 0.47 & 3.84E+20 & 34.3[T88] & SAB(r)0o & -2.3 & 8.6e+09 & $<$0.017 & 85 & \nodata \\
NGC5585 & 101.00 &  56.47 & 2.88 & 1.86 & 1.38E+20 & 7.0[T92] & SAB(s)d &  7.0 & 2.9e+09 & 0.022 & 221 &  HII \\
NGC5678 & 100.05 &  54.50 & 1.66 & 0.81 & 1.32E+20 & 35.6[T88] & SAB(rs)b &  3.0 & 4.2e+10 & 5.4 & 250 &  LINER \\
NGC5643 & 321.45 &  15.03 & 2.29 & 1.99 & 8.34E+20 & 16.9[T88] & SAB(rs)c &  5.0 & 3.6e+10 & 2.4 & 214 &  Sy2 \\
NGC5746 & 354.97 &  52.95 & 3.71 & 0.66 & 3.27E+20 & 29.4[T88] & SAB(rs)b &  3.0 & 1.2e+11 & 0.51 & 140 & \nodata \\
NGC5774 & 359.41 &  52.49 & 1.51 & 1.23 & 3.46E+20 & 26.8[T88] & SAB(rs)d &  7.0 & 1.1e+10 & 0.18 & 103 & \nodata \\
NGC5775 & 359.43 &  52.42 & 2.08 & 0.50 & 3.48E+20 & 26.7[T88] & SBc &  5.0 & 3.6e+10 & 5.5 & 103 & \nodata \\
NGC5813 & 359.18 &  49.85 & 2.08 & 1.51 & 4.21E+20 & 32.21[SBF] & E1 & -5.0 & 4.3e+10 & $<$0.12 & 119 & \nodata \\
NGC5838 &    .73 &  49.32 & 2.08 & 0.74 & 4.19E+20 & 28.5[T88] & SA0- & -3.0 & 2.6e+10 & 0.27 & 190 &  LINER \\
NGC5866 &  92.03 &  52.49 & 2.34 & 0.98 & 1.46E+20 & 15.35[SBF] & SA0+ & -1.0 & 1.7e+10 & 0.52 & 70 &  HII LINER \\
NGC5879 &  93.23 &  51.40 & 2.08 & 0.67 & 1.46E+20 & 12.3[T92] & SA(rs)bc &  4.0 & 6.5e+09 & 0.2 & 94 &  LINER \\
NGC5949 & 100.57 &  44.97 & 1.12 & 0.52 & 1.97E+20 & 10.9[T92] & SA(r)bc &  4.0 & 2.2e+09 & 0.064 & 264 & \nodata \\
NGC5953 &  23.92 &  50.35 & 0.81 & 0.67 & 3.27E+20 & 33.0[T88] & SAa &  1.0 & \nodata & 4.9 & 82 &  LINER Sy2 \\
NGC5954 &  23.94 &  50.34 & 0.64 & 0.30 & 3.26E+20 & 32.1[T88] & SAB(rs)cd &  6.0 & \nodata & $<$0.007 & 82 &  Sy2 \\
NGC6278 &  43.57 &  33.95 & 1.02 & 0.60 & 4.92E+20 & 37.2[NED] & S0 & -2.0 & 1.2e+10 & $<$0.031 & 178 & \nodata \\
NGC6503 & 100.57 &  30.64 & 3.54 & 1.20 & 4.09E+20 & 6.1[T88] & SA(s)cd &  6.0 & 5.2e+09 & 0.17 & 81 &  HII LINER \\
NGC6500 &  43.76 &  20.24 & 1.09 & 0.81 & 7.39E+20 & 40.0[NED] & SAab &  1.7 & 2.6e+10 & 0.46 & 286 &  LINER \\
NGC6690 & 101.05 &  26.83 & 1.90 & 0.63 & 5.91E+20 & 12.8[T92] & Sd &  7.0 & 4.2e+09 & 0.051 & 259 & \nodata \\
PGC63552 &  78.69 &  10.63 & 1.00 & 0.59 & 1.33E+21 & 10.9[NED] & S & \nodata & 5.4e+09 & 0.45 & 269 & \nodata \\
NGC6822 &  25.34 & -18.40 & 7.74 & 6.74 & 9.49E+20 & 0.49[MM] & IB(s)m & 10.0 & 1.6e+08 & 0.00085 & 156 & \nodata \\
NGC6861 & 350.88 & -32.21 & 1.41 & 0.91 & 4.97E+20 & 28.05[SBF] & SA(s)0- & -3.0 & 2.1e+10 & 0.3 & 164 & \nodata \\
NGC6868 & 350.92 & -32.64 & 1.77 & 1.41 & 4.94E+20 & 35.5[T88] & E2 & -5.0 & 4.9e+10 & 0.26 & 163 & \nodata \\
NGC6870 & 351.03 & -32.67 & 1.32 & 0.62 & 4.92E+20 & 35.5[T88] & SAB(r)ab &  1.7 & 1.8e+10 & 0.33 & 163 & \nodata \\
NGC6946 &  95.72 &  11.67 & 5.74 & 4.89 & 2.11E+21 & 5.5[T88] & SAB(rs)cd &  6.0 & 3.6e+10 & 0.74 & 20 &  HII \\
NGC7013 &  75.13 & -11.14 & 1.99 & 0.71 & 1.69E+21 & 14.2[T88] & SA(r)0/a &   .0 & 1.6e+10 & 0.17 & 254 &  LINER \\
NGC7049 & 350.37 & -44.06 & 2.13 & 1.47 & 2.74E+20 & 29.92[SBF] & SA(s)0o & -2.0 & 3.3e+10 & 0.21 & 283 & \nodata \\
NGC7090 & 341.30 & -45.38 & 3.71 & 0.63 & 2.76E+20 & 6.6[T92] & SBc &  5.0 & 5.3e+09 & 0.12 & 62 & \nodata \\
NGC7172 &  15.13 & -53.06 & 1.23 & 0.69 & 1.65E+20 & 33.9[T88] & Sa &  1.4 & 1.7e+10 & 2.9 & 112 &  Sy2 \\
NGC7173 &  14.96 & -53.08 & 0.59 & 0.44 & 1.64E+20 & 31.33[SBF] & E+ & -4.1 & 1.3e+10 & $<$0.0093 & 112 & \nodata \\
NGC7174 &  14.93 & -53.09 & 1.17 & 0.60 & 1.64E+20 & 35.5[T88] & Sab &  1.8 & 1.0e+10 & $<$0.032 & 112 & \nodata \\
NGC7320 &  93.27 & -21.01 & 1.12 & 0.57 & 7.96E+20 & 13.8[T92] & SA(s)d &  7.0 & 2.8e+09 & $<$0.0044 & 171 &  HII \\
NGC7331 &  93.73 & -20.72 & 5.24 & 1.86 & 8.61E+20 & 14.52[KP] & SA(s)b &  3.0 & 5.8e+10 & 2.2 & 151 &  LINER \\
IC1459 &   4.67 & -64.11 & 2.62 & 1.90 & 1.18E+20 & 29.24[SBF] & E3 & -5.0 & 6.1e+10 & 0.18 & 99 &  LINER \\
IC5267 & 350.24 & -61.80 & 2.62 & 1.94 & 1.58E+20 & 21.0[T88] & SA(s)0/a &  0.0 & 2.1e+10 & 0.17 & 106 & \nodata \\
NGC7424 & 354.80 & -62.75 & 4.77 & 4.06 & 1.31E+20 & 11.5[T88] & SAB(rs)cd &  6.0 & 9.4e+09 & 0.071 & 65 & \nodata \\
NGC7457 &  96.22 & -26.94 & 2.13 & 1.14 & 5.56E+20 & 13.24[SBF] & SA(rs)0- & -3.0 & 5.3e+09 & 0.0087 & 211 & \nodata \\
PGC70285 &  88.05 & -39.26 & 0.71 & 0.14 & 6.07E+20 & 27.0[NED] & Im & 10.0 & \nodata & $<$0.0026 & 238 & \nodata \\
NGC7463 &  88.04 & -39.35 & 1.44 & 0.34 & 6.04E+20 & 33.5[T88] & SABb &  3.0 & 1.8e+10 & $<$0.02 & 238 & \nodata \\
NGC7465 &  88.07 & -39.39 & 0.62 & 0.40 & 6.03E+20 & 27.2[T88] & SB(s)0o & -1.5 & 6.7e+09 & 1.3 & 238 &  Sy2 \\
IC1473 &  98.17 & -28.36 & 1.02 & 0.52 & 5.97E+20 & 11.2[NED] & S0 & -2.0 & 7.6e+08 & 0.033 & 261 & \nodata \\
NGC7537 &  82.76 & -50.66 & 1.12 & 0.29 & 5.26E+20 & 35.3[T88] & SAbc &  4.0 & 1.6e+10 & $<$0.015 & 131 & \nodata \\
NGC7541 &  82.84 & -50.65 & 1.73 & 0.61 & 5.27E+20 & 33.4[T88] & SB(rs)bc &  4.0 & 4.1e+10 & 10.5 & 131 &  HII \\
NGC7582 & 348.08 & -65.70 & 2.51 & 1.05 & 1.93E+20 & 17.6[T88] & SB(s)ab &  2.0 & 2.2e+10 & 6.8 & 80 &  Sy2 \\
NGC7640 & 105.24 & -18.94 & 5.24 & 1.00 & 1.04E+21 & 7.0[T92] & SB(s)c &  5.0 & 6.8e+09 & 0.037 & 293 & \nodata \\
IC5332 & 359.39 & -71.37 & 3.88 & 3.08 & 1.36E+20 & 8.4[T88] & SA(s)d &  7.0 & 4.7e+09 & 0.026 & 47 & \nodata \\
NGC7714 &  88.22 & -55.57 & 0.95 & 0.70 & 4.86E+20 & 36.9[T88] & SB(s)b &  3.0 & 1.9e+10 & 6.7 & 100 &  HII LINER \\
NGC7715 &  88.27 & -55.58 & 1.29 & 0.25 & 4.86E+20 & 36.3[T88] & Im & 10.0 & 5.4e+09 & $<$0.015 & 100 & \nodata \\
PGC71926 &  87.04 & -57.23 & 1.51 & 1.02 & 3.83E+20 & 35.1[T88] & SAB(s)m &  9.0 & 4.5e+09 & $<$0.067 & 208 & \nodata \\
NGC7727 &  70.94 & -67.61 & 2.34 & 1.78 & 2.76E+20 & 23.3[T88] & SAB(s)a &  1.0 & 2.6e+10 & $<$0.081 & 174 & \nodata \\
NGC7741 & 104.51 & -34.37 & 2.18 & 1.47 & 4.68E+20 & 12.6[T92] & SB(s)cd &  6.0 & 6.6e+09 & 0.16 & 258 & \nodata \\
NGC7743 &  96.97 & -49.53 & 1.51 & 1.29 & 5.25E+20 & 20.70[SBF] & SB(s)0+ & -1.0 & 9.0e+09 & 0.15 & 179 &  Sy2 \\
NGC7793 &   4.52 & -77.17 & 4.67 & 3.16 & 1.15E+20 & 3.7[T92] & SA(s)d &  7.0 & 3.8e+09 & 0.055 & 117 &  HII \\
%\multicolumn{10}{c}{13 extra galaxies within 40 Mpc}

\hline\hline

PGC10133 & 145.13 & -19.22 & 0.17 & 0.09 & 7.04E+20 & 9.3[NED] & unknown & \nodata & \nodata & \nodata & 197 & \nodata \\
NGC1097A & 226.81 & -64.71 & 0.41 & 0.23 & 1.85E+20 & 18.2[NED] & E & -5.0 & 7.9e+08 & $<$0.0011 & 84 & \nodata \\
NGC1190 & 199.22 & -57.33 & 0.46 & 0.15 & 4.23E+20 & 34.9[NED] & S0o & -2.0 & 1.8e+09 & $<$0.003 & 147 & \nodata \\
NGC1331 & 212.24 & -54.33 & 0.47 & 0.43 & 2.23E+20 & 17.7[T88] & E2 & -5.0 & 9.9e+08 & $<$0.0023 & 55 & \nodata \\
NGC4121 & 130.24 &  51.39 & 0.48 & 0.42 & 1.84E+20 & 25.5[T88] & E & -5.0 & 1.8e+09 & $<$0.0047 & 97 & \nodata \\
NGC4264 & 281.91 &  67.41 & 0.49 & 0.40 & 1.55E+20 & 33.8[NED] & SB(rs)0+ & -1.0 & 5.2e+09 & $<$0.0082 & 143 & \nodata \\
PGC40512 & 267.86 &  79.20 & 0.17 & 0.14 & 2.52E+20 & 10.3[NED] & E & \nodata & \nodata & $<$9.1e-05 & 126 & \nodata \\
PGC41185 & 286.86 &  70.12 & 0.10 & 0.10 & 1.65E+20 & 10.8[NED] & E & \nodata & 6.5e+07 & $<$4.2e-05 & 40 & \nodata \\
IC3437 & 284.84 &  73.48 & 0.45 & 0.18 & 2.24E+20 & 22.9[NED] & E & \nodata & 6.1e+08 & $<$0.0015 & 284 & \nodata \\
IC3665 & 294.21 &  74.20 & 0.46 & 0.29 & 2.17E+20 & 16.4[NED] & Im & 10.0 & 4.0e+08 & $<$0.0013 & 162 & \nodata \\
NGC5046 & 311.37 &  46.15 & 0.42 & 0.37 & 4.91E+20 & 29.5[NED] & E & -5.0 & \nodata & $<$0.0047 & 166 & \nodata \\
PGC55478 &  23.81 &  50.32 & 0.46 & 0.14 & 3.30E+20 & 22.6[NED] & SBdm &  8.0 & \nodata & $<$0.0012 & 82 & \nodata \\
PGC66526 & 350.43 & -43.94 & 0.43 & 0.26 & 2.80E+20 & 29.2[NED] & Sa &  1.0 & 4.4e+09 & $<$0.0035 & 283 & \nodata \\
NGC7464 &  88.04 & -39.36 & 0.39 & 0.38 & 6.04E+20 & 26.1[T88] & E1 & -5.0 & 2.6e+09 & 0.74 & 238 & \nodata \\

\enddata

\tablenotetext{a}{Galactic longitude of the galaxy.}

\tablenotetext{b}{Galactic latitude of the galaxy.}

\tablenotetext{c}{The semi-major axis of the $D_{25}$ isophotal ellipsis.}

\tablenotetext{d}{The semi-minor axis of the $D_{25}$ isophotal ellipsis.}

\tablenotetext{e}{The Galactic HI column density, taken from the dust map by
Dickey \& Lockman (1990). }

\tablenotetext{f}{Enclosed in brackets are the references for the distances, with
KP for the Key Project (Freedman et al. 2002),
SBF for the surface brightness fluctuation method (Tonry et al. 2001),
T92 for the nearby galaxy flow model by Tully (1992),
T88 for the Nearby Galaxy Catalog (Tully 1988).
Distances computed from recessional velocities taken from the NED service (RC3) are
labeled as NED(V3K).
}

\tablenotetext{g}{The morphological type is taken from RC3. In the type code S
stands for spiral, E for elliptical, S0 for lenticular, I for irregular; (r)
for inner ring, (s) for S-shaped, (rs) for mixed; B for barred, A for
non-barred, AB for mixed; Im for Magellanic irregular, I0 for non-Magellanic
irregular; the trailing -/o/+ for early/intermediate/late stage;  etc. The
detailed explanations can be found in the RC3 catalog (p. 15, Vol. I).}

\tablenotetext{h}{The Hubble type T of galaxies is taken from RC3. }

\tablenotetext{i}{The blue luminosity calculated from the apparent blue
magnitude taken from RC3.  The luminosity is expressed in unit of solar
luminosity assuming a absolute blue magnitude of 5.47 for the Sun. }

\tablenotetext{j}{The flux density at 60$\mu$m taken from the IRAS point source
catalog (IPAC, 1986), with some nearby galaxies from Rice et al. (1988).  When
the galaxy is below detection, the $3\sigma$ upper limit is calculated by
adopting noise levels of 8.5 mJy/arcmin$^2$ for 60 $\mu$m (Rice et al. 1988). }

%\tablenotetext{k}{The absolute FIR magnitude, computed from the flux densities
%at 60$\mu$m and 100$\mu$m as prescribed in RC3. A prefixed '$<$' means the
%magnitude is computed from the upper limits of the flux densities.  }

\tablenotetext{k}{Whether the galaxy is a HII/starburst/LINER/Seyfert galaxy, as extracted from the NED classification.}

\end{deluxetable}

\begin{deluxetable}{clrrrcrrrr}
\tablewidth{7in}
\tabletypesize{\scriptsize}
\tablecaption{Groups of surveyed galaxies and ACIS observations}
\tablehead{
   \colhead{Group} & \colhead{galaxies} & \colhead{Number} & \colhead{Exposure} & \colhead{ObsID} & \colhead{Observation} & \colhead{OBSMJD} & \colhead{Exposure} & \colhead{Chips} & \colhead{Number}  \\
   \colhead{No.} & \colhead{      } & \colhead{of Obs} & \colhead{Total (sec)} & \colhead{} & \colhead{Date} & \colhead{} & \colhead{(sec)} & \colhead{used} & \colhead{of sources} 
}

\startdata

  1 & NGC598 & 28 & 1572990 & 787  & 2000-01-11 &  51554.024  & 9657 & 6 7 & 5 \\
    &         &    &         & 1730  & 2000-07-12 &  51737.354  & 50063 & 0 1 2 3 & 73 \\
    &         &    &         & 786  & 2000-08-30 &  51786.010  & 46854 & 6 7 & 46 \\
    &         &    &         & 2023  & 2001-07-06 &  52096.963  & 89942 & 0 1 2 3 & 116 \\
    &         &    &         & 6378  & 2005-09-21 &  53634.011  & 111647 & 0 1 2 3 & 124 \\
    &         &    &         & 6380  & 2005-09-23 &  53636.839  & 90515 & 0 1 2 3 & 122 \\
    &         &    &         & 7170  & 2005-09-26 &  53639.275  & 41487 & 0 1 2 3 & 87 \\
    &         &    &         & 7171  & 2005-09-29 &  53642.191  & 38175 & 0 1 2 3 & 76 \\
    &         &    &         & 6384  & 2005-10-01 &  53644.921  & 22451 & 0 1 2 3 & 57 \\
    &         &    &         & 6386  & 2005-10-31 &  53674.388  & 15049 & 0 1 2 3 & 38 \\
    &         &    &         & 7196  & 2005-11-02 &  53676.331  & 23049 & 0 1 2 3 & 57 \\
    &         &    &         & 7197  & 2005-11-03 &  53677.078  & 12812 & 0 1 2 3 & 35 \\
    &         &    &         & 7198  & 2005-11-05 &  53679.333  & 22047 & 0 1 2 3 & 49 \\
    &         &    &         & 7199  & 2005-11-06 &  53680.090  & 15011 & 0 1 2 3 & 33 \\
    &         &    &         & 7208  & 2005-11-21 &  53695.995  & 11654 & 0 1 2 3 & 46 \\
    &         &    &         & 6382  & 2005-11-23 &  53697.543  & 73247 & 0 1 2 3 & 115 \\
    &         &    &         & 7226  & 2005-11-26 &  53700.202  & 25171 & 0 1 2 3 & 64 \\
    &         &    &         & 6376  & 2006-03-03 &  53797.886  & 94265 & 0 1 2 3 & 130 \\
    &         &    &         & 6388  & 2006-06-09 &  53895.957  & 98940 & 0 1 2 3 & 121 \\
    &         &    &         & 6383  & 2006-06-15 &  53901.266  & 99107 & 0 1 2 3 & 137 \\
    &         &    &         & 6387  & 2006-06-26 &  53912.075  & 78268 & 0 1 2 3 & 136 \\
    &         &    &         & 7344  & 2006-07-01 &  53917.079  & 21724 & 0 1 2 3 & 72 \\
    &         &    &         & 6379  & 2006-09-04 &  53982.935  & 54255 & 0 1 2 3 & 95 \\
    &         &    &         & 7402  & 2006-09-07 &  53985.603  & 45161 & 0 1 2 3 & 86 \\
    &         &    &         & 6381  & 2006-09-12 &  53990.388  & 100169 & 0 1 2 3 & 105 \\
    &         &    &         & 6385  & 2006-09-18 &  53996.165  & 91148 & 0 1 2 3 & 128 \\
    &         &    &         & 6377  & 2006-09-25 &  54003.738  & 94073 & 0 1 2 3 & 120 \\
    &         &    &         & 6389  & 2006-11-28 &  54067.546  & 97049 & 0 1 2 3 & 138 \\
\hline
  2 & NGC5457 & 26 & 1078280 & 934  & 2000-03-26 &  51629.015  & 99504 & 6 7 & 142 \\
    & NGC5477 &    &         & 2779  & 2002-10-31 &  52578.728  & 14460 & 6 7 & 28 \\
    &         &    &         & 4731  & 2004-01-19 &  53023.248  & 56963 & 6 7 & 81 \\
    &         &    &         & 5296  & 2004-01-21 &  53025.444  & 3231 & 6 7 & 13 \\
    &         &    &         & 5297  & 2004-01-24 &  53028.065  & 21964 & 6 7 & 46 \\
    &         &    &         & 5300  & 2004-03-07 &  53071.395  & 52761 & 6 7 & 84 \\
    &         &    &         & 5309  & 2004-03-14 &  53078.070  & 71679 & 6 7 & 99 \\
    &         &    &         & 4732  & 2004-03-19 &  53083.344  & 70691 & 6 7 & 99 \\
    &         &    &         & 5322  & 2004-05-03 &  53128.323  & 65529 & 6 7 & 91 \\
    &         &    &         & 4733  & 2004-05-07 &  53132.562  & 25132 & 6 7 & 49 \\
    &         &    &         & 5323  & 2004-05-09 &  53134.133  & 43161 & 6 7 & 66 \\
    &         &    &         & 5337  & 2004-07-05 &  53191.780  & 10070 & 6 7 & 28 \\
    &         &    &         & 5338  & 2004-07-06 &  53192.561  & 28934 & 6 7 & 67 \\
    &         &    &         & 5339  & 2004-07-07 &  53193.558  & 14505 & 6 7 & 38 \\
    &         &    &         & 5340  & 2004-07-08 &  53194.464  & 55116 & 6 7 & 86 \\
    &         &    &         & 4734  & 2004-07-11 &  53197.072  & 35932 & 6 7 & 66 \\
    &         &    &         & 6114  & 2004-09-05 &  53253.767  & 67052 & 6 7 & 81 \\
    &         &    &         & 6115  & 2004-09-08 &  53256.762  & 36217 & 6 7 & 69 \\
    &         &    &         & 6118  & 2004-09-11 &  53259.636  & 11606 & 6 7 & 34 \\
    &         &    &         & 4735  & 2004-09-12 &  53260.541  & 29148 & 6 7 & 57 \\
    &         &    &         & 4736  & 2004-11-01 &  53310.780  & 78342 & 6 7 & 95 \\
    &         &    &         & 6152  & 2004-11-07 &  53316.283  & 44656 & 6 7 & 60 \\
    &         &    &         & 6170  & 2004-12-22 &  53361.054  & 48563 & 6 7 & 57 \\
    &         &    &         & 6175  & 2004-12-24 &  53363.693  & 41177 & 6 7 & 61 \\
    &         &    &         & 6169  & 2004-12-30 &  53369.091  & 29753 & 6 7 & 50 \\
    &         &    &         & 4737  & 2005-01-01 &  53371.605  & 22134 & 6 7 & 38 \\
\hline
  3 & PGC3589 & 21 & 127341 & 4698  & 2004-04-26 &  53121.357  & 6137 & 6 7 & 19 \\
    &         &    &         & 4699  & 2004-05-07 &  53132.195  & 6355 & 6 7 & 17 \\
    &         &    &         & 4700  & 2004-05-17 &  53142.436  & 6182 & 6 7 & 14 \\
    &         &    &         & 4701  & 2004-05-30 &  53155.929  & 6147 & 6 7 & 14 \\
    &         &    &         & 4702  & 2004-06-12 &  53168.598  & 5958 & 6 7 & 19 \\
    &         &    &         & 4703  & 2004-06-27 &  53183.840  & 5955 & 6 7 & 11 \\
    &         &    &         & 4704  & 2004-07-12 &  53198.048  & 5990 & 6 7 & 13 \\
    &         &    &         & 4705  & 2004-07-24 &  53210.328  & 5907 & 6 7 & 16 \\
    &         &    &         & 4706  & 2004-08-04 &  53221.465  & 6153 & 6 7 & 16 \\
    &         &    &         & 4707  & 2004-08-17 &  53234.204  & 5958 & 6 7 & 17 \\
    &         &    &         & 4708  & 2004-08-31 &  53248.241  & 5955 & 6 7 & 16 \\
    &         &    &         & 4709  & 2004-09-16 &  53264.159  & 6169 & 6 7 & 16 \\
    &         &    &         & 4710  & 2004-10-01 &  53279.453  & 5958 & 6 7 & 16 \\
    &         &    &         & 4711  & 2004-10-11 &  53289.607  & 5955 & 6 7 & 16 \\
    &         &    &         & 4712  & 2004-10-24 &  53302.065  & 6159 & 6 7 & 15 \\
    &         &    &         & 4713  & 2004-11-05 &  53314.104  & 6150 & 6 7 & 14 \\
    &         &    &         & 4714  & 2004-11-20 &  53329.784  & 6121 & 6 7 & 21 \\
    &         &    &         & 4715  & 2004-12-05 &  53344.279  & 5753 & 6 7 & 14 \\
    &         &    &         & 4716  & 2004-12-19 &  53358.367  & 6092 & 6 7 & 16 \\
    &         &    &         & 4717  & 2004-12-29 &  53368.992  & 6150 & 6 7 & 22 \\
    &         &    &         & 4718  & 2005-01-10 &  53380.173  & 6137 & 6 7 & 21 \\
\hline
  4 & NGC3031 & 19 & 241344 & 390  & 2000-03-21 &  51624.030  & 2409 & 6 7 & 24 \\
    & PGC28757 &    &         & 735  & 2000-05-07 &  51671.231  & 50560 & 6 7 & 121 \\
    &         &    &         & 4751  & 2004-02-07 &  53042.455  & 5077 & 6 7 & 7 \\
    &         &    &         & 4752  & 2004-03-25 &  53089.419  & 5151 & 6 7 & 8 \\
    &         &    &         & 5935  & 2005-05-26 &  53516.158  & 11119 & 6 7 & 66 \\
    &         &    &         & 5936  & 2005-05-28 &  53518.830  & 11551 & 6 7 & 61 \\
    &         &    &         & 5937  & 2005-06-01 &  53522.356  & 12159 & 6 7 & 64 \\
    &         &    &         & 5938  & 2005-06-03 &  53524.951  & 11958 & 6 7 & 66 \\
    &         &    &         & 5939  & 2005-06-06 &  53527.637  & 11958 & 6 7 & 65 \\
    &         &    &         & 5940  & 2005-06-09 &  53530.288  & 12127 & 6 7 & 68 \\
    &         &    &         & 5941  & 2005-06-11 &  53532.891  & 11958 & 6 7 & 64 \\
    &         &    &         & 5942  & 2005-06-15 &  53536.062  & 12105 & 6 7 & 67 \\
    &         &    &         & 5943  & 2005-06-18 &  53539.482  & 12166 & 6 7 & 65 \\
    &         &    &         & 5944  & 2005-06-21 &  53542.223  & 11958 & 6 7 & 64 \\
    &         &    &         & 5945  & 2005-06-24 &  53545.254  & 11724 & 6 7 & 57 \\
    &         &    &         & 5946  & 2005-06-26 &  53547.905  & 12172 & 6 7 & 66 \\
    &         &    &         & 5947  & 2005-06-29 &  53550.566  & 10835 & 6 7 & 61 \\
    &         &    &         & 5948  & 2005-07-03 &  53554.066  & 12182 & 6 7 & 65 \\
    &         &    &         & 5949  & 2005-07-06 &  53557.327  & 12175 & 6 7 & 66 \\
\hline
  5 & NGC5204 & 13 & 120019 & 2028  & 2001-01-09 &  51918.956  & 10145 & 6 7 & 6 \\
    &         &    &         & 2029  & 2001-05-02 &  52031.795  & 9547 & 6 7 & 4 \\
    &         &    &         & 3933  & 2003-08-06 &  52857.249  & 48937 & 6 7 & 11 \\
    &         &    &         & 3934  & 2003-08-09 &  52860.400  & 5015 & 6 7 & 5 \\
    &         &    &         & 3935  & 2003-08-11 &  52862.799  & 4764 & 6 7 & 3 \\
    &         &    &         & 3936  & 2003-08-14 &  52865.691  & 4829 & 6 7 & 1 \\
    &         &    &         & 3937  & 2003-08-17 &  52868.326  & 4906 & 6 7 & 1 \\
    &         &    &         & 3938  & 2003-08-19 &  52870.978  & 5450 & 6 7 & 3 \\
    &         &    &         & 3939  & 2003-08-27 &  52878.721  & 5443 & 6 7 & 6 \\
    &         &    &         & 3940  & 2003-09-05 &  52887.675  & 5125 & 6 7 & 4 \\
    &         &    &         & 3941  & 2003-09-14 &  52896.487  & 5163 & 6 7 & 2 \\
    &         &    &         & 3942  & 2003-09-23 &  52905.398  & 5512 & 6 7 & 3 \\
    &         &    &         & 3943  & 2003-10-03 &  52915.980  & 5183 & 6 7 & 3 \\
\hline
  6 & NGC1399 & 11 & 430758 & 320  & 1999-10-18 &  51469.567  & 3510 & 0 1 2 3 & 21 \\
    & NGC1389 &    &         & 624  & 1999-12-15 &  51527.005  & 44166 & 6 7 & 68 \\
    & NGC1396 &    &         & 319  & 2000-01-18 &  51561.355  & 56659 & 6 7 & 182 \\
    & NGC1404 &    &         & 239  & 2000-01-19 &  51562.028  & 3644 & 0 1 2 3 & 28 \\
    & PGC13449 &    &         & 2942  & 2003-02-13 &  52683.001  & 29619 & 6 7 & 52 \\
    & PGC13452 &    &         & 4169  & 2003-05-21 &  52780.505  & 45886 & 0 1 2 3 & 85 \\
    &         &    &         & 4171  & 2003-05-23 &  52782.618  & 45545 & 0 1 2 3 & 63 \\
    &         &    &         & 4172  & 2003-05-26 &  52785.291  & 45092 & 0 1 2 3 & 165 \\
    &         &    &         & 4174  & 2003-05-28 &  52787.924  & 46273 & 0 1 2 3 & 148 \\
    &         &    &         & 4175  & 2003-05-29 &  52788.480  & 63728 & 0 1 2 3 & 61 \\
    &         &    &         & 4176  & 2003-05-31 &  52790.553  & 46636 & 0 1 2 3 & 108 \\
\hline
  7 & NGC5128 & 10 & 737657 & 316  & 1999-12-05 &  51517.901  & 36182 & 0 1 2 3 & 148 \\
    &         &    &         & 962  & 2000-05-17 &  51681.957  & 36972 & 0 1 2 3 & 161 \\
    &         &    &         & 2978  & 2002-09-03 &  52520.114  & 45182 & 6 7 & 129 \\
    &         &    &         & 3965  & 2003-09-14 &  52896.573  & 50173 & 6 7 & 139 \\
    &         &    &         & 7797  & 2007-03-22 &  54181.376  & 98170 & 0 1 2 3 & 256 \\
    &         &    &         & 7798  & 2007-03-27 &  54186.413  & 92042 & 0 1 2 3 & 215 \\
    &         &    &         & 7799  & 2007-03-30 &  54189.107  & 96037 & 0 1 2 3 & 216 \\
    &         &    &         & 7800  & 2007-04-17 &  54207.626  & 92045 & 0 1 2 3 & 263 \\
    &         &    &         & 8489  & 2007-05-08 &  54228.780  & 95179 & 0 1 2 3 & 248 \\
    &         &    &         & 8490  & 2007-05-30 &  54250.094  & 95675 & 0 1 2 3 & 263 \\
\hline
  8 & NGC3034 & 9 & 238482 & 361  & 1999-09-20 &  51441.474  & 33680 & 0 1 2 3 & 88 \\
    &         &    &         & 1302  & 1999-09-20 &  51441.883  & 15708 & 0 1 2 3 & 68 \\
    &         &    &         & 378  & 1999-12-30 &  51542.078  & 4169 & 0 1 2 3 & 26 \\
    &         &    &         & 379  & 2000-03-11 &  51614.832  & 9046 & 0 1 2 3 & 46 \\
    &         &    &         & 380  & 2000-05-07 &  51671.839  & 5065 & 0 1 2 3 & 30 \\
    &         &    &         & 2933  & 2002-06-18 &  52443.784  & 18255 & 6 7 & 47 \\
    &         &    &         & 6097  & 2005-02-04 &  53405.982  & 58188 & 7 & 11 \\
    &         &    &         & 5644  & 2005-08-17 &  53599.038  & 75131 & 7 & 14 \\
    &         &    &         & 6361  & 2005-08-18 &  53600.664  & 19240 & 7 & 34 \\
\hline
  9 & NGC4278 & 7 & 478398 & 398  & 2000-04-20 &  51654.614  & 1544 & 6 7 & 5 \\
    & NGC4283 &    &         & 4741  & 2005-02-03 &  53404.501  & 37942 & 6 7 & 104 \\
    & NGC4286 &    &         & 7077  & 2006-03-16 &  53810.591  & 111718 & 6 7 & 169 \\
    &         &    &         & 7078  & 2006-07-25 &  53941.422  & 52092 & 6 7 & 102 \\
    &         &    &         & 7079  & 2006-10-24 &  54032.671  & 106419 & 6 7 & 143 \\
    &         &    &         & 7081  & 2007-02-20 &  54151.670  & 112143 & 6 7 & 156 \\
    &         &    &         & 7080  & 2007-04-20 &  54210.529  & 56540 & 6 7 & 115 \\
\hline
 10 & NGC4038 & 7 & 425177 & 315  & 1999-12-01 &  51513.227  & 73171 & 6 7 & 93 \\
    & NGC4039 &    &         & 3040  & 2001-12-29 &  52272.660  & 69932 & 6 7 & 75 \\
    &         &    &         & 3043  & 2002-04-18 &  52382.606  & 67961 & 6 7 & 90 \\
    &         &    &         & 3042  & 2002-05-31 &  52425.460  & 68140 & 6 7 & 86 \\
    &         &    &         & 3044  & 2002-07-10 &  52465.029  & 36963 & 6 7 & 62 \\
    &         &    &         & 3718  & 2002-07-13 &  52468.614  & 35164 & 6 7 & 70 \\
    &         &    &         & 3041  & 2002-11-22 &  52600.592  & 73846 & 6 7 & 75 \\
\hline
 11 & NGC4696 & 7 & 296801 & 504  & 2000-05-22 &  51686.023  & 32121 & 6 7 & 31 \\
    &         &    &         & 505  & 2000-06-08 &  51703.036  & 10083 & 6 7 & 16 \\
    &         &    &         & 4190  & 2003-04-18 &  52747.544  & 34719 & 6 7 & 25 \\
    &         &    &         & 4191  & 2003-04-18 &  52747.960  & 34471 & 6 7 & 21 \\
    &         &    &         & 4954  & 2004-04-01 &  53096.584  & 90195 & 6 7 & 42 \\
    &         &    &         & 4955  & 2004-04-02 &  53097.645  & 45254 & 6 7 & 30 \\
    &         &    &         & 5310  & 2004-04-04 &  53099.181  & 49958 & 6 7 & 33 \\
\hline
 12 & NGC821 & 7 & 229737 & 4408  & 2002-11-26 &  52604.704  & 25275 & 7 & 12 \\
    &         &    &         & 4006  & 2002-12-01 &  52609.055  & 13684 & 7 & 12 \\
    &         &    &         & 5692  & 2004-12-04 &  53343.933  & 27955 & 6 7 & 38 \\
    &         &    &         & 6314  & 2005-06-20 &  53541.449  & 40129 & 6 7 & 41 \\
    &         &    &         & 6310  & 2005-06-21 &  53542.386  & 32438 & 6 7 & 32 \\
    &         &    &         & 6313  & 2005-06-22 &  53543.516  & 50133 & 6 7 & 51 \\
    &         &    &         & 5691  & 2005-06-23 &  53544.760  & 40123 & 6 7 & 37 \\
\hline
 13 & NGC1637 & 7 & 214923 & 763  & 1999-11-01 &  51483.927  & 29654 & 6 7 & 21 \\
    &         &    &         & 764  & 1999-11-13 &  51495.693  & 26557 & 6 7 & 21 \\
    &         &    &         & 765  & 1999-12-16 &  51528.704  & 35772 & 6 7 & 54 \\
    &         &    &         & 766  & 2000-02-07 &  51581.474  & 38944 & 6 7 & 34 \\
    &         &    &         & 1968  & 2000-10-30 &  51847.056  & 26758 & 6 7 & 40 \\
    &         &    &         & 1969  & 2001-03-06 &  51974.153  & 27072 & 6 7 & 39 \\
    &         &    &         & 1970  & 2001-07-22 &  52112.849  & 30166 & 6 7 & 31 \\
\hline
 14 & NGC1365 & 7 & 105373 & 3554  & 2002-12-24 &  52632.623  & 14796 & 6 7 & 41 \\
    &         &    &         & 6871  & 2006-04-10 &  53835.293  & 13862 & 6 7 & 18 \\
    &         &    &         & 6872  & 2006-04-12 &  53837.522  & 15164 & 6 7 & 21 \\
    &         &    &         & 6873  & 2006-04-14 &  53839.977  & 15182 & 6 7 & 23 \\
    &         &    &         & 6868  & 2006-04-17 &  53842.795  & 15151 & 6 7 & 22 \\
    &         &    &         & 6869  & 2006-04-20 &  53845.417  & 16124 & 6 7 & 26 \\
    &         &    &         & 6870  & 2006-04-23 &  53848.420  & 15094 & 6 7 & 28 \\
\hline
 15 & NGC1313 & 7 & 70598 & 2950  & 2002-10-13 &  52560.838  & 20156 & 6 7 & 35 \\
    &         &    &         & 3550  & 2002-11-09 &  52587.802  & 14758 & 0 1 2 3 & 54 \\
    &         &    &         & 3551  & 2003-10-02 &  52914.408  & 15017 & 0 1 2 3 & 41 \\
    &         &    &         & 4747  & 2003-11-17 &  52960.252  & 5405 & 6 7 & 9 \\
    &         &    &         & 4748  & 2004-02-22 &  53057.113  & 5166 & 6 7 & 13 \\
    &         &    &         & 4750  & 2004-02-22 &  53057.184  & 4759 & 6 7 & 4 \\
    &         &    &         & 4749  & 2004-03-10 &  53074.203  & 5337 & 6 7 & 5 \\
\hline
 16 & NGC3384 & 6 & 351397 & 1587  & 2001-02-13 &  51953.064  & 31923 & 6 7 & 76 \\
    & NGC3379 &    &         & 4692  & 2004-10-19 &  53297.790  & 10034 & 6 7 & 22 \\
    &         &    &         & 7073  & 2006-01-23 &  53758.244  & 85177 & 6 7 & 103 \\
    &         &    &         & 7074  & 2006-04-09 &  53834.441  & 69951 & 6 7 & 89 \\
    &         &    &         & 7075  & 2006-07-03 &  53919.461  & 84175 & 6 7 & 104 \\
    &         &    &         & 7076  & 2007-01-10 &  54110.077  & 70137 & 6 7 & 89 \\
\hline
 17 & NGC4365 & 6 & 198371 & 2015  & 2001-06-02 &  52062.939  & 40953 & 6 7 & 135 \\
    & NGC4370 &    &         & 5921  & 2005-04-28 &  53488.662  & 40033 & 6 7 & 130 \\
    &         &    &         & 5922  & 2005-05-09 &  53499.042  & 40036 & 6 7 & 109 \\
    &         &    &         & 5923  & 2005-06-14 &  53535.578  & 40089 & 6 7 & 110 \\
    &         &    &         & 5924  & 2005-11-25 &  53699.485  & 27124 & 6 7 & 96 \\
    &         &    &         & 7224  & 2005-11-26 &  53700.033  & 10136 & 6 7 & 41 \\
\hline
 18 & NGC2146 & 6 & 58801 & 3131  & 2002-08-30 &  52516.236  & 9395 & 6 7 & 26 \\
    &         &    &         & 3132  & 2002-09-20 &  52537.462  & 9644 & 6 7 & 31 \\
    &         &    &         & 3133  & 2002-10-09 &  52556.226  & 9958 & 6 7 & 26 \\
    &         &    &         & 3134  & 2002-10-27 &  52574.141  & 9699 & 6 7 & 36 \\
    &         &    &         & 3135  & 2002-11-16 &  52594.660  & 10147 & 6 7 & 35 \\
    &         &    &         & 3136  & 2002-12-05 &  52613.520  & 9958 & 6 7 & 31 \\
\hline
 19 & NGC2403 & 5 & 224010 & 2014  & 2001-04-17 &  52016.179  & 36051 & 6 7 & 51 \\
    &         &    &         & 4627  & 2004-08-09 &  53226.292  & 45123 & 7 & 9 \\
    &         &    &         & 4628  & 2004-08-23 &  53240.414  & 47119 & 6 7 & 66 \\
    &         &    &         & 4629  & 2004-10-03 &  53281.675  & 45142 & 6 7 & 67 \\
    &         &    &         & 4630  & 2004-12-22 &  53361.634  & 50575 & 6 7 & 63 \\
\hline
 20 & NGC6946 & 5 & 174787 & 1043  & 2001-09-07 &  52159.027  & 59036 & 6 7 & 93 \\
    &         &    &         & 4404  & 2002-11-25 &  52603.360  & 30335 & 6 7 & 75 \\
    &         &    &         & 4631  & 2004-10-22 &  53300.231  & 30121 & 6 7 & 55 \\
    &         &    &         & 4632  & 2004-11-06 &  53315.033  & 28339 & 6 7 & 59 \\
    &         &    &         & 4633  & 2004-12-03 &  53342.533  & 26956 & 6 7 & 60 \\
\hline
 21 & NGC720 & 5 & 140641 & 492  & 2000-10-12 &  51829.878  & 40124 & 6 7 & 86 \\
    &         &    &         & 7372  & 2006-08-06 &  53953.378  & 50034 & 6 7 & 93 \\
    &         &    &         & 7062  & 2006-10-09 &  54017.873  & 23160 & 6 7 & 65 \\
    &         &    &         & 8449  & 2006-10-12 &  54020.013  & 19161 & 6 7 & 63 \\
    &         &    &         & 8448  & 2006-10-12 &  54020.937  & 8162 & 6 7 & 35 \\
\hline
 22 & NGC3877 & 5 & 121579 & 767  & 2000-01-10 &  51553.766  & 19158 & 6 7 & 45 \\
    &         &    &         & 768  & 2000-03-07 &  51610.807  & 23753 & 6 7 & 45 \\
    &         &    &         & 952  & 2000-08-01 &  51757.286  & 20025 & 6 7 & 50 \\
    &         &    &         & 1971  & 2001-01-14 &  51923.811  & 29552 & 6 7 & 52 \\
    &         &    &         & 1972  & 2001-10-17 &  52199.127  & 29091 & 6 7 & 49 \\
\hline
 23 & NGC4395 & 5 & 112443 & 402  & 2000-04-17 &  51651.417  & 1260 & 6 7 & 8 \\
    &         &    &         & 882  & 2000-06-20 &  51715.128  & 17187 & 7 & 17 \\
    &         &    &         & 5301  & 2004-04-10 &  53105.113  & 29730 & 7 & 3 \\
    &         &    &         & 5302  & 2004-04-11 &  53106.045  & 31121 & 7 & 2 \\
    &         &    &         & 5014  & 2004-08-07 &  53224.672  & 33145 & 0 1 2 3 & 70 \\
\hline
 24 & NGC5194 & 5 & 92872 & 414  & 2000-01-23 &  51566.259  & 1152 & 6 7 & 12 \\
    & NGC5195 &    &         & 353  & 2000-03-21 &  51624.717  & 905 & 7 & 4 \\
    &         &    &         & 354  & 2000-06-20 &  51715.336  & 15056 & 6 7 & 79 \\
    &         &    &         & 1622  & 2001-06-23 &  52083.783  & 27152 & 6 7 & 98 \\
    &         &    &         & 3932  & 2003-08-07 &  52858.605  & 48607 & 6 7 & 110 \\
\hline
 25 & NGC4636 & 4 & 212589 & 324  & 1999-12-04 &  51516.992  & 8503 & 0 1 2 3 & 41 \\
    &         &    &         & 323  & 2000-01-26 &  51569.389  & 53049 & 6 7 & 135 \\
    &         &    &         & 3926  & 2003-02-14 &  52684.229  & 75689 & 0 1 2 3 & 193 \\
    &         &    &         & 4415  & 2003-02-15 &  52685.122  & 75348 & 0 1 2 3 & 192 \\
\hline
 26 & NGC253 & 4 & 144008 & 969  & 1999-12-16 &  51528.508  & 14166 & 6 7 & 66 \\
    &         &    &         & 790  & 1999-12-27 &  51539.097  & 44080 & 6 7 & 76 \\
    &         &    &         & 383  & 2000-08-16 &  51772.284  & 2156 & 6 7 & 31 \\
    &         &    &         & 3931  & 2003-09-19 &  52901.536  & 83606 & 6 7 & 117 \\
\hline
 27 & NGC4374 & 4 & 118677 & 401  & 2000-04-20 &  51654.672  & 1709 & 6 7 & 10 \\
    &         &    &         & 803  & 2000-05-19 &  51683.334  & 28841 & 6 7 & 83 \\
    &         &    &         & 5908  & 2005-05-01 &  53491.167  & 46675 & 6 7 & 83 \\
    &         &    &         & 6131  & 2005-11-07 &  53681.476  & 41452 & 6 7 & 86 \\
\hline
 28 & NGC1550 & 4 & 110057 & 3186  & 2002-01-08 &  52282.733  & 10115 & 0 1 2 3 & 20 \\
    &         &    &         & 3187  & 2002-01-08 &  52282.862  & 9774 & 0 1 2 3 & 25 \\
    &         &    &         & 5800  & 2005-10-22 &  53665.629  & 45132 & 6 7 & 36 \\
    &         &    &         & 5801  & 2005-10-24 &  53667.763  & 45036 & 6 7 & 34 \\
\hline
 29 & NGC3628 & 4 & 105496 & 395  & 1999-11-03 &  51485.309  & 1776 & 6 7 & 11 \\
    &         &    &         & 2039  & 2000-12-02 &  51880.263  & 58704 & 6 7 & 71 \\
    &         &    &         & 2918  & 2002-04-06 &  52370.281  & 22252 & 6 7 & 24 \\
    &         &    &         & 2919  & 2002-07-04 &  52459.957  & 22764 & 6 7 & 29 \\
\hline
 30 & NGC628 & 4 & 104269 & 2057  & 2001-06-19 &  52079.794  & 46947 & 6 7 & 70 \\
    &         &    &         & 2058  & 2001-10-19 &  52201.173  & 46761 & 6 7 & 74 \\
    &         &    &         & 4753  & 2003-11-20 &  52963.176  & 5403 & 6 7 & 12 \\
    &         &    &         & 4754  & 2003-12-29 &  53002.547  & 5158 & 6 7 & 7 \\
\hline
 31 & PGC50779 & 4 & 34645 & 355  & 2000-01-16 &  51559.430  & 1335 & 6 7 & 11 \\
    &         &    &         & 365  & 2000-03-14 &  51617.252  & 5484 & 7 & 12 \\
    &         &    &         & 356  & 2000-03-14 &  51617.325  & 23372 & 6 7 & 54 \\
    &         &    &         & 2454  & 2001-05-02 &  52031.669  & 4454 & 6 7 & 20 \\
\hline
 32 & NGC5253 & 3 & 193967 & 2032  & 2001-01-13 &  51922.943  & 57353 & 6 7 & 55 \\
    &         &    &         & 7153  & 2005-12-12 &  53716.348  & 69123 & 6 7 & 59 \\
    &         &    &         & 7154  & 2006-05-20 &  53875.156  & 67491 & 6 7 & 54 \\
\hline
 33 & NGC3351 & 3 & 119973 & 5929  & 2005-02-08 &  53409.195  & 39958 & 6 7 & 41 \\
    &         &    &         & 5930  & 2005-05-08 &  53498.561  & 39955 & 6 7 & 45 \\
    &         &    &         & 5931  & 2005-07-01 &  53552.216  & 40060 & 6 7 & 47 \\
\hline
 34 & IC10 & 3 & 117158 & 3953  & 2003-03-12 &  52710.507  & 29896 & 6 7 & 33 \\
    &         &    &         & 7082  & 2006-11-02 &  54041.510  & 43135 & 6 7 & 46 \\
    &         &    &         & 8458  & 2006-11-04 &  54043.982  & 44127 & 6 7 & 51 \\
\hline
 35 & NGC4490 & 3 & 98871 & 1579  & 2000-11-03 &  51851.059  & 19772 & 6 7 & 50 \\
    & NGC4485 &    &         & 4725  & 2004-07-29 &  53215.864  & 38959 & 6 7 & 64 \\
    &         &    &         & 4726  & 2004-11-20 &  53329.272  & 40140 & 6 7 & 59 \\
\hline
 36 & NGC4214 & 3 & 83278 & 2030  & 2001-10-16 &  52198.800  & 26761 & 6 7 & 39 \\
    &         &    &         & 4743  & 2004-04-03 &  53098.193  & 27558 & 6 7 & 38 \\
    &         &    &         & 5197  & 2004-07-30 &  53216.333  & 28959 & 6 7 & 28 \\
\hline
 37 & IC342 & 3 & 78938 & 2916  & 2002-04-29 &  52393.613  & 9883 & 6 7 & 3 \\
    &         &    &         & 2917  & 2002-08-26 &  52512.436  & 10512 & 6 7 & 2 \\
    &         &    &         & 7069  & 2006-11-12 &  54051.601  & 58543 & 6 7 & 56 \\
\hline
 38 & NGC45 & 3 & 65927 & 6184  & 2005-01-12 &  53382.603  & 24956 & 6 7 & 19 \\
    &         &    &         & 6185  & 2005-01-13 &  53383.903  & 6092 & 6 7 & 8 \\
    &         &    &         & 4690  & 2005-01-16 &  53386.209  & 34879 & 6 7 & 21 \\
\hline
 39 & NGC1068 & 3 & 61212 & 343  & 1999-12-09 &  51521.861  & 517 & 7 & 1 \\
    &         &    &         & 344  & 2000-02-21 &  51595.659  & 48054 & 6 7 & 77 \\
    &         &    &         & 370  & 2000-02-22 &  51596.244  & 12641 & 7 & 17 \\
\hline
 40 & NGC4472 & 3 & 55747 & 322  & 2000-03-19 &  51622.511  & 10496 & 0 1 2 3 & 67 \\
    & NGC4467 &    &         & 321  & 2000-06-12 &  51707.076  & 40096 & 6 7 & 167 \\
    & NGC4470 &    &         & 8107  & 2007-04-28 &  54218.760  & 5155 & 6 7 & 13 \\
    & PGC41185 &    &         &         \\
    & PGC41258 &    &         &         \\
\hline
 41 & NGC4258 & 3 & 43079 & 350  & 2000-04-17 &  51651.453  & 14224 & 6 7 & 65 \\
    &         &    &         & 1618  & 2001-05-28 &  52057.890  & 21209 & 6 7 & 74 \\
    &         &    &         & 2340  & 2001-05-29 &  52058.151  & 7646 & 7 & 8 \\
\hline
 42 & NGC4151 & 3 & 36159 & 347  & 1999-12-04 &  51516.470  & 1247 & 7 & 3 \\
    &         &    &         & 372  & 2000-03-06 &  51609.561  & 6864 & 7 & 10 \\
    &         &    &         & 348  & 2000-03-07 &  51610.453  & 28048 & 6 7 & 57 \\
\hline
 43 & NGC4314 & 3 & 34480 & 399  & 2000-07-07 &  51732.174  & 1952 & 6 7 & 5 \\
    &         &    &         & 2062  & 2001-04-02 &  52001.814  & 16279 & 6 7 & 27 \\
    &         &    &         & 2063  & 2001-06-22 &  52082.825  & 16249 & 6 7 & 39 \\
\hline
 44 & NGC4559 & 3 & 23832 & 2026  & 2001-01-14 &  51923.684  & 9725 & 6 7 & 10 \\
    &         &    &         & 2027  & 2001-06-04 &  52064.052  & 11106 & 6 7 & 11 \\
    &         &    &         & 2686  & 2002-03-14 &  52347.218  & 3001 & 6 7 & 17 \\
\hline
 45 & NGC891 & 2 & 171961 & 794  & 2000-11-01 &  51849.775  & 51558 & 6 7 & 65 \\
    &         &    &         & 4613  & 2003-12-10 &  52983.379  & 120403 & 6 7 & 104 \\
\hline
 46 & NGC2681 & 2 & 161938 & 2060  & 2001-01-30 &  51939.026  & 81932 & 6 7 & 69 \\
    &         &    &         & 2061  & 2001-05-02 &  52031.923  & 80006 & 6 7 & 79 \\
\hline
 47 & IC5332 & 2 & 108767 & 2066  & 2001-05-02 &  52031.035  & 52812 & 6 7 & 64 \\
    &         &    &         & 2067  & 2001-07-10 &  52100.966  & 55955 & 6 7 & 65 \\
\hline
 48 & NGC1569 & 2 & 108153 & 782  & 2000-04-11 &  51645.004  & 98000 & 7 & 45 \\
    &         &    &         & 4745  & 2004-01-10 &  53014.988  & 10153 & 6 7 & 22 \\
\hline
 49 & PGC14617 & 2 & 92306 & 3870  & 2003-03-24 &  52722.494  & 51119 & 6 7 & 46 \\
    &         &    &         & 3871  & 2003-06-22 &  52812.293  & 41187 & 6 7 & 31 \\
\hline
 50 & NGC1387 & 2 & 91418 & 4168  & 2003-05-20 &  52779.956  & 46236 & 0 1 2 3 & 106 \\
    & NGC1381 &    &         & 4170  & 2003-05-24 &  52783.157  & 45182 & 0 1 2 3 & 79 \\
    & NGC1382 &    &         &         \\
    & PGC13343 &    &         &         \\
\hline
 51 & NGC4013 & 2 & 85074 & 4013  & 2003-03-16 &  52714.715  & 4959 & 6 7 & 13 \\
    &         &    &         & 4739  & 2004-02-03 &  53038.397  & 80115 & 6 7 & 70 \\
\hline
 52 & NGC3683 & 2 & 78977 & 4659  & 2004-04-07 &  53102.260  & 40172 & 6 7 & 61 \\
    &         &    &         & 4660  & 2004-06-06 &  53162.716  & 38805 & 6 7 & 50 \\
\hline
 53 & NGC1291 & 2 & 76671 & 795  & 2000-06-27 &  51722.917  & 39670 & 6 7 & 83 \\
    &         &    &         & 2059  & 2000-11-07 &  51855.228  & 37001 & 6 7 & 73 \\
\hline
 54 & NGC278 & 2 & 76495 & 2055  & 2001-06-22 &  52082.353  & 38748 & 6 7 & 61 \\
    &         &    &         & 2056  & 2001-10-18 &  52200.716  & 37747 & 6 7 & 57 \\
\hline
 55 & NGC1332 & 2 & 75775 & 2915  & 2002-09-18 &  52535.122  & 18515 & 6 7 & 34 \\
    & NGC1331 &    &         & 4372  & 2002-09-19 &  52536.444  & 57260 & 6 7 & 108 \\
    & PGC12827 &    &         &         \\
\hline
 56 & NGC55 & 2 & 69807 & 2255  & 2001-09-11 &  52163.267  & 60118 & 0 1 2 3 & 156 \\
    &         &    &         & 4744  & 2004-06-29 &  53185.075  & 9689 & 0 1 2 3 & 39 \\
\hline
 57 & NGC3184 & 2 & 66697 & 804  & 2000-01-08 &  51551.036  & 42662 & 6 7 & 75 \\
    &         &    &         & 1520  & 2000-02-03 &  51577.446  & 24035 & 6 7 & 56 \\
\hline
 58 & IC2560 & 2 & 65627 & 1592  & 2000-10-29 &  51846.918  & 9952 & 6 7 & 21 \\
    &         &    &         & 4908  & 2004-02-16 &  53051.846  & 55675 & 6 7 & 32 \\
\hline
 59 & NGC4565 & 2 & 62853 & 404  & 2000-06-30 &  51725.130  & 2892 & 6 7 & 13 \\
    &         &    &         & 3950  & 2003-02-08 &  52678.799  & 59961 & 6 7 & 89 \\
\hline
 60 & NGC1052 & 2 & 62353 & 385  & 2000-08-29 &  51785.966  & 2395 & 6 7 & 6 \\
    &         &    &         & 5910  & 2005-09-18 &  53631.411  & 59958 & 6 7 & 84 \\
\hline
 61 & NGC5236 & 2 & 61603 & 793  & 2000-04-29 &  51663.580  & 51632 & 6 7 & 139 \\
    &         &    &         & 2064  & 2001-09-04 &  52156.999  & 9971 & 6 7 & 50 \\
\hline
 62 & NGC7090 & 2 & 57432 & 7060  & 2005-12-18 &  53722.228  & 26412 & 6 7 & 43 \\
    &         &    &         & 7252  & 2006-04-10 &  53835.853  & 31020 & 6 7 & 45 \\
\hline
 63 & NGC3256 & 2 & 55727 & 835  & 2000-01-05 &  51548.064  & 28148 & 6 7 & 38 \\
    &         &    &         & 3569  & 2003-05-23 &  52782.143  & 27579 & 6 7 & 58 \\
\hline
 64 & NGC4736 & 2 & 52227 & 808  & 2000-05-13 &  51677.133  & 49795 & 7 & 48 \\
    &         &    &         & 410  & 2000-06-24 &  51719.583  & 2432 & 6 7 & 10 \\
\hline
 65 & NGC7424 & 2 & 47922 & 3495  & 2002-05-21 &  52415.983  & 23734 & 6 7 & 38 \\
    &         &    &         & 3496  & 2002-06-11 &  52436.252  & 24188 & 6 7 & 38 \\
\hline
 66 & NGC4406 & 2 & 47881 & 318  & 2000-04-07 &  51641.318  & 14819 & 6 7 & 28 \\
    & NGC4387 &    &         & 5912  & 2005-03-09 &  53438.238  & 33062 & 0 1 2 3 & 55 \\
\hline
 67 & NGC4569 & 2 & 41359 & 405  & 2000-02-17 &  51591.101  & 1712 & 6 7 & 11 \\
    & IC3583 &    &         & 5911  & 2005-11-13 &  53687.731  & 39647 & 6 7 & 53 \\
\hline
 68 & NGC4136 & 2 & 38712 & 2920  & 2002-03-07 &  52340.703  & 18751 & 6 7 & 29 \\
    &         &    &         & 2921  & 2002-06-08 &  52433.908  & 19961 & 6 7 & 21 \\
\hline
 69 & NGC4579 & 2 & 38588 & 406  & 2000-02-23 &  51597.996  & 2945 & 7 & 1 \\
    &         &    &         & 807  & 2000-05-02 &  51666.685  & 35643 & 7 & 27 \\
\hline
 70 & NGC5866 & 2 & 36658 & 1624  & 2002-01-10 &  52284.738  & 2478 & 7 & 1 \\
    &         &    &         & 2879  & 2002-11-14 &  52592.109  & 34180 & 6 7 & 74 \\
\hline
 71 & NGC2787 & 2 & 32405 & 388  & 2000-01-07 &  51550.996  & 1164 & 6 7 & 4 \\
    &         &    &         & 4689  & 2004-05-18 &  53143.076  & 31241 & 6 7 & 43 \\
\hline
 72 & NGC5055 & 2 & 30803 & 413  & 2000-04-15 &  51649.128  & 2448 & 6 7 & 23 \\
    & PGC46093 &    &         & 2197  & 2001-08-27 &  52148.093  & 28355 & 6 7 & 83 \\
\hline
 73 & NGC2841 & 2 & 30351 & 389  & 1999-12-20 &  51532.476  & 1772 & 6 7 & 8 \\
    &         &    &         & 6096  & 2004-12-18 &  53357.206  & 28579 & 6 7 & 64 \\
\hline
 74 & NGC4494 & 2 & 26934 & 403  & 1999-12-20 &  51532.522  & 1779 & 6 7 & 9 \\
    &         &    &         & 2079  & 2001-08-05 &  52126.417  & 25155 & 6 7 & 41 \\
\hline
 75 & NGC4725 & 2 & 26735 & 409  & 1999-12-20 &  51532.561  & 1776 & 6 7 & 11 \\
    &         &    &         & 2976  & 2002-12-02 &  52610.660  & 24959 & 6 7 & 53 \\
\hline
 76 & NGC404 & 2 & 25925 & 870  & 1999-12-19 &  51531.884  & 24169 & 6 7 & 43 \\
    &         &    &         & 384  & 2000-08-30 &  51786.568  & 1756 & 6 7 & 8 \\
\hline
 77 & NGC4501 & 2 & 22761 & 3324  & 2002-07-21 &  52476.852  & 4662 & 6 7 & 10 \\
    &         &    &         & 2922  & 2002-12-09 &  52617.039  & 18099 & 6 7 & 51 \\
\hline
 78 & NGC1058 & 2 & 22147 & 387  & 2000-03-20 &  51623.701  & 2438 & 6 7 & 3 \\
    &         &    &         & 9579  & 2007-08-29 &  54341.066  & 19709 & 0 1 2 3 & 52 \\
\hline
 79 & NGC4594 & 2 & 20699 & 407  & 1999-12-20 &  51532.600  & 1947 & 7 & 10 \\
    &         &    &         & 1586  & 2001-05-31 &  52060.165  & 18752 & 6 7 & 136 \\
\hline
 80 & NGC7582 & 2 & 19564 & 436  & 2000-10-14 &  51831.713  & 13619 & 6 7 & 25 \\
    &         &    &         & 2319  & 2000-10-15 &  51832.558  & 5945 & 6 7 & 14 \\
\hline
 81 & NGC6503 & 2 & 15400 & 872  & 2000-03-23 &  51626.322  & 13359 & 6 7 & 26 \\
    &         &    &         & 1640  & 2000-10-27 &  51844.994  & 2041 & 6 7 & 8 \\
\hline
 82 & NGC5953 & 2 & 14914 & 2930  & 2002-06-11 &  52436.009  & 10159 & 6 7 & 14 \\
    & NGC5954 &    &         & 4023  & 2002-12-29 &  52637.521  & 4755 & 6 7 & 10 \\
    & PGC55478 &    &         &         \\
\hline
 83 & PGC48179 & 2 & 14360 & 6321  & 2005-07-04 &  53555.487  & 7180 & 6 7 & 14 \\
    &         &    &         & 6322  & 2005-07-04 &  53555.574  & 7180 & 6 7 & 16 \\
\hline
 84 & NGC1097 & 2 & 11740 & 2339  & 2001-01-28 &  51937.496  & 6332 & 7 & 11 \\
    & NGC1097A &    &         & 1611  & 2001-01-28 &  51937.577  & 5408 & 6 7 & 33 \\
\hline
 85 & NGC5506 & 2 & 9738 & 357  & 2000-06-02 &  51697.741  & 785 & 7 & 1 \\
    & NGC5507 &    &         & 358  & 2000-08-14 &  51770.303  & 8953 & 6 7 & 17 \\
\hline
 86 & NGC3458 & 2 & 9516 & 1691  & 2001-07-06 &  52096.108  & 4758 & 0 1 2 3 & 16 \\
    &         &    &         & 1692  & 2001-07-06 &  52096.172  & 4758 & 0 1 2 3 & 12 \\
\hline
 87 & NGC4309 & 2 & 8700 & 7122  & 2006-11-13 &  54052.649  & 3353 & 6 7 & 9 \\
    &         &    &         & 8105  & 2007-11-12 &  54416.688  & 5347 & 6 7 & 15 \\
\hline
 88 & NGC660 & 2 & 7068 & 1633  & 2001-01-28 &  51937.065  & 1939 & 6 7 & 4 \\
    &         &    &         & 4010  & 2003-02-12 &  52682.922  & 5129 & 6 7 & 11 \\
\hline
 89 & NGC3368 & 2 & 6367 & 2260  & 2000-11-04 &  51852.935  & 4355 & 0 1 2 3 & 16 \\
    &         &    &         & 391  & 2000-11-20 &  51868.191  & 2012 & 6 7 & 11 \\
\hline
 90 & NGC1055 & 2 & 6249 & 386  & 2000-01-29 &  51572.185  & 1152 & 6 7 & 4 \\
    &         &    &         & 4011  & 2003-02-26 &  52696.499  & 5097 & 6 7 & 10 \\
\hline
 91 & NGC4419 & 2 & 6028 & 4016  & 2003-11-22 &  52965.032  & 902 & 6 7 & 2 \\
    &         &    &         & 5283  & 2004-01-30 &  53034.158  & 5126 & 6 7 & 9 \\
\hline
 92 & NGC672 & 2 & 3926 & 1634  & 2001-02-07 &  51947.236  & 1744 & 6 7 & 3 \\
    & IC1727 &    &         & 7090  & 2006-09-30 &  54008.074  & 2182 & 6 7 & 3 \\
\hline
 93 & NGC3631 & 1 & 90207 & 3951  & 2003-07-05 &  52825.035  & 90207 & 6 7 & 107 \\
\hline
 94 & NGC5879 & 1 & 90124 & 2241  & 2001-06-10 &  52070.987  & 90124 & 6 7 & 77 \\
\hline
 95 & NGC4217 & 1 & 73660 & 4738  & 2004-02-19 &  53054.266  & 73660 & 6 7 & 57 \\
\hline
 96 & NGC1427A & 1 & 66327 & 3949  & 2003-10-21 &  52933.818  & 66327 & 6 7 & 42 \\
\hline
 97 & NGC4125 & 1 & 65084 & 2071  & 2001-09-09 &  52161.293  & 65084 & 6 7 & 84 \\
    & NGC4121 &    &         &         \\
\hline
 98 & NGC625 & 1 & 61125 & 4746  & 2004-03-20 &  53084.583  & 61125 & 7 & 28 \\
\hline
 99 & IC1459 & 1 & 60166 & 2196  & 2001-08-12 &  52133.984  & 60166 & 6 7 & 74 \\
\hline
100 & NGC7715 & 1 & 60148 & 4800  & 2004-01-24 &  53028.858  & 60148 & 6 7 & 50 \\
    & NGC7714 &    &         &         \\
\hline
101 & NGC3556 & 1 & 60124 & 2025  & 2001-09-08 &  52160.581  & 60124 & 6 7 & 80 \\
\hline
102 & NGC4631 & 1 & 59974 & 797  & 2000-04-16 &  51650.705  & 59974 & 6 7 & 54 \\
    & NGC4627 &    &         &         \\
\hline
103 & NGC5775 & 1 & 58959 & 2940  & 2002-04-05 &  52369.571  & 58959 & 6 7 & 90 \\
    & NGC5774 &    &         &         \\
\hline
104 & NGC3898 & 1 & 58175 & 4740  & 2005-02-10 &  53411.850  & 58175 & 6 7 & 63 \\
\hline
105 & NGC1705 & 1 & 57673 & 3930  & 2003-09-12 &  52894.203  & 57673 & 6 7 & 51 \\
\hline
106 & IC5267 & 1 & 55673 & 3947  & 2003-08-13 &  52864.979  & 55673 & 6 7 & 66 \\
\hline
107 & NGC4552 & 1 & 55139 & 2072  & 2001-04-22 &  52021.459  & 55139 & 6 7 & 154 \\
\hline
108 & NGC3077 & 1 & 54141 & 2076  & 2001-03-07 &  51975.785  & 54141 & 7 & 34 \\
\hline
109 & NGC1427 & 1 & 51695 & 4742  & 2005-05-01 &  53491.832  & 51695 & 6 7 & 78 \\
\hline
110 & NGC2110 & 1 & 50439 & 883  & 2000-04-22 &  51656.541  & 50439 & 7 & 6 \\
\hline
111 & NGC2992 & 1 & 50179 & 3956  & 2003-02-16 &  52686.735  & 50179 & 6 7 & 45 \\
    & NGC2993 &    &         &         \\
\hline
112 & NGC7172 & 1 & 50166 & 905  & 2000-07-02 &  51727.320  & 50166 & 0 1 2 3 & 128 \\
    & NGC7173 &    &         &         \\
    & NGC7174 &    &         &         \\
\hline
113 & NGC520 & 1 & 49961 & 2924  & 2003-01-29 &  52668.195  & 49961 & 6 7 & 48 \\
\hline
114 & IC1613 & 1 & 49955 & 5905  & 2005-09-04 &  53617.992  & 49955 & 6 7 & 45 \\
\hline
115 & NGC4244 & 1 & 49846 & 942  & 2000-05-20 &  51684.533  & 49846 & 6 7 & 46 \\
\hline
116 & NGC4945 & 1 & 49750 & 864  & 2000-01-27 &  51570.792  & 49750 & 6 7 & 38 \\
\hline
117 & NGC7793 & 1 & 49564 & 3954  & 2003-09-06 &  52888.972  & 49564 & 6 7 & 52 \\
\hline
118 & NGC1407 & 1 & 49196 & 791  & 2000-08-16 &  51772.332  & 49196 & 6 7 & 170 \\
    & IC343 &    &         &         \\
\hline
119 & NGC5813 & 1 & 49038 & 5907  & 2005-04-02 &  53462.282  & 49038 & 6 7 & 82 \\
\hline
120 & NGC3310 & 1 & 48231 & 2939  & 2003-01-25 &  52664.015  & 48231 & 6 7 & 42 \\
\hline
121 & NGC2434 & 1 & 47305 & 2923  & 2002-10-24 &  52571.808  & 47305 & 6 7 & 43 \\
\hline
122 & NGC1800 & 1 & 46742 & 4062  & 2003-05-10 &  52769.914  & 46742 & 6 7 & 46 \\
    & PGC16744 &    &         &         \\
\hline
123 & NGC2300 & 1 & 46171 & 4968  & 2004-06-23 &  53179.847  & 46171 & 6 7 & 64 \\
    & NGC2276 &    &         &         \\
\hline
124 & NGC4526 & 1 & 44106 & 3925  & 2003-11-14 &  52957.268  & 44106 & 6 7 & 79 \\
\hline
125 & NGC1808 & 1 & 43427 & 3012  & 2002-12-19 &  52627.306  & 43427 & 6 7 & 71 \\
\hline
126 & NGC4382 & 1 & 40256 & 2016  & 2001-05-29 &  52058.607  & 40256 & 6 7 & 96 \\
    & PGC40512 &    &         &         \\
\hline
127 & NGC1672 & 1 & 40156 & 5932  & 2006-04-30 &  53855.546  & 40156 & 6 7 & 59 \\
\hline
128 & NGC3377 & 1 & 40150 & 2934  & 2003-01-06 &  52645.349  & 40150 & 6 7 & 51 \\
\hline
129 & NGC4697 & 1 & 39763 & 784  & 2000-01-15 &  51558.689  & 39763 & 6 7 & 98 \\
\hline
130 & NGC3507 & 1 & 39756 & 3149  & 2002-03-08 &  52341.155  & 39756 & 6 7 & 52 \\
\hline
131 & NGC7541 & 1 & 39475 & 7070  & 2006-10-30 &  54038.687  & 39475 & 6 7 & 51 \\
    & NGC7537 &    &         &         \\
\hline
132 & NGC4457 & 1 & 39382 & 3150  & 2002-12-03 &  52611.502  & 39382 & 6 7 & 67 \\
\hline
133 & NGC3607 & 1 & 39004 & 2073  & 2001-06-12 &  52072.050  & 39004 & 0 1 2 3 & 134 \\
    & NGC3605 &    &         &         \\
    & NGC3608 &    &         &         \\
\hline
134 & IC3259 & 1 & 38751 & 4687  & 2005-02-11 &  53412.544  & 38751 & 6 7 & 47 \\
    & IC3256 &    &         &         \\
    & IC3260 &    &         &         \\
\hline
135 & NGC4649 & 1 & 38604 & 785  & 2000-04-20 &  51654.149  & 38604 & 6 7 & 205 \\
    & NGC4647 &    &         &         \\
\hline
136 & NGC4321 & 1 & 38351 & 6727  & 2006-02-18 &  53784.728  & 38351 & 6 7 & 75 \\
\hline
137 & NGC3557 & 1 & 37990 & 3217  & 2002-11-28 &  52606.209  & 37990 & 0 1 2 3 & 109 \\
    & NGC3564 &    &         &         \\
    & NGC3568 &    &         &         \\
\hline
138 & NGC3115 & 1 & 37452 & 2040  & 2001-06-14 &  52074.439  & 37452 & 6 7 & 91 \\
\hline
139 & NGC5347 & 1 & 37407 & 4867  & 2004-06-05 &  53161.474  & 37407 & 6 7 & 32 \\
\hline
140 & NGC5746 & 1 & 37289 & 3929  & 2003-04-11 &  52740.588  & 37289 & 0 1 2 3 & 119 \\
\hline
141 & PGC40372 & 1 & 36137 & 5913  & 2005-03-19 &  53448.278  & 36137 & 0 1 2 3 & 55 \\
\hline
142 & NGC3585 & 1 & 35753 & 2078  & 2001-06-03 &  52063.436  & 35753 & 6 7 & 73 \\
\hline
143 & NGC4261 & 1 & 35184 & 834  & 2000-05-06 &  51670.107  & 35184 & 6 7 & 63 \\
    & NGC4257 &    &         &         \\
    & NGC4264 &    &         &         \\
\hline
144 & NGC5102 & 1 & 34661 & 2949  & 2002-05-21 &  52415.365  & 34661 & 6 7 & 48 \\
\hline
145 & NGC1553 & 1 & 34166 & 783  & 2000-01-02 &  51545.744  & 34166 & 6 7 & 69 \\
\hline
146 & NGC5170 & 1 & 33455 & 3928  & 2003-05-18 &  52777.519  & 33455 & 0 1 2 3 & 88 \\
\hline
147 & NGC1199 & 1 & 32171 & 8172  & 2006-11-23 &  54062.866  & 32171 & 6 7 & 39 \\
    & NGC1189 &    &         &         \\
    & NGC1190 &    &         &         \\
\hline
148 & NGC4698 & 1 & 30401 & 3008  & 2002-06-16 &  52441.627  & 30401 & 6 7 & 28 \\
\hline
149 & NGC1316 & 1 & 30233 & 2022  & 2001-04-17 &  52016.622  & 30233 & 6 7 & 93 \\
    & NGC1317 &    &         &         \\
\hline
150 & PGC20551 & 1 & 30159 & 4866  & 2003-12-26 &  52999.250  & 30159 & 6 7 & 57 \\
\hline
151 & NGC7331 & 1 & 30131 & 2198  & 2001-01-27 &  51936.696  & 30131 & 6 7 & 66 \\
\hline
152 & NGC2782 & 1 & 29961 & 3014  & 2002-05-17 &  52411.701  & 29961 & 6 7 & 53 \\
\hline
153 & NGC4473 & 1 & 29958 & 4688  & 2005-02-26 &  53427.889  & 29958 & 6 7 & 61 \\
\hline
154 & NGC2865 & 1 & 29878 & 2020  & 2001-03-17 &  51985.950  & 29878 & 6 7 & 48 \\
\hline
155 & NGC1482 & 1 & 28556 & 2932  & 2002-02-05 &  52310.082  & 28556 & 6 7 & 27 \\
    & NGC1481 &    &         &         \\
\hline
156 & NGC6822 & 1 & 28485 & 2925  & 2002-11-04 &  52582.520  & 28485 & 0 1 2 3 & 62 \\
\hline
157 & NGC4303 & 1 & 28377 & 2149  & 2001-08-07 &  52128.921  & 28377 & 6 7 & 58 \\
\hline
158 & NGC4449 & 1 & 26937 & 2031  & 2001-02-04 &  51944.744  & 26937 & 6 7 & 49 \\
\hline
159 & NGC3079 & 1 & 26918 & 2038  & 2001-03-07 &  51975.325  & 26918 & 6 7 & 64 \\
    & NGC3073 &    &         &         \\
\hline
160 & NGC4438 & 1 & 25404 & 2883  & 2002-01-29 &  52303.725  & 25404 & 6 7 & 48 \\
    & NGC4435 &    &         &         \\
\hline
161 & NGC4651 & 1 & 25398 & 2096  & 2001-06-02 &  52062.633  & 25398 & 6 7 & 24 \\
\hline
162 & NGC4621 & 1 & 25155 & 2068  & 2001-08-01 &  52122.081  & 25155 & 6 7 & 75 \\
    & IC3665 &    &         &         \\
\hline
163 & NGC6868 & 1 & 23770 & 3191  & 2002-11-01 &  52579.586  & 23770 & 0 1 2 3 & 63 \\
    & NGC6870 &    &         &         \\
\hline
164 & NGC6861 & 1 & 23113 & 3190  & 2002-07-26 &  52481.739  & 23113 & 0 1 2 3 & 65 \\
\hline
165 & NGC3923 & 1 & 21379 & 1563  & 2001-06-14 &  52074.893  & 21379 & 6 7 & 59 \\
\hline
166 & NGC5044 & 1 & 20726 & 798  & 2000-03-19 &  51622.655  & 20726 & 6 7 & 29 \\
    & NGC5046 &    &         &         \\
\hline
167 & NGC4388 & 1 & 20230 & 1619  & 2001-06-08 &  52068.188  & 20230 & 6 7 & 28 \\
\hline
168 & NGC3190 & 1 & 20064 & 2760  & 2002-03-14 &  52347.274  & 20064 & 6 7 & 40 \\
    & NGC3185 &    &         &         \\
\hline
169 & PGC24175 & 1 & 20016 & 2075  & 2001-03-23 &  51991.203  & 20016 & 7 & 24 \\
\hline
170 & NGC3955 & 1 & 19958 & 2955  & 2002-06-15 &  52440.778  & 19958 & 6 7 & 33 \\
\hline
171 & NGC7320 & 1 & 19955 & 789  & 2000-07-09 &  51734.732  & 19955 & 6 7 & 35 \\
\hline
172 & NGC1386 & 1 & 19887 & 4076  & 2003-11-19 &  52962.848  & 19887 & 6 7 & 32 \\
\hline
173 & NGC3396 & 1 & 19734 & 2042  & 2001-04-28 &  52027.118  & 19734 & 6 7 & 39 \\
    & NGC3395 &    &         &         \\
\hline
174 & NGC7727 & 1 & 19254 & 2045  & 2001-12-18 &  52261.093  & 19254 & 6 7 & 40 \\
\hline
175 & NGC5832 & 1 & 18684 & 3105  & 2002-01-28 &  52302.002  & 18684 & 7 & 1 \\
\hline
176 & NGC4564 & 1 & 18349 & 4008  & 2003-11-21 &  52964.811  & 18349 & 7 & 14 \\
\hline
177 & NGC3665 & 1 & 18190 & 3222  & 2001-11-03 &  52216.552  & 18190 & 0 1 2 3 & 52 \\
\hline
178 & NGC6278 & 1 & 16682 & 6789  & 2005-11-18 &  53692.431  & 16682 & 7 & 3 \\
\hline
179 & NGC7743 & 1 & 15187 & 6790  & 2006-11-07 &  54046.362  & 15187 & 7 & 3 \\
\hline
180 & NGC4589 & 1 & 15185 & 6785  & 2006-08-31 &  53978.834  & 15185 & 7 & 8 \\
\hline
181 & NGC4026 & 1 & 15184 & 6782  & 2006-05-31 &  53886.304  & 15184 & 7 & 7 \\
\hline
182 & NGC5322 & 1 & 15179 & 6787  & 2006-08-20 &  53967.827  & 15179 & 7 & 4 \\
\hline
183 & NGC3945 & 1 & 15171 & 6780  & 2006-04-16 &  53841.203  & 15171 & 7 & 3 \\
\hline
184 & NGC524 & 1 & 15144 & 6778  & 2006-08-29 &  53976.145  & 15144 & 7 & 4 \\
\hline
185 & NGC474 & 1 & 15134 & 7144  & 2006-07-06 &  53922.245  & 15134 & 6 7 & 27 \\
\hline
186 & NGC4036 & 1 & 15130 & 6783  & 2006-07-24 &  53940.701  & 15130 & 7 & 8 \\
\hline
187 & NGC3414 & 1 & 15111 & 6779  & 2006-06-25 &  53911.869  & 15111 & 7 & 6 \\
\hline
188 & NGC4111 & 1 & 15101 & 1578  & 2001-04-03 &  52002.025  & 15101 & 6 7 & 21 \\
\hline
189 & NGC4233 & 1 & 15075 & 6784  & 2006-07-04 &  53920.757  & 15075 & 7 & 2 \\
\hline
190 & NGC5838 & 1 & 15042 & 6788  & 2006-06-14 &  53900.492  & 15042 & 7 & 6 \\
\hline
191 & NGC3998 & 1 & 15003 & 6781  & 2006-07-01 &  53917.355  & 15003 & 7 & 8 \\
\hline
192 & NGC1371 & 1 & 14998 & 7277  & 2006-02-19 &  53785.449  & 14998 & 6 7 & 31 \\
\hline
193 & NGC5198 & 1 & 14968 & 6786  & 2006-07-10 &  53926.026  & 14968 & 7 & 5 \\
\hline
194 & NGC4234 & 1 & 12220 & 4184  & 2003-07-28 &  52848.375  & 12220 & 0 1 2 3 & 24 \\
\hline
195 & NGC4691 & 1 & 10785 & 4061  & 2003-03-08 &  52706.546  & 10785 & 7 & 9 \\
\hline
196 & PGC35286 & 1 & 10631 & 871  & 2000-01-07 &  51550.709  & 10631 & 6 7 & 6 \\
\hline
197 & NGC1023 & 1 & 10372 & 4696  & 2004-02-27 &  53062.768  & 10372 & 6 7 & 30 \\
    & NGC1023A &    &         &         \\
    & PGC10133 &    &         &         \\
\hline
198 & IC2574 & 1 & 10166 & 792  & 2000-01-07 &  51550.855  & 10166 & 6 7 & 21 \\
\hline
199 & NGC1493 & 1 & 10156 & 7145  & 2006-06-17 &  53903.113  & 10156 & 6 7 & 28 \\
\hline
200 & NGC3982 & 1 & 10148 & 4845  & 2004-01-03 &  53007.310  & 10148 & 7 & 5 \\
\hline
201 & NGC3412 & 1 & 10090 & 4693  & 2005-02-06 &  53407.397  & 10090 & 6 7 & 19 \\
\hline
202 & NGC3521 & 1 & 10074 & 4694  & 2004-03-11 &  53075.429  & 10074 & 6 7 & 44 \\
\hline
203 & NGC4459 & 1 & 9961 & 2927  & 2002-06-02 &  52427.568  & 9961 & 6 7 & 20 \\
\hline
204 & NGC2798 & 1 & 9961 & 8457  & 2006-11-04 &  54043.256  & 9961 & 6 7 & 22 \\
    & NGC2799 &    &         &         \\
\hline
205 & NGC3245A & 1 & 9756 & 2926  & 2002-01-29 &  52303.586  & 9756 & 6 7 & 22 \\
    & NGC3245 &    &         &         \\
\hline
206 & NGC5426 & 1 & 9740 & 4847  & 2004-03-26 &  53090.250  & 9740 & 7 & 10 \\
    & NGC5427 &    &         &         \\
\hline
207 & NGC4596 & 1 & 9331 & 2928  & 2002-07-14 &  52469.041  & 9331 & 6 7 & 27 \\
\hline
208 & PGC71926 & 1 & 9312 & 3248  & 2002-07-08 &  52463.448  & 9312 & 0 1 2 3 & 30 \\
\hline
209 & NGC4701 & 1 & 9155 & 7148  & 2006-04-25 &  53850.980  & 9155 & 6 7 & 22 \\
\hline
210 & NGC3640 & 1 & 9154 & 7142  & 2006-01-29 &  53764.330  & 9154 & 6 7 & 19 \\
    & NGC3641 &    &         &         \\
\hline
211 & NGC7457 & 1 & 9107 & 4697  & 2003-11-18 &  52961.714  & 9107 & 6 7 & 20 \\
\hline
212 & NGC3078 & 1 & 8179 & 5902  & 2005-02-02 &  53403.937  & 8179 & 0 1 2 3 & 35 \\
\hline
213 & NGC2552 & 1 & 7951 & 7146  & 2006-06-04 &  53890.361  & 7951 & 6 7 & 18 \\
\hline
214 & NGC5643 & 1 & 7943 & 5636  & 2004-12-26 &  53365.280  & 7943 & 6 7 & 12 \\
\hline
215 & NGC4531 & 1 & 6793 & 2107  & 2001-08-07 &  52128.817  & 6793 & 6 7 & 16 \\
\hline
216 & NGC5068 & 1 & 6755 & 7149  & 2006-03-17 &  53811.909  & 6755 & 6 7 & 8 \\
\hline
217 & NGC4138 & 1 & 6130 & 3994  & 2003-03-16 &  52714.957  & 6130 & 7 & 2 \\
\hline
218 & NGC4762 & 1 & 5858 & 3998  & 2003-05-17 &  52776.791  & 5858 & 7 & 4 \\
\hline
219 & NGC1073 & 1 & 5811 & 4686  & 2004-02-09 &  53044.345  & 5811 & 6 7 & 21 \\
\hline
220 & NGC3718 & 1 & 5415 & 3993  & 2003-02-08 &  52678.076  & 5415 & 7 & 4 \\
\hline
221 & NGC5585 & 1 & 5382 & 7150  & 2006-08-28 &  53975.233  & 5382 & 6 7 & 15 \\
\hline
222 & IC3019 & 1 & 5353 & 8072  & 2007-04-13 &  54203.090  & 5353 & 6 7 & 6 \\
\hline
223 & NGC4623 & 1 & 5350 & 8062  & 2007-05-11 &  54231.369  & 5350 & 6 7 & 14 \\
\hline
224 & IC3773 & 1 & 5350 & 8070  & 2007-04-28 &  54218.197  & 5350 & 6 7 & 12 \\
\hline
225 & PGC23324 & 1 & 5336 & 1564  & 2001-11-02 &  52215.269  & 5336 & 6 7 & 4 \\
\hline
226 & NGC988 & 1 & 5334 & 3552  & 2003-08-03 &  52854.123  & 5334 & 6 7 & 13 \\
\hline
227 & NGC4216 & 1 & 5273 & 3996  & 2004-08-05 &  53222.264  & 5273 & 7 & 8 \\
\hline
228 & NGC3125 & 1 & 5219 & 4012  & 2003-02-16 &  52686.011  & 5219 & 6 7 & 9 \\
\hline
229 & NGC4772 & 1 & 5194 & 3999  & 2003-02-14 &  52684.079  & 5194 & 7 & 2 \\
\hline
230 & NGC3065 & 1 & 5171 & 7054  & 2006-06-13 &  53899.083  & 5171 & 6 7 & 11 \\
    & NGC3066 &    &         &         \\
\hline
231 & NGC4612 & 1 & 5158 & 8051  & 2007-04-16 &  54206.047  & 5158 & 6 7 & 18 \\
\hline
232 & NGC4578 & 1 & 5158 & 8048  & 2007-04-28 &  54218.829  & 5158 & 6 7 & 15 \\
\hline
233 & NGC4570 & 1 & 5158 & 8041  & 2007-04-28 &  54218.969  & 5158 & 6 7 & 16 \\
\hline
234 & NGC4464 & 1 & 5158 & 8127  & 2007-04-28 &  54218.344  & 5158 & 6 7 & 11 \\
\hline
235 & IC3647 & 1 & 5155 & 8130  & 2007-04-28 &  54218.273  & 5155 & 6 7 & 7 \\
\hline
236 & NGC4168 & 1 & 5136 & 3995  & 2003-07-31 &  52851.680  & 5136 & 7 & 4 \\
\hline
237 & NGC1012 & 1 & 5119 & 7133  & 2005-11-25 &  53699.853  & 5119 & 6 7 & 8 \\
\hline
238 & NGC7463 & 1 & 5059 & 4025  & 2003-07-29 &  52849.592  & 5059 & 6 7 & 6 \\
    & NGC7464 &    &         &         \\
    & NGC7465 &    &         &         \\
    & PGC70285 &    &         &         \\
\hline
239 & NGC4754 & 1 & 5036 & 8038  & 2007-02-19 &  54150.800  & 5036 & 6 7 & 14 \\
\hline
240 & NGC4750 & 1 & 4995 & 4020  & 2003-08-27 &  52878.646  & 4995 & 6 7 & 18 \\
\hline
241 & NGC3610 & 1 & 4990 & 7141  & 2006-06-03 &  53889.109  & 4990 & 6 7 & 8 \\
\hline
242 & NGC4102 & 1 & 4966 & 4014  & 2003-04-30 &  52759.810  & 4966 & 6 7 & 15 \\
\hline
243 & NGC5005 & 1 & 4963 & 4021  & 2003-08-19 &  52870.900  & 4963 & 6 7 & 17 \\
\hline
244 & NGC4713 & 1 & 4963 & 4019  & 2003-01-28 &  52667.035  & 4963 & 6 7 & 12 \\
\hline
245 & NGC4654 & 1 & 4959 & 3325  & 2002-05-03 &  52397.209  & 4959 & 6 7 & 16 \\
\hline
246 & NGC4527 & 1 & 4959 & 4017  & 2003-03-09 &  52707.966  & 4959 & 6 7 & 19 \\
\hline
247 & NGC4340 & 1 & 4959 & 4015  & 2004-02-28 &  53063.725  & 4959 & 6 7 & 13 \\
    & NGC4350 &    &         &         \\
\hline
248 & IC396 & 1 & 4931 & 7134  & 2005-11-29 &  53703.307  & 4931 & 6 7 & 7 \\
\hline
249 & PGC44014 & 1 & 4793 & 7132  & 2005-11-29 &  53703.689  & 4793 & 6 7 & 9 \\
\hline
250 & NGC5678 & 1 & 4793 & 4022  & 2003-07-28 &  52848.659  & 4793 & 6 7 & 12 \\
\hline
251 & NGC3445 & 1 & 4755 & 1686  & 2001-07-05 &  52095.789  & 4755 & 0 1 2 3 & 12 \\
\hline
252 & NGC4343 & 1 & 4703 & 7129  & 2006-07-16 &  53932.849  & 4703 & 6 7 & 4 \\
\hline
253 & NGC5350 & 1 & 4550 & 5903  & 2005-04-10 &  53470.860  & 4550 & 0 1 2 3 & 17 \\
    & NGC5353 &    &         &         \\
    & NGC5354 &    &         &         \\
    & NGC5355 &    &         &         \\
    & NGC5358 &    &         &         \\
\hline
254 & NGC7013 & 1 & 4435 & 7130  & 2006-01-29 &  53764.822  & 4435 & 6 7 & 9 \\
\hline
255 & NGC3495 & 1 & 4108 & 7126  & 2006-07-09 &  53925.959  & 4108 & 6 7 & 9 \\
\hline
256 & NGC14 & 1 & 4076 & 7127  & 2006-05-14 &  53869.758  & 4076 & 6 7 & 10 \\
\hline
257 & NGC4450 & 1 & 3697 & 3997  & 2003-04-30 &  52759.936  & 3697 & 7 & 3 \\
\hline
258 & NGC7741 & 1 & 3587 & 7124  & 2006-02-08 &  53774.429  & 3587 & 6 7 & 6 \\
\hline
259 & NGC6690 & 1 & 3519 & 7123  & 2006-05-23 &  53878.548  & 3519 & 6 7 & 10 \\
\hline
260 & NGC4561 & 1 & 3510 & 7125  & 2006-03-15 &  53809.122  & 3510 & 6 7 & 13 \\
\hline
261 & IC1473 & 1 & 3366 & 7121  & 2006-10-09 &  54017.091  & 3366 & 6 7 & 4 \\
\hline
262 & NGC1036 & 1 & 3183 & 7119  & 2005-12-06 &  53710.883  & 3183 & 6 7 & 8 \\
\hline
263 & NGC4385 & 1 & 3180 & 6877  & 2006-06-25 &  53911.529  & 3180 & 7 & 1 \\
\hline
264 & NGC5949 & 1 & 3049 & 7120  & 2006-06-11 &  53897.813  & 3049 & 6 7 & 10 \\
\hline
265 & NGC4548 & 1 & 3027 & 1620  & 2001-03-24 &  51992.119  & 3027 & 7 & 2 \\
\hline
266 & NGC5033 & 1 & 2968 & 412  & 2000-04-28 &  51662.596  & 2968 & 6 7 & 9 \\
\hline
267 & NGC1507 & 1 & 2828 & 7115  & 2006-07-30 &  53946.962  & 2828 & 6 7 & 10 \\
\hline
268 & NGC4143 & 1 & 2772 & 1617  & 2001-03-26 &  51994.884  & 2772 & 7 & 2 \\
\hline
269 & PGC63552 & 1 & 2771 & 7118  & 2006-05-28 &  53883.498  & 2771 & 6 7 & 6 \\
\hline
270 & NGC4760 & 1 & 2749 & 5894  & 2005-03-02 &  53431.254  & 2749 & 0 1 2 3 & 15 \\
\hline
271 & NGC949 & 1 & 2732 & 7113  & 2005-12-04 &  53708.117  & 2732 & 6 7 & 3 \\
\hline
272 & NGC1003 & 1 & 2703 & 7116  & 2005-11-23 &  53697.373  & 2703 & 6 7 & 6 \\
    & PGC10025 &    &         &         \\
\hline
273 & NGC4670 & 1 & 2665 & 7117  & 2006-03-05 &  53799.220  & 2665 & 6 7 & 7 \\
\hline
274 & NGC3600 & 1 & 2604 & 7114  & 2006-01-25 &  53760.301  & 2604 & 6 7 & 5 \\
\hline
275 & NGC2500 & 1 & 2601 & 7112  & 2005-12-18 &  53722.026  & 2601 & 6 7 & 9 \\
\hline
276 & NGC2986 & 1 & 2473 & 5901  & 2005-01-29 &  53399.539  & 2473 & 6 7 & 14 \\
\hline
277 & NGC3227 & 1 & 2456 & 1616  & 2001-03-23 &  51991.457  & 2456 & 7 & 3 \\
    & NGC3226 &    &         &         \\
\hline
278 & NGC4310 & 1 & 2444 & 7109  & 2006-04-08 &  53833.524  & 2444 & 6 7 & 9 \\
\hline
279 & NGC925 & 1 & 2271 & 7104  & 2005-11-23 &  53697.329  & 2271 & 6 7 & 10 \\
\hline
280 & NGC4245 & 1 & 2214 & 7107  & 2006-04-05 &  53830.906  & 2214 & 6 7 & 7 \\
\hline
281 & NGC4062 & 1 & 2211 & 7106  & 2006-03-05 &  53799.177  & 2211 & 6 7 & 5 \\
\hline
282 & NGC959 & 1 & 2204 & 7111  & 2005-12-04 &  53708.163  & 2204 & 6 7 & 6 \\
\hline
283 & NGC7049 & 1 & 2176 & 5895  & 2005-07-09 &  53560.736  & 2176 & 0 1 2 3 & 5 \\
    & PGC66526 &    &         &         \\
\hline
284 & NGC4491 & 1 & 2175 & 7089  & 2006-07-28 &  53944.385  & 2175 & 6 7 & 4 \\
    & IC3437 &    &         &         \\
\hline
285 & NGC3169 & 1 & 2153 & 1614  & 2001-05-02 &  52031.748  & 2153 & 7 & 3 \\
\hline
286 & NGC6500 & 1 & 2131 & 416  & 2000-08-01 &  51757.238  & 2131 & 6 7 & 5 \\
\hline
287 & NGC4550 & 1 & 2078 & 1621  & 2001-03-24 &  51992.163  & 2078 & 7 & 3 \\
\hline
288 & NGC4448 & 1 & 2015 & 7110  & 2006-04-08 &  53833.567  & 2015 & 6 7 & 6 \\
\hline
289 & NGC4204 & 1 & 2009 & 7092  & 2006-04-02 &  53827.592  & 2009 & 6 7 & 6 \\
\hline
290 & NGC4312 & 1 & 1961 & 7083  & 2005-11-07 &  53681.438  & 1961 & 6 7 & 7 \\
\hline
291 & NGC1156 & 1 & 1955 & 7088  & 2006-10-03 &  54011.476  & 1955 & 6 7 & 4 \\
\hline
292 & NGC2541 & 1 & 1952 & 1635  & 2000-10-26 &  51843.139  & 1952 & 6 7 & 4 \\
\hline
293 & NGC7640 & 1 & 1951 & 7101  & 2006-05-09 &  53864.699  & 1951 & 6 7 & 4 \\
\hline
294 & NGC3593 & 1 & 1951 & 7084  & 2006-06-29 &  53915.178  & 1951 & 6 7 & 1 \\
\hline
295 & NGC3432 & 1 & 1951 & 7091  & 2006-06-25 &  53911.420  & 1951 & 6 7 & 3 \\
\hline
296 & NGC3239 & 1 & 1951 & 7094  & 2006-05-21 &  53876.755  & 1951 & 6 7 & 11 \\
\hline
297 & NGC2337 & 1 & 1951 & 7096  & 2006-10-22 &  54030.064  & 1951 & 6 7 & 3 \\
\hline
298 & NGC4274 & 1 & 1929 & 7108  & 2006-04-05 &  53830.946  & 1929 & 6 7 & 7 \\
\hline
299 & NGC4826 & 1 & 1824 & 411  & 2000-03-27 &  51630.699  & 1824 & 6 7 & 9 \\
\hline
300 & NGC3486 & 1 & 1779 & 393  & 1999-11-03 &  51485.270  & 1779 & 6 7 & 4 \\
\hline
301 & NGC4203 & 1 & 1776 & 397  & 1999-11-04 &  51486.521  & 1776 & 6 7 & 8 \\
\hline
302 & NGC3627 & 1 & 1776 & 394  & 1999-11-03 &  51485.381  & 1776 & 6 7 & 12 \\
\hline
303 & NGC3489 & 1 & 1776 & 392  & 1999-11-03 &  51485.346  & 1776 & 6 7 & 5 \\
\hline
304 & NGC3675 & 1 & 1772 & 396  & 1999-11-03 &  51485.230  & 1772 & 6 7 & 4 \\
\hline
305 & NGC4414 & 1 & 1760 & 1639  & 2000-10-29 &  51846.712  & 1760 & 6 7 & 11 \\
\hline
306 & NGC4150 & 1 & 1760 & 1638  & 2000-10-29 &  51846.746  & 1760 & 6 7 & 10 \\
\hline
307 & NGC2683 & 1 & 1760 & 1636  & 2000-10-26 &  51843.308  & 1760 & 6 7 & 8 \\
\hline
308 & NGC4625 & 1 & 1759 & 7098  & 2006-02-08 &  53774.775  & 1759 & 6 7 & 5 \\
\hline
309 & NGC4020 & 1 & 1759 & 7093  & 2006-04-08 &  53833.602  & 1759 & 6 7 & 1 \\
\hline
310 & NGC855 & 1 & 1756 & 7095  & 2006-10-03 &  54011.517  & 1756 & 6 7 & 2 \\
\hline
311 & NGC5474 & 1 & 1756 & 7086  & 2006-09-10 &  53988.417  & 1756 & 6 7 & 10 \\
\hline
312 & NGC3985 & 1 & 1756 & 7099  & 2006-02-08 &  53774.811  & 1756 & 6 7 & 7 \\
\hline
313 & NGC3623 & 1 & 1756 & 1637  & 2000-11-03 &  51851.310  & 1756 & 6 7 & 8 \\
\hline
314 & NGC3413 & 1 & 1756 & 7102  & 2006-06-25 &  53911.461  & 1756 & 6 7 & 2 \\
\hline
315 & NGC3344 & 1 & 1756 & 7087  & 2006-01-25 &  53760.350  & 1756 & 6 7 & 6 \\
\hline
316 & NGC5273 & 1 & 1753 & 415  & 2000-09-03 &  51790.700  & 1753 & 6 7 & 4 \\
\hline
317 & NGC4207 & 1 & 1753 & 7100  & 2006-07-28 &  53944.426  & 1753 & 6 7 & 2 \\
\hline
318 & NGC4096 & 1 & 1753 & 7103  & 2006-02-18 &  53784.689  & 1753 & 6 7 & 6 \\
\hline
319 & NGC3274 & 1 & 1753 & 7085  & 2006-02-08 &  53774.730  & 1753 & 6 7 & 4 \\
\hline
320 & NGC4639 & 1 & 1463 & 408  & 2000-02-05 &  51579.607  & 1463 & 6 7 & 4 \\
\hline
%\multicolumn{10}{c}{13 extra galaxies within 40 Mpc}

\enddata

\end{deluxetable}

\begin{deluxetable}{ccclccrrrrcrrlll}
\rotate
\tablewidth{9in}
\tabletypesize{\tiny}
\tablecaption{X-ray Point sources in nearby galaxies}
\tablehead{
   \colhead{Group} & \colhead{CXOJ\tablenotemark{a}} & \colhead{Pos.\tablenotemark{b}} & \colhead{source\tablenotemark{c}} & \colhead{$\alpha$\tablenotemark{d}} & \colhead{$r_{25}$\tablenotemark{e}} & \colhead{Dis.\tablenotemark{f}} & \colhead{V/D\tablenotemark{g}} & \colhead{$L_{Xmax}$\tablenotemark{h}} & \colhead{$F_{Xavg}$\tablenotemark{i}} & \colhead{$F/F$\tablenotemark{j}} & \colhead{$\sigma_{max}$\tablenotemark{k}} & \colhead{$C_{max}$\tablenotemark{l}} & \colhead{SQH\tablenotemark{m}} & \colhead{Var/KS\tablenotemark{n}} & \colhead{Notes\tablenotemark{o}} \\
   \colhead{No.} & \colhead{} & \colhead{Err.} & \colhead{Name} & \colhead{($\prime$)} & \colhead{} & \colhead{(Mpc)} & \colhead{} & \colhead{(erg/s)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} 
}

\startdata

5 & CXOJ132927.545+582534.18 & 1.28 & NGC5204-X2 & 1.264 & 0.81 & 4.3 & 4/4 & 3.2e+38 & 8.95e-14 & 6.55 & 29.777 & 79.048 & h4  &  &   \\
5 & CXOJ132935.609+582408.68 & 1 & NGC5204-X9 & 0.928 & 0.37 & 4.3 & 1/1 & 1.11e+37 & 5.01e-15 & 1 & 3.155 & 6.575 & d1  &  &   \\
5 & CXOJ132935.863+582626.48 & 1.58 & NGC5204-X10 & 1.376 & 0.56 & 4.3 & 7/1 & 9.76e+36 & 4.40e-15 & 2.54 & 5.668 & 23.666 & h1  &  &   \\
5 & CXOJ132936.449+582313.74 & 1 & NGC5204-X11 & 1.838 & 0.74 & 4.3 & 2/1 & 7.52e+36 & 3.39e-15 & 1.58 & 6.803 & 15.219 & h1  &  &   \\
5 & CXOJ132938.405+582342.36 & 1 & NGC5204-X12 & 1.386 & 0.59 & 4.3 & 4/1 & 6.88e+36 & 3.10e-15 & 4.06 & 6.112 & 17.362 & h1  &  &   \\
5 & CXOJ132938.618+582505.59 & 1 & NGC5204-X1 & 0.291 & 0.19 & 4.3 & 13/13 & 9.81e+39 & 2.51e-12 & 4.54 & 640.539 & 9903.551 & q2 h11  & v/1 &   1ULX \\
5 & CXOJ132939.252+582531.08 & 1 & NGC5204-X4 & 0.585 & 0.29 & 4.3 & 13/4 & 4.26e+37 & 1.22e-14 & 14.12 & 19.976 & 100.501 & d3 h1  & v/1 &   \\
5 & CXOJ132940.219+582453.96 & 1 & NGC5204-X3 & 0.527 & 0.34 & 4.3 & 13/6 & 6.39e+37 & 1.71e-14 & 14.92 & 14.946 & 34.106 & q1 d3 h2  &  & *B0Ibp \\
5 & CXOJ132941.568+582125.45 & 1 & NGC5204-X7 & 3.705 & 1.57 & 4.3 & 1/1 & 1.6e+37 & 7.20e-15 & 1 & 14.245 & 41.176 & h1  &  &   \\
5 & CXOJ132942.694+582515.17 & 1 & NGC5204-X6 & 0.844 & 0.54 & 4.3 & 12/1 & 2.15e+37 & 9.70e-15 & 53.3 & 5.744 & 11.682 & h1  &  &   \\
5 & CXOJ132945.245+581745.10 & 1.02 & - & - & - & 4.3 & 1/1 & 5.08e+36 & 2.29e-15 & 1 & 4.328 & 9.385 & h1  &  & +v \\
5 & CXOJ132945.523+583010.30 & 1.29 & - & - & - & 4.3 & 1/1 & 1.56e+37 & 7.03e-15 & 1 & 2.825 & 5.708 & d1  &  & pm* +v \\
5 & CXOJ132946.920+582316.80 & 1 & NGC5204-X8 & 2.256 & 1.21 & 4.3 & 6/1 & 1.46e+37 & 6.58e-15 & 3.66 & 1.960 & 3.835 & d1  &  &   \\
5 & CXOJ132950.357+581401.86 & 2.49 & - & - & - & 4.3 & 1/1 & 5.08e+36 & 2.29e-15 & 1 & 3.209 & 8.759 & d1  & v/1 &   \\
5 & CXOJ132950.957+581747.47 & 1 & - & - & - & 4.3 & 2/2 & 4.64e+37 & 1.60e-14 & 1.88 & 30.145 & 85.391 & d1 h1  &  & pm* +v \\
5 & CXOJ132950.962+583321.78 & 3.29 & - & - & - & 4.3 & 1/1 & 3.91e+37 & 1.76e-14 & 1 & 5.484 & 14.839 & h1  &  & +v \\
5 & CXOJ132951.403+581853.64 & 1 & - & - & - & 4.3 & 3/1 & 6.5e+36 & 2.93e-15 & 1.03 & 5.322 & 10.721 & h1  &  & +v \\
5 & CXOJ132952.428+581513.61 & 1.68 & - & - & - & 4.3 & 1/1 & 1.12e+37 & 5.06e-15 & 1 & 6.570 & 19.735 & h1  &  &   \\
5 & CXOJ132954.425+582406.34 & 1 & NGC5204-X5 & 2.549 & 1.64 & 4.3 & 3/1 & 2.22e+37 & 9.99e-15 & 2.52 & 2.771 & 5.662 & d1  &  & +v \\
5 & CXOJ132955.066+582151.59 & 1 & - & - & - & 4.3 & 2/1 & 5.21e+37 & 2.35e-14 & 13.82 & 6.154 & 12.639 & h1  &  & +v \\
5 & CXOJ132955.783+583440.91 & 4.84 & - & - & - & 4.3 & 1/1 & 6.01e+37 & 2.71e-14 & 1 & 5.029 & 22.153 & h1  &  & +v \\
5 & CXOJ132956.203+582220.78 & 1 & - & - & - & 4.3 & 2/2 & 7.39e+37 & 3.32e-14 & 1 & 9.542 & 19.632 & h2  &  & +v \\
5 & CXOJ132958.030+581538.34 & 1.66 & - & - & - & 4.3 & 2/1 & 3.04e+37 & 1.37e-14 & 1 & 2.274 & 4.654 & d1  &  & q pm* +rv \\
5 & CXOJ132959.153+582008.84 & 1 & - & - & - & 4.3 & 3/2 & 2.51e+37 & 1.00e-14 & 5.95 & 3.501 & 6.840 & d2  &  & +v \\
5 & CXOJ133001.097+581610.09 & 1.48 & - & - & - & 4.3 & 2/1 & 3.79e+37 & 1.71e-14 & 3.14 & 2.945 & 5.806 & d1  &  & pm* +iv \\
5 & CXOJ133025.814+581558.90 & 2.38 & - & - & - & 4.3 & 1/1 & 4.64e+37 & 2.09e-14 & 1 & 3.588 & 7.538 & d1  &  & pm* +v \\

\enddata

\tablenotetext{a}{source names composed from their positions following CXO naming conventions.}
\tablenotetext{b}{source positional uncertainties in arcsec computed from the scheme of Kim et al. (2004). }
\tablenotetext{c}{galactic source names numbered sequentially by its maximum detection significance.}
\tablenotetext{d}{galactic source nuclear separation in arcminutes.}
\tablenotetext{e}{galactic source nuclear separation in unit of the elliptical radius.}
\tablenotetext{f}{distance in Mpc for the source.}
\tablenotetext{g}{numbers the source was observed/detected.}
\tablenotetext{h}{maximum luminosity in erg s$^{-1}$ computed from detections.}
\tablenotetext{i}{average flux in erg s$^{-1}$ cm$^{-2}$ computed from detections.}
\tablenotetext{j}{$F_{max}/F_{min}$ ratio as an extreme variability indicator. }
\tablenotetext{k}{the maximum detection significance.}
\tablenotetext{l}{the maximum photon counts from detections.}
\tablenotetext{m}{statistics for supersoft/quasisoft/hard/dim phases. For
example, s2 means supersoft in two observations, q3 means quasisoft in three
observations, h4 means hard in four observations, and d1 means too dim (below
10 counts) in one observations.}
\tablenotetext{n}{statistics for variability within single observations by the
K-S criterion. For example, v/3 means the source was variable by the K-S
criterion (i.e., $P_{KS}<0.01$) in three observations. }
\tablenotetext{o}{source identification. ULX: ultraluminous X-ray sources, ULS: ultraluminous supersoft sources,
(NGC3031): the galactic nucleus for NGC1313. }

\end{deluxetable}

\begin{deluxetable}{cclrrrrccrcccccc}
\rotate
\tablewidth{9in}
\tabletypesize{\tiny}
\tablecaption{Individual observations of X-ray sources}
\tablehead{
   \colhead{Group} & \colhead{CXOJ\tablenotemark{a}} & \colhead{individual\tablenotemark{b}} & \colhead{Expos.\tablenotemark{c}} & \colhead{OBSMJD\tablenotemark{d}} & \colhead{OAA\tablenotemark{e}} & \colhead{VigF\tablenotemark{f}} & \colhead{St. PosErr\tablenotemark{g}} & \colhead{PosErr\tablenotemark{h}} & \colhead{$\sigma$\tablenotemark{i}} & \colhead{Counts\tablenotemark{j}} & \colhead{$C_{MS}$\tablenotemark{k}} & \colhead{$C_{HM}$\tablenotemark{l}} & \colhead{$F_X$\tablenotemark{m}} & \colhead{$P_{KS}$\tablenotemark{n}} & \colhead{SQH\tablenotemark{o}} \\
   \colhead{No.} & \colhead{} & \colhead{detection} & \colhead{(sec)} & \colhead{} & \colhead{($^{\prime\prime}$)} & \colhead{} & \colhead{($^{\prime\prime},^{\prime\prime}$)} & \colhead{($^{\prime\prime}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(cgs)} & \colhead{} & \colhead{} 
}

\startdata

 5 & CXOJ132927.545+582534.18 & 3940.s3.4 (1) & 5125 & 52887.675 & 343 & 0.938 & 0.83,0.26 & 1.6 & 5.466 & 12.2(3.6) & 0.11(0.74) & -0.15(0.77) & 2.20e-14 & 0.17 & hard \\
  &   & 3941.s3.m0 (1) & 5163 & 52896.487 & 348 & 0.938 & -,- & 1.3 & 29.777 & 79.0(9.9) & 0.13(0.21) & -0.31(0.23) & 1.44e-13 & 0.43 & hard \\
  &   & 3942.s3.3 (1) & 5512 & 52905.398 & 350 & 0.936 & 0.35,0.14 & 1.5 & 14.584 & 49.9(7.4) & 0.10(0.25) & -0.22(0.27) & 9.29e-14 & 0.0017 & hard \\
  &   & 3943.s3.3 (1) & 5183 & 52915.980 & 351 & 0.936 & 0.35,0.14 & 1.5 & 17.322 & 51.0(7.3) & 0.22(0.23) & -0.29(0.23) & 9.93e-14 & 0.21 & hard \\
 5 & CXOJ132935.609+582408.68 & 2028.s3.3 (1) & 10145 & 51918.956 & 96 & 0.992 & 0.15,0.22 & 1 & 3.155 & 6.6(2.6) & -0.67(0.67) & -0.04(0.98) & 5.01e-15 & 0.084 & dim \\
 5 & CXOJ132935.863+582626.48 & 3933.s3.6 (1) & 48937 & 52857.249 & 343 & 0.939 & 0.45,0.26 & 1.6 & 5.668 & 23.7(5.7) & 0.63(0.47) & -0.15(0.46) & 4.40e-15 & 0.49 & hard \\
  &   & 3934.s3.u & 5015 & 52860.400 & 344 & 0.938 & -,- & - & -1.03 & 4.8(4.7) & - & - & 8.93e-15 & - & - \\
  &   & 3935.s3.u & 4764 & 52862.799 & 343 & 0.938 & -,- & - & -0.98 & 4.4(4.5) & - & - & 8.98e-15 & - & - \\
  &   & 3936.s3.u & 4829 & 52865.691 & 343 & 0.937 & -,- & - & -1.25 & 5.8(4.6) & - & - & 1.18e-14 & - & - \\
  &   & 3937.s3.u & 4906 & 52868.326 & 344 & 0.937 & -,- & - & -1.36 & 6.1(4.5) & - & - & 1.22e-14 & - & - \\
  &   & 3938.s3.u & 5450 & 52870.978 & 344 & 0.937 & -,- & - & -0.33 & 1.0(3.0) & - & - & 1.73e-15 & - & - \\
  &   & 3939.s3.u & 5443 & 52878.721 & 340 & 0.939 & -,- & - & -0.33 & 1.0(3.0) & - & - & 1.88e-15 & - & - \\
 5 & CXOJ132936.449+582313.74 & 2028.s3.u & 10145 & 51918.956 & 146 & 0.776 & -,- & - & -0.68 & 2.2(3.2) & - & - & 2.14e-15 & - & - \\
  &   & 3933.s3.5 (1) & 48937 & 52857.249 & 154 & 0.784 & 0.27,0.11 & 1 & 6.803 & 15.2(4.0) & 0.58(0.59) & -0.06(0.57) & 3.39e-15 & 0.61 & hard \\
 5 & CXOJ132938.405+582342.36 & 2028.s3.u & 10145 & 51918.956 & 115 & 0.989 & -,- & - & -0.33 & 1.0(3.0) & - & - & 7.64e-16 & - & - \\
  &   & 3933.s3.4 (1) & 48937 & 52857.249 & 176 & 0.977 & 0.31,0.13 & 1 & 6.112 & 17.4(4.5) & 0.00(1.00) & 1.00(0.14) & 3.10e-15 & 0.71 & hard \\
  &   & 3934.s3.u & 5015 & 52860.400 & 179 & 0.978 & -,- & - & -0.42 & 1.0(2.4) & - & - & 1.79e-15 & - & - \\
  &   & 3935.s3.u & 4764 & 52862.799 & 178 & 0.977 & -,- & - & -0.64 & 1.9(3.0) & - & - & 3.72e-15 & - & - \\
 5 & CXOJ132938.618+582505.59 & 2028.s3.2 (1) & 10145 & 51918.956 & 34 & 0.998 & 0.01,0.01 & 1.1 & 640.539 & 4466.1(67.1) & -0.04(0.02) & -0.46(0.03) & 3.38e-12 & 0.1 & hard \\
  &   & 2029.s3.3 (1) & 9547 & 52031.795 & 32 & 0.999 & 0.02,0.01 & 1 & 363.386 & 1577.6(39.9) & -0.23(0.04) & -0.64(0.04) & 1.31e-12 & 0.74 & hard \\
  &   & 3933.s3.2 (1) & 48937 & 52857.249 & 258 & 0.962 & 0.02,0.01 & 1 & 570.934 & 9903.6(100.8) & -0.11(0.02) & -0.60(0.02) & 1.80e-12 & 1.7e-62 & hard \\
  &   & 3934.s3.1 (1) & 5015 & 52860.400 & 259 & 0.963 & 0.08,0.03 & 1 & 120.555 & 551.0(23.7) & -0.34(0.06) & -0.73(0.08) & 1.00e-12 & 0.04 & QSS \\
  &   & 3935.s3.1 (1) & 4764 & 52862.799 & 258 & 0.963 & 0.09,0.03 & 1 & 127.661 & 624.6(25.3) & -0.16(0.06) & -0.67(0.07) & 1.24e-12 & 0.058 & hard \\
  &   & 3936.s3.1 (1) & 4829 & 52865.691 & 259 & 0.962 & 0.05,0.02 & 1 & 295.932 & 2233.9(47.7) & -0.03(0.03) & -0.58(0.03) & 4.42e-12 & 0.84 & hard \\
  &   & 3937.s3.1 (1) & 4906 & 52868.326 & 259 & 0.962 & 0.05,0.02 & 1 & 294.875 & 2182.8(47.1) & -0.05(0.03) & -0.54(0.04) & 4.23e-12 & 0.4 & hard \\
  &   & 3938.s3.1 (1) & 5450 & 52870.978 & 259 & 0.962 & 0.09,0.03 & 1 & 128.799 & 579.5(24.3) & -0.28(0.06) & -0.68(0.08) & 9.73e-13 & 0.42 & hard \\
  &   & 3939.s3.3 (1) & 5443 & 52878.721 & 259 & 0.962 & 0.08,0.03 & 1 & 137.562 & 601.4(24.7) & -0.33(0.06) & -0.81(0.07) & 1.10e-12 & 0.2 & QSS \\
  &   & 3940.s3.2 (1) & 5125 & 52887.675 & 259 & 0.962 & 0.06,0.02 & 1 & 233.995 & 1456.5(38.5) & -0.06(0.04) & -0.53(0.04) & 2.56e-12 & 0.5 & hard \\
  &   & 3941.s3.1 (1) & 5163 & 52896.487 & 259 & 0.962 & 0.04,0.02 & 1 & 305.240 & 2331.7(48.7) & 0.02(0.03) & -0.53(0.03) & 4.13e-12 & 0.00032 & hard \\
  &   & 3942.s3.1 (1) & 5512 & 52905.398 & 259 & 0.962 & 0.06,0.02 & 1 & 209.829 & 1390.1(37.7) & -0.09(0.04) & -0.54(0.05) & 2.52e-12 & 0.3 & hard \\
  &   & 3943.s3.1 (1) & 5183 & 52915.980 & 259 & 0.963 & 0.04,0.02 & 1 & 264.661 & 2069.3(46.0) & -0.00(0.04) & -0.55(0.04) & 3.92e-12 & 0.85 & hard \\
 5 & CXOJ132939.252+582531.08 & 2028.s3.u & 10145 & 51918.956 & 13 & 0.996 & -,- & - & -0.56 & 1.8(3.2) & - & - & 1.36e-15 & - & - \\
  &   & 2029.s3.4 (1) & 9547 & 52031.795 & 50 & 0.998 & 0.59,0.22 & 1 & 3.412 & 7.4(2.8) & -0.68(0.66) & 0.00(1.00) & 6.12e-15 & 0.97 & dim \\
  &   & 3933.s3.3 (1) & 48937 & 52857.249 & 283 & 0.916 & 0.24,0.10 & 1 & 19.976 & 100.5(10.8) & -0.30(0.17) & -0.58(0.26) & 1.92e-14 & 0.0033 & hard \\
  &   & 3934.s3.3 (1) & 5015 & 52860.400 & 282 & 0.920 & 0.38,0.27 & 1.3 & 2.673 & 5.6(2.5) & 0.27(0.86) & -0.56(0.72) & 1.06e-14 & 0.27 & dim \\
  &   & 3935.s3.2 (1) & 4764 & 52862.799 & 282 & 0.920 & 0.66,0.32 & 1.3 & 2.671 & 6.1(2.6) & -0.71(0.59) & -1.00(0.50) & 1.27e-14 & 0.42 & dim \\
  &   & 3936.s3.u & 4829 & 52865.691 & 281 & 0.921 & -,- & - & -1.12 & 4.5(4.0) & - & - & 9.28e-15 & - & - \\
  &   & 3937.s3.u & 4906 & 52868.326 & 282 & 0.918 & -,- & - & -1.48 & 5.9(4.0) & - & - & 1.20e-14 & - & - \\
  &   & 3938.s3.u & 5450 & 52870.978 & 280 & 0.920 & -,- & - & -1.67 & 7.2(4.3) & - & - & 1.27e-14 & - & - \\
  &   & 3939.s3.u & 5443 & 52878.721 & 277 & 0.908 & -,- & - & -1.22 & 4.9(4.0) & - & - & 9.53e-15 & - & - \\
  &   & 3940.s3.u & 5125 & 52887.675 & 274 & 0.893 & -,- & - & -0.37 & 1.0(2.7) & - & - & 1.89e-15 & - & - \\
  &   & 3941.s3.u & 5163 & 52896.487 & 272 & 0.951 & -,- & - & -0.40 & 1.2(3.0) & - & - & 2.15e-15 & - & - \\
  &   & 3942.s3.u & 5512 & 52905.398 & 268 & 0.959 & -,- & - & -0.46 & 1.5(3.2) & - & - & 2.73e-15 & - & - \\
  &   & 3943.s3.u & 5183 & 52915.980 & 261 & 0.961 & -,- & - & -0.37 & 1.0(2.7) & - & - & 1.90e-15 & - & - \\
 5 & CXOJ132940.219+582453.96 & 2028.s3.1 (1) & 10145 & 51918.956 & 40 & 0.998 & 0.21,0.12 & 1 & 7.053 & 16.1(4.1) & -0.07(0.58) & -0.19(0.68) & 1.22e-14 & 0.59 & hard \\
  &   & 2029.s3.2 (1) & 9547 & 52031.795 & 43 & 0.997 & 0.11,0.07 & 1 & 14.946 & 34.1(5.9) & -0.49(0.29) & -0.78(0.45) & 2.83e-14 & 0.76 & QSS \\
  &   & 3933.s3.u & 48937 & 52857.249 & 244 & 0.966 & -,- & - & -1.68 & 13.4(8.0) & - & - & 2.42e-15 & - & - \\
  &   & 3934.s3.2 (1) & 5015 & 52860.400 & 244 & 0.967 & 0.20,0.27 & 1.1 & 2.411 & 4.8(2.2) & -0.64(0.68) & -1.00(0.50) & 8.64e-15 & 0.077 & dim \\
  &   & 3935.s3.u & 4764 & 52862.799 & 244 & 0.966 & -,- & - & -1.62 & 7.0(4.3) & - & - & 1.39e-14 & - & - \\
  &   & 3936.s3.u & 4829 & 52865.691 & 243 & 0.967 & -,- & - & -1.82 & 8.4(4.6) & - & - & 1.65e-14 & - & - \\
  &   & 3937.s3.u & 4906 & 52868.326 & 243 & 0.967 & -,- & - & -0.33 & 1.0(3.0) & - & - & 1.93e-15 & - & - \\
  &   & 3938.s3.3 (1) & 5450 & 52870.978 & 242 & 0.967 & 0.37,0.18 & 1.1 & 4.147 & 8.6(3.0) & -0.25(0.78) & -1.00(0.50) & 1.44e-14 & 0.86 & dim \\
  &   & 3939.s3.5 (1) & 5443 & 52878.721 & 243 & 0.967 & 0.59,0.10 & 1.1 & 2.798 & 5.7(2.5) & -0.01(0.99) & -1.00(0.50) & 1.04e-14 & 0.42 & dim \\
  &   & 3940.s3.u & 5125 & 52887.675 & 241 & 0.968 & -,- & - & -2.04 & 9.7(4.7) & - & - & 1.70e-14 & - & - \\
  &   & 3941.s3.u & 5163 & 52896.487 & 242 & 0.968 & -,- & - & -0.68 & 2.6(3.8) & - & - & 4.58e-15 & - & - \\
  &   & 3942.s3.u & 5512 & 52905.398 & 241 & 0.968 & -,- & - & -0.33 & 1.4(4.2) & - & - & 2.52e-15 & - & - \\
  &   & 3943.s3.2 (1) & 5183 & 52915.980 & 243 & 0.967 & 0.24,0.20 & 1.1 & 6.860 & 15.3(4.0) & -0.67(0.45) & 0.19(0.91) & 2.88e-14 & 0.38 & hard \\
 5 & CXOJ132941.568+582125.45 & 3933.s3.1 (1) & 48937 & 52857.249 & 37 & 0.998 & 0.13,0.08 & 1 & 14.245 & 41.2(6.6) & 0.14(0.32) & -0.40(0.34) & 7.20e-15 & 0.54 & hard \\
 5 & CXOJ132942.694+582515.17 & 2028.s3.u & 10145 & 51918.956 & 23 & 0.930 & -,- & - & -0.37 & 1.0(2.7) & - & - & 8.12e-16 & - & - \\
  &   & 2029.s3.1 (1) & 9547 & 52031.795 & 66 & 0.996 & 0.13,0.13 & 1 & 5.744 & 11.7(3.5) & 0.50(0.66) & -0.35(0.71) & 9.70e-15 & 0.48 & hard \\
  &   & 3933.s3.u & 48937 & 52857.249 & 264 & 0.960 & -,- & - & -0.33 & 1.0(3.1) & - & - & 1.82e-16 & - & - \\
  &   & 3934.s3.u & 5015 & 52860.400 & 261 & 0.961 & -,- & - & -0.43 & 1.0(2.3) & - & - & 1.82e-15 & - & - \\
  &   & 3935.s3.u & 4764 & 52862.799 & 260 & 0.961 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.99e-15 & - & - \\
  &   & 3937.s3.u & 4906 & 52868.326 & 258 & 0.962 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.94e-15 & - & - \\
  &   & 3938.s3.u & 5450 & 52870.978 & 256 & 0.963 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.68e-15 & - & - \\
  &   & 3939.s3.u & 5443 & 52878.721 & 251 & 0.964 & -,- & - & -0.43 & 1.0(2.4) & - & - & 1.83e-15 & - & - \\
  &   & 3940.s3.u & 5125 & 52887.675 & 245 & 0.966 & -,- & - & -0.45 & 1.2(2.7) & - & - & 2.10e-15 & - & - \\
  &   & 3941.s3.u & 5163 & 52896.487 & 241 & 0.967 & -,- & - & -0.52 & 1.0(1.9) & - & - & 1.76e-15 & - & - \\
  &   & 3942.s3.u & 5512 & 52905.398 & 235 & 0.967 & -,- & - & -0.33 & 1.0(3.0) & - & - & 1.81e-15 & - & - \\
  &   & 3943.s3.u & 5183 & 52915.980 & 231 & 0.968 & -,- & - & -0.33 & 1.0(3.0) & - & - & 1.88e-15 & - & - \\
 5 & CXOJ132945.245+581745.10 & 3933.s2.5 (1) & 48932 & 52857.249 & 193 & 0.984 & 0.59,0.15 & 1 & 4.328 & 9.4(3.2) & 1.00(0.50) & 0.27(0.64) & 2.29e-15 & 0.56 & hard \\
 5 & CXOJ132945.523+583010.30 & 2028.s2.2 (1) & 10145 & 51918.956 & 282 & 0.864 & 0.49,0.33 & 1.3 & 2.825 & 5.7(2.5) & 0.50(0.75) & -0.22(0.89) & 7.03e-15 & 0.54 & dim \\
 5 & CXOJ132946.920+582316.80 & 3935.s3.u & 4764 & 52862.799 & 138 & 0.983 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.95e-15 & - & - \\
  &   & 3936.s3.u & 4829 & 52865.691 & 135 & 0.984 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.93e-15 & - & - \\
  &   & 3937.s3.u & 4906 & 52868.326 & 133 & 0.985 & -,- & - & -0.74 & 2.2(3.0) & - & - & 4.16e-15 & - & - \\
  &   & 3938.s3.u & 5450 & 52870.978 & 132 & 0.985 & -,- & - & -0.97 & 3.1(3.2) & - & - & 5.08e-15 & - & - \\
  &   & 3939.s3.u & 5443 & 52878.721 & 130 & 0.985 & -,- & - & -0.34 & 1.0(3.0) & - & - & 1.80e-15 & - & - \\
  &   & 3940.s3.3 (1) & 5125 & 52887.675 & 135 & 0.984 & 0.47,0.15 & 1 & 1.960 & 3.8(2.0) & -0.33(0.83) & 0.00(1.00) & 6.58e-15 & 0.86 & dim \\
 5 & CXOJ132950.357+581401.86 & 3933.s2.2 (1) & 48932 & 52857.249 & 423 & 0.915 & 0.95,0.28 & 2.5 & 3.209 & 8.8(3.3) & -0.71(0.65) & 0.15(0.93) & 2.29e-15 & 0.0011 & dim \\
 5 & CXOJ132950.957+581747.47 & 3933.s2.3 (1) & 48932 & 52857.249 & 198 & 0.979 & 0.13,0.08 & 1 & 30.145 & 85.4(9.4) & 0.49(0.22) & -0.03(0.20) & 2.09e-14 & 0.65 & hard \\
  &   & 3934.s2.1 (1) & 5015 & 52860.400 & 198 & 0.980 & 0.32,0.21 & 1 & 2.498 & 4.9(2.2) & 1.00(0.50) & -0.05(0.97) & 1.11e-14 & 0.96 & dim \\
 5 & CXOJ132950.962+583321.78 & 2028.s2.1 (1) & 10145 & 51918.956 & 482 & 0.896 & 1.00,0.64 & 3.3 & 5.484 & 14.8(4.1) & 0.01(0.70) & 0.13(0.63) & 1.76e-14 & 0.44 & hard \\
 5 & CXOJ132951.403+581853.64 & 3933.s2.1 (1) & 48932 & 52857.249 & 136 & 0.877 & 0.17,0.13 & 1 & 5.322 & 10.7(3.3) & 0.23(0.80) & -0.25(0.80) & 2.93e-15 & 0.56 & hard \\
  &   & 3934.s2.u & 5015 & 52860.400 & 132 & 0.917 & -,- & - & -1.19 & 3.8(3.2) & - & - & 9.23e-15 & - & - \\
  &   & 3935.s2.u & 4764 & 52862.799 & 132 & 0.914 & -,- & - & -0.43 & 1.0(2.3) & - & - & 2.85e-15 & - & - \\
 5 & CXOJ132952.428+581513.61 & 3933.s2.4 (1) & 48932 & 52857.249 & 353 & 0.935 & 0.37,0.22 & 1.7 & 6.570 & 19.7(4.8) & 0.70(0.65) & 0.43(0.53) & 5.06e-15 & 0.79 & hard \\
 5 & CXOJ132954.425+582406.34 & 3941.s3.u & 5163 & 52896.487 & 126 & 0.987 & -,- & - & -0.78 & 2.3(3.0) & - & - & 3.97e-15 & - & - \\
  &   & 3942.s3.2 (1) & 5512 & 52905.398 & 119 & 0.989 & 0.24,0.18 & 1 & 2.771 & 5.7(2.5) & -0.69(0.66) & -1.00(0.50) & 9.99e-15 & 0.047 & dim \\
  &   & 3943.s3.u & 5183 & 52915.980 & 123 & 0.988 & -,- & - & -0.84 & 2.7(3.2) & - & - & 4.98e-15 & - & - \\
 5 & CXOJ132955.066+582151.59 & 3938.s3.u & 5450 & 52870.978 & 46 & 0.953 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.70e-15 & - & - \\
  &   & 3939.s3.2 (1) & 5443 & 52878.721 & 22 & 0.949 & 0.33,0.18 & 1 & 6.154 & 12.6(3.6) & 0.32(0.72) & -0.32(0.72) & 2.35e-14 & 0.041 & hard \\
 5 & CXOJ132955.783+583440.91 & 2028.s2.3 (1) & 10145 & 51918.956 & 569 & 0.871 & 1.53,0.77 & 4.8 & 5.029 & 22.2(5.7) & 0.13(0.45) & -0.27(0.47) & 2.71e-14 & 0.056 & hard \\
 5 & CXOJ132956.203+582220.78 & 3939.s3.1 (1) & 5443 & 52878.721 & 50 & 0.996 & 0.21,0.08 & 1 & 9.477 & 18.8(4.4) & -0.19(0.52) & -0.33(0.71) & 3.33e-14 & 0.85 & hard \\
  &   & 3940.s3.1 (1) & 5125 & 52887.675 & 42 & 0.999 & 0.13,0.09 & 1 & 9.542 & 19.6(4.5) & -0.20(0.51) & -0.21(0.68) & 3.32e-14 & 0.3 & hard \\
 5 & CXOJ132958.030+581538.34 & 3934.s2.2 (1) & 5015 & 52860.400 & 339 & 0.754 & 0.32,0.65 & 1.7 & 2.274 & 4.7(2.2) & -0.02(0.99) & -0.38(0.81) & 1.37e-14 & 0.96 & dim \\
  &   & 3935.s2.u & 4764 & 52862.799 & 338 & 0.721 & -,- & - & -1.55 & 5.9(3.8) & - & - & 2.13e-14 & - & - \\
 5 & CXOJ132959.153+582008.84 & 3937.s3.u & 4906 & 52868.326 & 93 & 0.979 & -,- & - & -0.53 & 1.0(1.9) & - & - & 1.90e-15 & - & - \\
  &   & 3938.s3.2 (1) & 5450 & 52870.978 & 88 & 0.980 & 0.33,0.26 & 1 & 3.501 & 6.8(2.6) & -1.00(0.50) & 1.00(0.50) & 1.13e-14 & 0.73 & dim \\
  &   & 3939.s3.4 (1) & 5443 & 52878.721 & 88 & 0.980 & 0.37,0.19 & 1 & 2.492 & 4.9(2.2) & 0.00(1.00) & 0.33(0.83) & 8.74e-15 & 0.59 & dim \\
 5 & CXOJ133001.097+581610.09 & 3935.s2.1 (1) & 4764 & 52862.799 & 315 & 0.882 & 0.35,0.44 & 1.5 & 2.945 & 5.8(2.5) & -0.68(0.66) & -1.00(0.50) & 1.71e-14 & 0.67 & dim \\
  &   & 3936.s2.u & 4829 & 52865.691 & 314 & 0.862 & -,- & - & -0.64 & 1.9(3.0) & - & - & 5.44e-15 & - & - \\
 5 & CXOJ133025.814+581558.90 & 3939.s2.1 (1) & 5443 & 52878.721 & 413 & 0.779 & 0.79,0.31 & 2.4 & 3.588 & 7.5(2.8) & 0.61(0.70) & -0.15(0.90) & 2.09e-14 & 0.35 & dim \\

\enddata

\tablenotetext{a}{source names composed from their positions following CXO naming conventions.}
\tablenotetext{b}{source name in individual observations in form of iiii.ss.nn, with iiii as the observation ID, ss as the CCD chip, and nn as the source number from wavdetect (nn = u if the source was detected in an observation). Enclosed in parenthesis is the split fraction, which is less than unit if the source is a split component of a merged source in an observation. }
\tablenotetext{c}{source exposure time in second after deadtime correction.}
\tablenotetext{d}{modified Julian Date for the observation.}
\tablenotetext{e}{off-axis angle in arcsecond.}
\tablenotetext{f}{vignetting factor derived from the exposure map as the ratio between the local and the maximum map value.}
\tablenotetext{g}{statistical positional error in arcseconds along Right Ascension and Declination.}
\tablenotetext{h}{source positional uncertainties in arcsec computed from the scheme of Kim et al. (2004). }
\tablenotetext{i}{detection significance from wavdetect. For the upper limit, it is computed as (net count)/(count error) and prefixed with a minus sign.}
\tablenotetext{j}{background-subtracted photon counts with its error in parenthesis from wavdetect, or computed from a circular region equivalent to the PSF enclosing 95\% of the energy at 1.5 keV for the upper limit.}
\tablenotetext{k}{X-ray color $C_{MS} = (M-S)/(H+M+S)$ with error in  parenthesis. H/M/S stands for background-subtracted photon counts in hard (2-8 keV), medium (1-2 keV) and soft (0.3-1 keV) bands. }
\tablenotetext{l}{X-ray color $C_{HM} = (H-M)/(H+M+S)$ with error in  parenthesis. }
\tablenotetext{m}{source flux computed from the vignetting corrected count rate in 0.3-8 keV assuming a power law of $\Gamma = 1.7$ and Galactic $n_H$ absorption.}
\tablenotetext{n}{ Kolmogorov-Smirnov probability that a source is constant within an observation. A source is considered as variable if $P_{KS}<0.01$.}
\tablenotetext{o}{whether the source is in an supersoft (SSS), quasi-soft (QSS), hard phase or too dim (i.e., below 10 counts) during an observation. }

\end{deluxetable}

\begin{deluxetable}{ccclccrrrrcrrlll}
\rotate
\tablewidth{9in}
\tabletypesize{\tiny}
\tablecaption{Ultraluminous X-ray sources in nearby galaxies}

\tablehead{
   \colhead{Group} & \colhead{CXOJ\tablenotemark{a}} & \colhead{Pos.\tablenotemark{b}} & \colhead{source\tablenotemark{c}} & \colhead{$\alpha$\tablenotemark{d}} & \colhead{$r_{25}$\tablenotemark{e}} & \colhead{Dis.\tablenotemark{f}} & \colhead{V/D\tablenotemark{g}} & \colhead{$L_{Xmax}$\tablenotemark{h}} & \colhead{$F_{Xavg}$\tablenotemark{i}} & \colhead{$F/F$\tablenotemark{j}} & \colhead{$\sigma_{max}$\tablenotemark{k}} & \colhead{$C_{max}$\tablenotemark{l}} & \colhead{SQH\tablenotemark{m}} & \colhead{Var/KS\tablenotemark{n}} & \colhead{Notes\tablenotemark{o}} \\
   \colhead{No.} & \colhead{} & \colhead{Err.} & \colhead{Name} & \colhead{($\prime$)} & \colhead{} & \colhead{(Mpc)} & \colhead{} & \colhead{(erg/s)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} 
}

\startdata

2 & CXOJ140229.904+542118.79 & 1 & NGC5457-X4 & 6.219 & 0.46 & 6.855 & 6/6 & 3.16e+39 & 2.28e-13 & 5.01 & 271.634 & 2562.617 & q2 h4  & v/4 & PM* +iv 1ULX \\
2 & CXOJ140303.950+542734.63 & 1 & NGC5457-X2 & 6.776 & 0.47 & 6.855 & 6/6 & 4.36e+39 & 5.77e-13 & 1.89 & 268.481 & 3146.814 & h6  & v/1 &   1ULX \\
2 & CXOJ140314.302+541806.23 & 1 & NGC5457-X5 & 2.825 & 0.20 & 6.855 & 25/18 & 3.05e+39 & 1.30e-13 & 600.67 & 297.040 & 3870.985 & d2 h16  & v/6 &   1ULX \\
2 & CXOJ140332.381+542102.92 & 1 & NGC5457-X3 & 2.900 & 0.22 & 6.855 & 25/21 & 3.82e+39 & 1.17e-13 & 778.16 & 639.966 & 9233.438 & q6 s11 d1 h3  & v/6 &   1ULX \\
2 & CXOJ140414.196+542604.52 & 1 & NGC5457-X1 & 10.357 & 0.76 & 6.855 & 7/7 & 4.58e+39 & 6.97e-13 & 2.11 & 201.227 & 3435.026 & h7  & v/3 &   1ULX \\
4 & CXOJ095532.952+690033.59 & 1 & NGC3031-X3 & 3.441 & 0.31 & 3.42 & 17/17 & 3.47e+39 & 1.56e-12 & 1.98 & 694.748 & 9482.748 & h17  &  &   1ULX \\
4 & CXOJ095753.314+690348.13 & 1.04 & NGC3031-X1 & 12.490 & 1.66 & 3.42 & 2/2 & 5.25e+39 & 3.58e-12 & 1.09 & 292.351 & 1879.141 & h2  &  & +v 2ULX \\
5 & CXOJ132938.618+582505.59 & 1 & NGC5204-X1 & 0.291 & 0.19 & 4.3 & 13/13 & 9.81e+39 & 2.51e-12 & 4.54 & 640.539 & 9903.551 & q2 h11  & v/1 &   1ULX \\
6 & CXOJ033713.603-354349.22 & 1.01 & NGC1389-X1 & 0.953 & 0.84 & 21.68 & 1/1 & 4.86e+39 & 8.62e-14 & 1 & 93.992 & 290.384 & h1  &  &   1ULX \\
6 & CXOJ033805.186-352239.00 & 1 & NGC1399-X7 & 6.494 & 1.95 & 19.95 & 1/1 & 3.12e+39 & 6.54e-14 & 1 & 34.319 & 159.455 & h1  &  & pm* +v 2ULX \\
6 & CXOJ033827.641-352648.59 & 1 & NGC1399-X9 & 0.318 & 0.10 & 19.95 & 5/4 & 2.69e+39 & 4.97e-14 & 1.69 & 34.344 & 441.916 & q1 h3  &  &   1ULX \\
6 & CXOJ033829.328-352706.84 & 1 & NGC1399-X10 & 0.162 & 0.05 & 19.95 & 5/1 & 2.67e+39 & 5.59e-14 & 2.58 & 14.918 & 181.727 & h1  &  &   1ULX \\
6 & CXOJ033829.666-352504.62 & 1 & NGC1399-X11 & 1.894 & 0.55 & 19.95 & 5/3 & 2.14e+39 & 3.30e-14 & 3.28 & 29.209 & 203.958 & h3  &  &   1ULX \\
6 & CXOJ033831.740-353058.90 & 1 & NGC1399-X8 & 4.054 & 1.17 & 19.95 & 6/5 & 2.98e+39 & 2.35e-14 & 11.93 & 32.727 & 139.171 & q1 h4  & v/1 & GC 2ULX \\
6 & CXOJ033831.819-352604.02 & 1 & NGC1399-X6 & 1.067 & 0.31 & 19.95 & 5/5 & 3.36e+39 & 4.92e-14 & 1.89 & 72.609 & 562.270 & q3 h2  &  &   1ULX \\
6 & CXOJ033832.602-352705.47 & 1 & NGC1399-X4 & 0.744 & 0.23 & 19.95 & 5/5 & 5.21e+39 & 8.66e-14 & 1.55 & 76.987 & 689.460 & h5  &  &   1ULX \\
6 & CXOJ033841.376-353134.14 & 1 & NGC1399-X2 & 5.247 & 1.54 & 19.95 & 6/6 & 2.9e+40 & 5.53e-13 & 1.28 & 385.971 & 2740.536 & h6  &  & q pm* +rv 2EULX \\
6 & CXOJ033843.543-353307.81 & 1 & NGC1399-X12 & 6.838 & 2.00 & 19.95 & 6/6 & 2.13e+39 & 3.20e-14 & 2.68 & 44.225 & 133.028 & d2 h4  &  & pm* GC +v 2ULX \\
6 & CXOJ033843.543-353307.81 & 1 & NGC1404-X4 & 2.975 & 1.86 & 20.99 & 6/6 & 2.36e+39 & 3.20e-14 & 2.68 & 44.225 & 133.028 & d2 h4  &  & pm* GC +v 2ULX \\
6 & CXOJ033843.548-353349.46 & 1 & NGC1404-X2 & 2.429 & 1.55 & 20.99 & 7/7 & 6.5e+39 & 6.39e-14 & 6.15 & 99.319 & 290.393 & d1 h6  &  & pm* +v 2ULX \\
6 & CXOJ033846.008-352252.07 & 1 & NGC1399-X5 & 5.367 & 1.60 & 19.95 & 3/3 & 3.54e+39 & 5.29e-14 & 4.47 & 41.732 & 207.056 & d1 h2  &  & q pm* +riv 2ULX \\
6 & CXOJ033848.701-352834.39 & 1 & NGC1399-X13 & 4.321 & 1.33 & 19.95 & 5/4 & 2.04e+39 & 2.09e-14 & 5.33 & 64.055 & 334.874 & d1 h3  &  & +v 2ULX \\
6 & CXOJ033851.506-353542.68 & 1 & NGC1404-X3 & 0.118 & 0.07 & 20.99 & 6/2 & 3.76e+39 & 5.68e-14 & 1.68 & 14.268 & 174.940 & h2  &  &   1ULX \\
6 & CXOJ033851.617-352644.20 & 1 & NGC1399-X3 & 4.612 & 1.43 & 19.95 & 5/5 & 1.89e+40 & 2.01e-13 & 3.7 & 167.682 & 1274.204 & h5  &  &   2EULX \\
7 & CXOJ132507.471-430409.48 & 1 & NGC5128-X3 & 5.044 & 0.40 & 4.21 & 8/8 & 3e+39 & 5.87e-13 & 5.32 & 391.678 & 2666.032 & q3 h5  & v/5 & pm* +iv 1ULX \\
7 & CXOJ132518.276-430304.82 & 1 & NGC5128-X2 & 2.858 & 0.22 & 4.21 & 9/6 & 3.7e+39 & 1.48e-12 & 5420.56 & 806.841 & 9656.857 & h6  &  &   1ULX \\
8 & CXOJ095546.536+694040.73 & 1 & NGC3034-X3 & 0.703 & 0.13 & 5.2 & 9/9 & 3.34e+39 & 5.49e-13 & 3.44 & 397.462 & 7070.847 & h9  & v/2 &   1ULX \\
8 & CXOJ095550.102+694046.49 & 1 & NGC3034-X1 & 0.381 & 0.07 & 5.2 & 9/9 & 3e+40 & 5.31e-12 & 6.21 & 1113.735 & 63821.598 & h9  & v/4 & y*cl 1EULX \\
8 & CXOJ095551.010+694044.76 & 1 & NGC3034-X2 & 0.330 & 0.07 & 5.2 & 9/9 & 9.77e+39 & 1.82e-12 & 5.7 & 353.712 & 14518.956 & h9  & v/2 & z y*cl q +i 1ULX \\
9 & CXOJ122001.579+291626.22 & 1.01 & NGC4278-X2 & 1.274 & 0.67 & 16.07 & 7/1 & 2.76e+39 & 8.92e-14 & 986.73 & 110.687 & 346.222 & h1  &  &   1ULX \\
10 & CXOJ120136.074-185341.75 & 1 & NGC4038-X16 & 4.366 & 1.76 & 25.5 & 7/7 & 2.77e+39 & 2.25e-14 & 2.75 & 46.880 & 252.511 & h7  &  & +v 2ULX \\
10 & CXOJ120150.028-184953.80 & 1 & NGC4038-X6 & 2.115 & 1.36 & 25.5 & 7/7 & 8.35e+39 & 4.73e-14 & 8.11 & 155.414 & 843.167 & h7  & v/1 & q pm* +riv 2ULX \\
10 & CXOJ120151.329-185224.85 & 1 & NGC4038-X2 & 0.634 & 0.34 & 25.5 & 7/7 & 1.46e+40 & 1.30e-13 & 2.93 & 200.784 & 1529.929 & h7  &  & +v 1EULX \\
10 & CXOJ120151.329-185224.85 & 1 & NGC4039-X2 & 0.917 & 0.61 & 25.3 & 7/7 & 1.44e+40 & 1.30e-13 & 2.93 & 200.784 & 1529.929 & h7  &  & +v 1EULX \\
10 & CXOJ120151.598-185231.33 & 1 & NGC4038-X12 & 0.694 & 0.40 & 25.5 & 7/7 & 3.43e+39 & 2.17e-14 & 5.04 & 50.858 & 346.872 & s7  &  &   1ULX \\
10 & CXOJ120151.598-185231.33 & 1 & NGC4039-X10 & 0.794 & 0.52 & 25.3 & 7/7 & 3.38e+39 & 2.17e-14 & 5.04 & 50.858 & 346.872 & s7  &  &   1ULX \\
10 & CXOJ120152.090-185133.12 & 1 & NGC4038-X1 & 0.397 & 0.25 & 25.5 & 7/7 & 1.65e+40 & 1.40e-13 & 11.16 & 257.557 & 2045.557 & h7  & v/1 &   1EULX \\
10 & CXOJ120152.090-185133.12 & 1 & NGC4039-X1 & 1.606 & 1.43 & 25.3 & 7/7 & 1.63e+40 & 1.40e-13 & 11.16 & 257.557 & 2045.557 & h7  & v/1 &   2EULX \\
10 & CXOJ120152.399-185206.28 & 1 & NGC4038-X9 & 0.237 & 0.13 & 25.5 & 7/7 & 4.1e+39 & 3.28e-14 & 2.01 & 65.596 & 430.760 & h7  & v/1 &   1ULX \\
10 & CXOJ120152.399-185206.28 & 1 & NGC4039-X7 & 1.057 & 0.90 & 25.3 & 7/7 & 4.04e+39 & 3.28e-14 & 2.01 & 65.596 & 430.760 & h7  & v/1 &   1ULX \\
10 & CXOJ120153.508-185310.50 & 1 & NGC4038-X7 & 1.283 & 0.83 & 25.5 & 7/7 & 7.96e+39 & 9.32e-14 & 1.22 & 69.264 & 853.375 & h7  &  & PM* +iv 1ULX \\
10 & CXOJ120153.508-185310.50 & 1 & NGC4039-X6 & 0.120 & 0.15 & 25.3 & 7/7 & 7.83e+39 & 9.32e-14 & 1.22 & 69.264 & 853.375 & h7  &  & PM* +iv 1ULX \\
10 & CXOJ120154.278-185201.42 & 1 & NGC4038-X10 & 0.349 & 0.16 & 25.5 & 7/7 & 3.74e+39 & 4.08e-14 & 1.43 & 49.481 & 401.130 & h7  &  &   1ULX \\
10 & CXOJ120154.278-185201.42 & 1 & NGC4039-X8 & 1.080 & 1.19 & 25.3 & 7/7 & 3.68e+39 & 4.08e-14 & 1.43 & 49.481 & 401.130 & h7  &  &   2ULX \\
10 & CXOJ120154.353-185209.84 & 1 & NGC4038-X14 & 0.433 & 0.24 & 25.5 & 7/6 & 3.15e+39 & 2.48e-14 & 310.77 & 50.155 & 389.084 & h6  &  &   1ULX \\
10 & CXOJ120154.353-185209.84 & 1 & NGC4039-X12 & 0.942 & 1.05 & 25.3 & 7/6 & 3.1e+39 & 2.48e-14 & 310.77 & 50.155 & 389.084 & h6  &  &   2ULX \\
10 & CXOJ120154.547-185303.41 & 1 & NGC4038-X13 & 1.221 & 0.79 & 25.5 & 7/7 & 3.17e+39 & 1.94e-14 & 4.77 & 26.179 & 179.664 & q1 h6  &  & PM* +iv 1ULX \\
10 & CXOJ120154.547-185303.41 & 1 & NGC4039-X11 & 0.160 & 0.18 & 25.3 & 7/7 & 3.12e+39 & 1.94e-14 & 4.77 & 26.179 & 179.664 & q1 h6  &  & PM* +iv 1ULX \\
10 & CXOJ120154.787-185251.64 & 1 & NGC4038-X11 & 1.059 & 0.67 & 25.5 & 7/7 & 3.54e+39 & 2.25e-14 & 4.41 & 35.199 & 226.477 & h7  &  & +v 1ULX \\
10 & CXOJ120154.787-185251.64 & 1 & NGC4039-X9 & 0.319 & 0.40 & 25.3 & 7/7 & 3.49e+39 & 2.25e-14 & 4.41 & 35.199 & 226.477 & h7  &  & +v 1ULX \\
10 & CXOJ120154.979-185314.53 & 1 & NGC4038-X5 & 1.429 & 0.92 & 25.5 & 7/7 & 1.03e+40 & 9.60e-14 & 2.63 & 138.418 & 1052.957 & h7  &  & +v 1EULX \\
10 & CXOJ120154.979-185314.53 & 1 & NGC4039-X5 & 0.292 & 0.20 & 25.3 & 7/7 & 1.01e+40 & 9.60e-14 & 2.63 & 138.418 & 1052.957 & h7  &  & +v 1EULX \\
10 & CXOJ120155.236-184917.40 & 1 & NGC4038-X8 & 2.668 & 1.65 & 25.5 & 7/7 & 4.95e+39 & 3.34e-14 & 3.58 & 91.237 & 473.221 & h7  &  & q pm* +rv 2ULX \\
10 & CXOJ120155.658-185214.59 & 1 & NGC4038-X4 & 0.737 & 0.37 & 25.5 & 7/7 & 1.16e+40 & 9.28e-14 & 2.92 & 128.579 & 1428.535 & h7  & v/2 & +iv 1EULX \\
10 & CXOJ120155.658-185214.59 & 1 & NGC4039-X4 & 0.952 & 1.18 & 25.3 & 7/7 & 1.14e+40 & 9.28e-14 & 2.92 & 128.579 & 1428.535 & h7  & v/2 & +iv 2EULX \\
10 & CXOJ120156.434-185157.38 & 1.01 & NGC4038-X3 & 0.838 & 0.34 & 25.5 & 7/7 & 1.24e+40 & 1.27e-13 & 1.7 & 202.453 & 1365.240 & h7  &  &   1EULX \\
10 & CXOJ120156.434-185157.38 & 1.01 & NGC4039-X3 & 1.291 & 1.61 & 25.3 & 7/7 & 1.22e+40 & 1.27e-13 & 1.7 & 202.453 & 1365.240 & h7  &  &   2EULX \\
10 & CXOJ120158.222-185204.26 & 1 & NGC4038-X15 & 1.270 & 0.53 & 25.5 & 7/6 & 2.99e+39 & 1.60e-14 & 75.25 & 85.897 & 367.037 & q2 h4  &  &   1ULX \\
10 & CXOJ120158.222-185204.26 & 1 & NGC4039-X13 & 1.450 & 1.83 & 25.3 & 7/6 & 2.94e+39 & 1.60e-14 & 75.25 & 85.897 & 367.037 & q2 h4  &  &   2ULX \\
10 & CXOJ120207.733-185250.88 & 1 & NGC4038-X17 & 3.635 & 1.61 & 25.5 & 7/7 & 2.15e+39 & 1.96e-14 & 2.62 & 44.864 & 192.867 & h7  &  &   2ULX \\
11 & CXOJ124826.141-411756.47 & 1 & NGC4696-X3 & 4.500 & 2.02 & 35.48 & 5/5 & 2.07e+40 & 1.04e-13 & 1.94 & 47.850 & 865.652 & h5  &  & +iv 2EULX \\
11 & CXOJ124832.479-411832.22 & 1 & NGC4696-X5 & 3.255 & 1.46 & 35.48 & 6/6 & 6.87e+39 & 3.00e-14 & 3.67 & 21.529 & 336.162 & h6  &  &   2ULX \\
11 & CXOJ124836.497-411820.88 & 1 & NGC4696-X11 & 2.517 & 1.13 & 35.48 & 6/3 & 2.1e+39 & 1.19e-14 & 43.57 & 10.254 & 108.310 & h3  &  &   2ULX \\
11 & CXOJ124839.262-412024.11 & 1 & NGC4696-X9 & 2.643 & 1.44 & 35.48 & 6/6 & 3.55e+39 & 1.77e-14 & 1.84 & 12.596 & 99.611 & h6  &  &   2ULX \\
11 & CXOJ124839.264-411738.44 & 1 & NGC4696-X6 & 2.221 & 1.06 & 35.48 & 6/5 & 4.35e+39 & 2.48e-14 & 23.04 & 14.707 & 216.842 & h5  &  &   2ULX \\
11 & CXOJ124841.441-412047.76 & 1 & NGC4696-X8 & 2.659 & 1.53 & 35.48 & 6/6 & 3.94e+39 & 2.25e-14 & 1.83 & 20.482 & 198.883 & q1 h5  &  &   2ULX \\
11 & CXOJ124842.804-411609.62 & 1 & NGC4696-X7 & 2.815 & 1.61 & 35.48 & 6/6 & 4.32e+39 & 2.32e-14 & 1.63 & 17.311 & 184.485 & h6  &  &   2ULX \\
11 & CXOJ124843.015-411541.36 & 1 & NGC4696-X4 & 3.223 & 1.88 & 35.48 & 6/6 & 1.57e+40 & 8.00e-14 & 1.47 & 37.666 & 520.182 & h6  &  & pm* +v 2EULX \\
11 & CXOJ124853.460-411912.79 & 1 & NGC4696-X10 & 0.889 & 0.45 & 35.48 & 7/4 & 2.9e+39 & 1.20e-14 & 23.7 & 8.051 & 78.181 & q2 h2  &  &   1ULX \\
11 & CXOJ124906.247-411751.18 & 1 & NGC4696-X2 & 3.190 & 1.50 & 35.48 & 6/6 & 2.66e+40 & 1.35e-13 & 1.59 & 76.350 & 551.947 & h6  &  & pm* +iv 2EULX \\
11 & CXOJ124954.202-411650.77 & 2.25 & NGC4706-X1 & 0.023 & 0.08 & 51.5 & 2/1 & 6.81e+39 & 2.14e-14 & 14.76 & 5.375 & 45.110 & h1  &  & PM* +v 1ULX \\
12 & CXOJ020819.694+105743.16 & 1 & NGC821-X1 & 2.044 & 1.67 & 24.10 & 7/7 & 1.12e+40 & 1.12e-13 & 1.94 & 118.424 & 424.839 & h7  &  &   2EULX \\
14 & CXOJ033312.852-361153.70 & 1 & NGC1365-X4 & 6.001 & 1.22 & 17.38 & 6/6 & 4.28e+39 & 9.51e-14 & 1.77 & 38.79 & 154.811 & h6  &  & q pm* +rv 2ULX \\
14 & CXOJ033334.152-361102.54 & 1 & NGC1365-X5 & 2.803 & 0.57 & 17.38 & 1/1 & 3.02e+39 & 8.34e-14 & 1 & 52.170 & 144.610 & h1  &  & q pm* +riv 1ULX \\
14 & CXOJ033334.620-360936.43 & 1 & NGC1365-X2 & 1.382 & 0.27 & 17.38 & 7/7 & 1.82e+40 & 3.36e-13 & 4.61 & 246.093 & 919.045 & h7  & v/1 &   1EULX \\
14 & CXOJ033335.969-360832.57 & 1 & NGC1365-X7 & 0.289 & 0.05 & 17.38 & 7/5 & 2.55e+39 & 5.22e-14 & 2.07 & 17.317 & 130.232 & q3 h2  &  &   1ULX \\
14 & CXOJ033338.016-360935.21 & 1 & NGC1365-X6 & 1.334 & 0.35 & 17.38 & 2/1 & 2.83e+39 & 7.82e-14 & 130.55 & 51.824 & 138.925 & h1  &  &   1ULX \\
14 & CXOJ033341.842-360731.37 & 1 & NGC1365-X3 & 1.303 & 0.27 & 17.38 & 7/6 & 1.11e+40 & 1.46e-13 & 498.37 & 151.855 & 566.301 & h6  &  & +i 1EULX \\
14 & CXOJ033344.275-360717.90 & 1 & NGC1365-X8 & 1.836 & 0.39 & 17.38 & 7/6 & 2.08e+39 & 3.68e-14 & 100.35 & 40.641 & 112.614 & h6  &  &   1ULX \\
15 & CXOJ031738.669-663303.53 & 1 & NGC1313-X3 & 4.873 & 1.27 & 3.7 & 3/3 & 2.17e+39 & 1.31e-12 & 1.02 & 313.105 & 2815.651 & h3  &  & q SN +rv 2ULX \\
15 & CXOJ031819.999-662910.97 & 1 & NGC1313-X1 & 0.804 & 0.20 & 3.7 & 5/5 & 2.32e+40 & 7.24e-12 & 5.47 & 505.880 & 10763.779 & h5  & v/2 &   1EULX \\
15 & CXOJ031822.262-663603.56 & 1 & NGC1313-X2 & 6.246 & 1.38 & 3.7 & 6/6 & 6.24e+39 & 2.74e-12 & 2.41 & 442.992 & 7147.682 & h6  &  &   2ULX \\
16 & CXOJ104749.992+123456.82 & 1.05 & NGC3379-X1 & 0.023 & 0.01 & 10.57 & 5/5 & 3.43e+39 & 1.88e-13 & 2.17 & 294.014 & 2552.731 & h5  & v/1 &   1ULX \\
16 & CXOJ104817.508+123756.32 & 1 & NGC3384-X1 & 0.143 & 0.06 & 11.59 & 1/1 & 3.51e+39 & 2.18e-13 & 1 & 81.464 & 233.277 & h1  &  &   1ULX \\
17 & CXOJ122414.599+071535.28 & 1 & NGC4365-X2 & 4.818 & 1.39 & 20.42 & 6/6 & 3.87e+39 & 4.33e-14 & 2.59 & 46.446 & 213.652 & h6  &  & pm* +v 2ULX \\
17 & CXOJ122426.352+071653.54 & 1 & NGC4365-X5 & 2.241 & 0.72 & 20.42 & 6/6 & 2.03e+39 & 3.57e-14 & 1.58 & 58.139 & 190.259 & h6  &  & +v 1ULX \\
17 & CXOJ122437.843+072310.68 & 1 & NGC4365-X3 & 4.765 & 1.39 & 20.42 & 6/6 & 3.66e+39 & 4.87e-14 & 4.6 & 44.513 & 310.929 & h6  &  & q pm* +rv 2ULX \\
17 & CXOJ122440.841+072203.97 & 1 & NGC4365-X4 & 4.369 & 1.27 & 20.42 & 6/6 & 2.54e+39 & 3.81e-14 & 2.36 & 38.858 & 232.110 & h6  & v/1 & +v 2ULX \\
18 & CXOJ061713.476+782511.24 & 1.42 & NGC2146-X6 & 5.830 & 1.98 & 17.2 & 4/4 & 2.49e+39 & 4.63e-14 & 6.69 & 15.119 & 39.683 & d1 h3  &  & pm* +iv 2ULX \\
18 & CXOJ061721.706+782221.14 & 1.04 & NGC2146-X5 & 4.086 & 1.78 & 17.2 & 6/6 & 2.75e+39 & 6.08e-14 & 2.39 & 24.790 & 57.960 & h6  &  & pm* +v 2ULX \\
18 & CXOJ061836.965+782127.32 & 1 & NGC2146-X3 & 0.210 & 0.07 & 17.2 & 6/6 & 3.22e+39 & 6.38e-14 & 2.16 & 19.590 & 81.698 & h6  &  &   1ULX \\
18 & CXOJ061839.653+782114.54 & 1 & NGC2146-X1 & 0.078 & 0.04 & 17.2 & 6/6 & 4.33e+39 & 1.02e-13 & 1.89 & 25.067 & 110.998 & h6  &  &   1ULX \\
18 & CXOJ061840.814+782125.24 & 1 & NGC2146-X7 & 0.110 & 0.06 & 17.2 & 6/5 & 2.03e+39 & 4.44e-14 & 2.9 & 10.195 & 54.157 & q4 h1  &  &   1ULX \\
18 & CXOJ061848.662+782506.13 & 1.02 & NGC2146-X4 & 3.810 & 1.85 & 17.2 & 6/6 & 2.79e+39 & 5.70e-14 & 2.29 & 24.630 & 57.923 & h6  &  &   2ULX \\
18 & CXOJ061913.999+782145.00 & 1 & NGC2146-X2 & 1.764 & 0.97 & 17.2 & 6/6 & 3.26e+39 & 6.77e-14 & 1.65 & 31.171 & 80.085 & h6  &  &   1ULX \\
19 & CXOJ073625.562+653539.95 & 1 & NGC2403-X1 & 3.004 & 0.39 & 3.133 & 3/3 & 2.2e+39 & 1.64e-12 & 1.38 & 518.790 & 7319.747 & h3  &  &   1ULX \\
20 & CXOJ203500.746+601130.66 & 1 & NGC6946-X1 & 2.508 & 0.45 & 5.5 & 5/5 & 6.35e+39 & 1.57e-12 & 1.25 & 508.492 & 8327.313 & h5  &  &   1ULX \\
21 & CXOJ015249.721-134216.13 & 1 & NGC720-X2 & 3.326 & 1.50 & 27.67 & 5/5 & 5.35e+39 & 4.83e-14 & 1.4 & 68.230 & 263.555 & h5  &  & PM* +v 2ULX \\
21 & CXOJ015255.668-134129.54 & 1 & NGC720-X4 & 3.080 & 1.48 & 27.67 & 5/5 & 4.16e+39 & 3.11e-14 & 1.71 & 26.834 & 119.758 & h5  &  &   2ULX \\
21 & CXOJ015259.395-134357.32 & 1 & NGC720-X8 & 0.464 & 0.20 & 27.67 & 5/5 & 2.13e+39 & 1.57e-14 & 2.17 & 19.933 & 110.228 & q1 h4  &  &   1ULX \\
21 & CXOJ015300.326-134414.35 & 1 & NGC720-X7 & 0.112 & 0.06 & 27.67 & 5/4 & 2.43e+39 & 2.11e-14 & 1.8 & 11.963 & 86.810 & h4  &  & PM* +v 1ULX \\
21 & CXOJ015301.118-134419.57 & 1 & NGC720-X6 & 0.176 & 0.13 & 27.67 & 5/5 & 2.9e+39 & 2.48e-14 & 1.94 & 20.079 & 133.079 & h5  &  &   1ULX \\
21 & CXOJ015301.754-134630.90 & 1 & NGC720-X3 & 2.190 & 1.24 & 27.67 & 5/5 & 4.72e+39 & 4.14e-14 & 1.64 & 67.291 & 295.272 & h5  &  &   2ULX \\
21 & CXOJ015303.029-134654.48 & 1 & NGC720-X1 & 2.636 & 1.40 & 27.67 & 5/5 & 1.3e+40 & 1.00e-13 & 1.84 & 108.435 & 545.503 & h5  &  & q pm* +rv 2EULX \\
22 & CXOJ114606.154+472855.24 & 1.01 & NGC3877-X1 & 0.794 & 0.38 & 17.0 & 5/5 & 8.77e+39 & 1.83e-13 & 2.48 & 193.795 & 725.224 & h5  &  & pm* SN +iv 1ULX \\
24 & CXOJ133001.020+471343.93 & 1 & NGC5194-X3 & 2.335 & 0.59 & 7.7 & 4/3 & 2.48e+39 & 2.07e-13 & 55.84 & 247.357 & 1893.464 & h3  & v/1 & +iv 1ULX \\
24 & CXOJ133001.020+471343.93 & 1 & NGC5195-X1 & 2.647 & 1.16 & 7.66 & 4/3 & 2.46e+39 & 2.07e-13 & 55.84 & 247.357 & 1893.464 & h3  & v/1 & +iv 2ULX \\
24 & CXOJ133007.553+471106.00 & 1 & NGC5194-X2 & 2.520 & 0.66 & 7.7 & 5/5 & 3.63e+39 & 3.55e-13 & 3.86 & 369.042 & 2192.340 & h5  & v/1 &   1ULX \\
25 & CXOJ124252.903+023749.66 & 1 & NGC4636-X1 & 3.542 & 1.21 & 14.66 & 4/4 & 2.35e+39 & 7.26e-14 & 1.47 & 91.330 & 555.878 & q1 h3  &  &   2ULX \\
27 & CXOJ122503.317+125315.47 & 1 & NGC4374-X7 & 0.095 & 0.03 & 18.37 & 4/1 & 2.35e+39 & 5.80e-14 & 7.92 & 3.749 & 11.957 & d1  &  &   1ULX \\
27 & CXOJ122503.480+125319.36 & 1 & NGC4374-X6 & 0.091 & 0.03 & 18.37 & 4/4 & 2.35e+39 & 4.40e-14 & 1.79 & 19.108 & 212.391 & d1 h3  &  &   1ULX \\
27 & CXOJ122503.761+125316.48 & 1 & NGC4374-X5 & 0.028 & 0.01 & 18.37 & 4/1 & 2.39e+39 & 5.90e-14 & 2.02 & 20.808 & 230.344 & h1  &  & +r 1ULX \\
27 & CXOJ122504.164+125311.98 & 1 & NGC4374-X4 & 0.123 & 0.04 & 18.37 & 4/3 & 2.4e+39 & 4.83e-14 & 1.54 & 20.798 & 231.306 & s1 h2  &  &   1ULX \\
27 & CXOJ122511.918+125153.64 & 1 & NGC4374-X2 & 2.418 & 0.75 & 18.37 & 3/3 & 1.71e+40 & 3.58e-13 & 1.31 & 294.840 & 1642.545 & h3  &  & q pm* +v 1EULX \\
27 & CXOJ122515.086+125602.69 & 1 & NGC4374-X3 & 3.938 & 1.40 & 18.37 & 4/4 & 4.66e+39 & 4.72e-14 & 8.04 & 81.903 & 411.551 & d1 h3  &  & +v 2ULX \\
28 & CXOJ041931.205+022505.63 & 1 & NGC1550-X2 & 1.844 & 1.87 & 49.5 & 4/2 & 9.14e+39 & 2.62e-14 & 2.85 & 16.422 & 103.582 & h2  &  & +v 2ULX \\
28 & CXOJ041934.483+022623.57 & 1.08 & NGC1550-X4 & 2.045 & 2.02 & 49.5 & 4/2 & 3.88e+39 & 9.91e-15 & 3.94 & 11.501 & 56.464 & h2  &  &   2ULX \\
28 & CXOJ041939.137+022432.18 & 1 & NGC1550-X6 & 0.215 & 0.22 & 49.5 & 4/1 & 2.97e+39 & 1.01e-14 & 1 & 4.062 & 39.336 & q1  &  &   1ULX \\
28 & CXOJ041940.428+022627.89 & 1.1 & NGC1550-X5 & 1.955 & 1.76 & 49.5 & 4/3 & 3.68e+39 & 1.07e-14 & 6.13 & 9.969 & 51.987 & h3  &  & +v 2ULX \\
28 & CXOJ041941.184+022421.31 & 1 & NGC1550-X3 & 0.756 & 0.77 & 49.5 & 4/2 & 4.06e+39 & 1.27e-14 & 8.79 & 7.233 & 45.198 & d1 h1  &  &   1ULX \\
29 & CXOJ112015.758+133513.60 & 1 & NGC3628-X1 & 0.192 & 0.11 & 10.6 & 2/2 & 1.05e+40 & 6.08e-13 & 1.8 & 441.103 & 3063.408 & h2  &  &   1EULX \\
30 & CXOJ013651.074+154546.94 & 1 & NGC628-X1 & 2.563 & 0.54 & 9.7 & 4/3 & 2.07e+39 & 8.67e-14 & 31.72 & 162.457 & 944.573 & d1 h2  & v/2 & pm* +v 1ULX \\
31 & CXOJ141239.041-652333.00 & 1 & PGC50779-X1 & 4.565 & 1.34 & 4.2 & 4/4 & 1.49e+40 & 4.36e-12 & 3.4 & 358.307 & 4939.292 & h4  &  &   2EULX \\
31 & CXOJ141310.044-652044.77 & 1 & PGC50779-X4 & 0.447 & 0.22 & 4.2 & 4/4 & 3.79e+39 & 1.56e-12 & 1.32 & 285.983 & 1772.723 & h4  &  & SN 1ULX \\
31 & CXOJ141310.270-652018.02 & 1 & PGC50779-X5 & 0.049 & 0.03 & 4.2 & 4/4 & 2.2e+39 & 7.04e-13 & 1.94 & 67.439 & 685.703 & h4  &  &   1ULX \\
31 & CXOJ141312.245-652013.88 & 1 & PGC50779-X3 & 0.264 & 0.12 & 4.2 & 4/4 & 1.33e+40 & 2.72e-12 & 9.69 & 292.935 & 3065.202 & h4  & v/2 &   1EULX \\
35 & CXOJ123030.511+414142.32 & 1 & NGC4485-X1 & 0.382 & 0.35 & 9.3 & 3/3 & 6.14e+39 & 4.89e-13 & 1.44 & 284.477 & 1820.931 & h3  &  &   1ULX \\
35 & CXOJ123030.511+414142.32 & 1 & NGC4490-X1 & 3.517 & 1.61 & 7.8 & 3/3 & 4.32e+39 & 4.89e-13 & 1.44 & 284.477 & 1820.931 & h3  &  &   2ULX \\
35 & CXOJ123030.758+413911.66 & 1 & NGC4490-X4 & 1.375 & 0.44 & 7.8 & 3/3 & 2.8e+39 & 3.29e-13 & 1.4 & 238.596 & 1492.398 & h3  &  &   1ULX \\
35 & CXOJ123032.203+413918.22 & 1 & NGC4490-X2 & 1.246 & 0.42 & 7.8 & 3/3 & 3.42e+39 & 3.49e-13 & 2.14 & 255.557 & 1643.264 & h3  &  &   1ULX \\
35 & CXOJ123036.266+413837.97 & 1 & NGC4490-X5 & 0.262 & 0.12 & 7.8 & 3/3 & 2.54e+39 & 2.19e-13 & 3.94 & 228.049 & 1594.830 & h3  &  &   1ULX \\
35 & CXOJ123043.186+413818.64 & 1 & NGC4490-X3 & 1.214 & 0.53 & 7.8 & 3/3 & 3.31e+39 & 4.05e-13 & 1.21 & 343.446 & 2072.407 & h3  &  &   1ULX \\
37 & CXOJ034555.627+680455.42 & 1.06 & IC342-X1 & 5.112 & 0.49 & 3.9 & 3/3 & 5.84e+39 & 2.97e-12 & 1.27 & 771.437 & 10481.323 & h3  &  &   1ULX \\
39 & CXOJ024238.890-000055.12 & 1 & NGC1068-X4 & 0.348 & 0.10 & 14.4 & 3/2 & 5.57e+39 & 1.86e-13 & 3.38 & 125.912 & 1509.076 & h2  &  & pm* +iv 1ULX \\
39 & CXOJ024239.710-000101.45 & 1 & NGC1068-X5 & 0.256 & 0.08 & 14.4 & 3/2 & 2.34e+39 & 9.26e-14 & 5.99 & 39.407 & 578.561 & h2  &  &   1ULX \\
39 & CXOJ024241.268-000037.66 & 1.02 & NGC1068-X3 & 0.318 & 0.09 & 14.4 & 3/1 & 7.46e+39 & 3.00e-13 & 7.03 & 23.692 & 530.728 & q1  &  &   1ULX \\
39 & CXOJ024244.422-000633.30 & 1 & NGC1068-X2 & 5.851 & 1.94 & 14.4 & 1/1 & 1.18e+40 & 4.75e-13 & 1 & 177.719 & 2052.469 & q1  &  & PM* +iv 2EULX \\
40 & CXOJ122923.712+075359.14 & 1 & NGC4472-X2 & 8.222 & 1.93 & 16.29 & 2/2 & 7.39e+39 & 1.43e-13 & 4.34 & 55.867 & 789.370 & h2  &  & q pm* +rv 2ULX \\
40 & CXOJ122927.785+080630.96 & 1 & NGC4472-X3 & 8.023 & 1.58 & 16.29 & 2/2 & 5.7e+39 & 1.52e-13 & 1.43 & 43.197 & 104.721 & h2  &  &   2ULX \\
40 & CXOJ122934.786+080933.59 & 1.47 & NGC4472-X4 & 10.022 & 1.97 & 16.29 & 2/2 & 4.43e+39 & 1.33e-13 & 1.09 & 21.657 & 86.248 & h2  &  & q pm* +rv 2ULX \\
40 & CXOJ122937.848+074932.34 & 4.22 & NGC4470-X1 & 0.173 & 0.27 & 31.2 & 1/1 & 2.84e+39 & 2.43e-14 & 1 & 7.132 & 70.300 & h1  &  & +v;pm* +iv 1ULX \\
40 & CXOJ122939.658+075332.68 & 1 & NGC4472-X5 & 6.642 & 1.43 & 16.29 & 2/2 & 3.53e+39 & 9.17e-14 & 1.53 & 47.421 & 369.593 & h2  &  & PM* +v 2ULX \\
40 & CXOJ122946.930+075955.28 & 1.01 & NGC4472-X6 & 0.115 & 0.03 & 16.29 & 2/1 & 2.79e+39 & 8.77e-14 & 2.21 & 26.568 & 477.580 & h1  &  &   1ULX \\
40 & CXOJ123006.310+080203.55 & 1 & NGC4472-X7 & 5.332 & 1.28 & 16.29 & 2/2 & 2.01e+39 & 4.27e-14 & 2.81 & 42.625 & 305.668 & h2  &  & +v 2ULX \\
41 & CXOJ121857.854+471607.43 & 1 & NGC4258-X2 & 2.143 & 0.36 & 7.727 & 2/2 & 2.21e+39 & 2.71e-13 & 1.32 & 212.648 & 826.419 & h2  &  &   1ULX \\
42 & CXOJ121021.907+392150.94 & 1 & NGC4151-X4 & 3.383 & 1.09 & 20.3 & 2/2 & 2.44e+39 & 3.56e-14 & 2.27 & 53.186 & 165.306 & d1 h1  &  &   2ULX \\
42 & CXOJ121022.397+392316.91 & 1 & NGC4151-X3 & 2.366 & 0.76 & 20.3 & 1/1 & 4.63e+39 & 9.37e-14 & 1 & 99.112 & 327.443 & h1  &  & pm* +v 1ULX \\
42 & CXOJ121032.086+392416.81 & 1 & NGC4151-X2 & 0.257 & 0.08 & 20.3 & 3/1 & 6.13e+39 & 1.24e-13 & 1 & 18.087 & 121.844 & s1  &  &   1ULX \\
44 & CXOJ123551.720+275604.34 & 1.01 & NGC4559-X1 & 2.034 & 0.89 & 5.8 & 3/3 & 6.42e+39 & 1.25e-12 & 1.76 & 485.357 & 2279.092 & h3  &  &   1ULX \\
44 & CXOJ123558.560+275742.08 & 1 & NGC4559-X2 & 0.196 & 0.09 & 5.8 & 3/3 & 3.88e+39 & 7.05e-13 & 1.9 & 273.006 & 1349.210 & h3  &  &   1ULX \\
45 & CXOJ022231.289+421957.54 & 1.08 & NGC891-X2 & 0.905 & 0.13 & 8.36 & 2/2 & 2.39e+39 & 2.47e-13 & 1.36 & 316.851 & 2494.514 & h2  &  & SN 1ULX \\
45 & CXOJ022231.390+422024.11 & 1.18 & NGC891-X1 & 0.508 & 0.14 & 8.36 & 2/2 & 2.89e+39 & 3.08e-13 & 1.26 & 407.008 & 3263.494 & h2  &  &   1ULX \\
46 & CXOJ085333.653+511929.57 & 1.01 & NGC2681-X1 & 0.616 & 0.34 & 17.22 & 2/2 & 4.13e+39 & 7.88e-14 & 2.79 & 238.075 & 1171.382 & h2  &  &   1ULX \\
49 & CXOJ041059.426-312450.29 & 1 & PGC14617-X1 & 0.422 & 0.56 & 18.2 & 2/2 & 3.77e+39 & 5.49e-14 & 6.36 & 158.264 & 576.758 & h2  &  & pm* SN +v 1ULX \\
50 & CXOJ033658.750-353224.14 & 1 & NGC1387-X1 & 2.047 & 1.45 & 20.32 & 1/1 & 6.64e+39 & 1.34e-13 & 1 & 114.533 & 393.804 & h1  &  &   2ULX \\
52 & CXOJ112729.990+565249.55 & 1 & NGC3683-X1 & 0.308 & 0.41 & 28.4 & 2/2 & 1.07e+40 & 6.45e-14 & 6.17 & 101.045 & 512.194 & h2  & v/1 & +rv 1EULX \\
52 & CXOJ112734.752+565222.73 & 1 & NGC3683-X2 & 0.496 & 0.55 & 28.4 & 2/2 & 2.57e+39 & 2.36e-14 & 1.3 & 34.077 & 116.850 & h2  &  &   1ULX \\
54 & CXOJ005202.731+473307.88 & 1 & NGC278-X1 & 0.342 & 0.34 & 11.8 & 2/2 & 4.46e+39 & 1.43e-13 & 13.48 & 153.442 & 928.252 & h2  &  &   1ULX \\
55 & CXOJ032614.878-212126.14 & 1 & NGC1332-X2 & 1.404 & 1.95 & 22.91 & 2/2 & 5.95e+39 & 9.28e-14 & 1.04 & 111.193 & 599.467 & h2  &  &   2ULX \\
58 & CXOJ101623.587-333141.95 & 1 & IC2560-X2 & 2.360 & 1.65 & 39.0 & 2/2 & 3.5e+39 & 1.24e-14 & 3.4 & 12.404 & 28.967 & q1 h1  &  & pm* +v 2ULX \\
59 & CXOJ123614.592+260052.99 & 1.03 & NGC4565-X4 & 2.250 & 0.38 & 17.46 & 2/2 & 2.58e+39 & 5.77e-14 & 1.58 & 118.613 & 486.149 & h2  &  &   1ULX \\
59 & CXOJ123617.402+255855.42 & 1 & NGC4565-X1 & 0.737 & 0.59 & 17.46 & 2/2 & 2.65e+40 & 6.19e-13 & 1.41 & 432.121 & 3342.392 & h2  &  &   1EULX \\
59 & CXOJ123619.013+260027.00 & 1 & NGC4565-X3 & 1.412 & 0.67 & 17.46 & 2/2 & 4.17e+39 & 8.92e-14 & 1.77 & 187.554 & 821.331 & q1 h1  & v/1 &   1ULX \\
59 & CXOJ123630.374+261149.81 & 6.89 & IC3582-X1 & 0.275 & 1.47 & 95.0 & 1/1 & 1.32e+40 & 1.22e-14 & 1 & 5.158 & 28.778 & q1  &  & +v 2EULX \\
63 & CXOJ102737.481-435305.86 & 1 & NGC3256-X6 & 2.812 & 1.60 & 37.4 & 2/2 & 7.75e+39 & 3.23e-14 & 2.51 & 46.105 & 121.104 & h2  &  & +v 2ULX \\
63 & CXOJ102738.146-435432.04 & 1 & NGC3256-X18 & 2.414 & 1.36 & 37.4 & 2/2 & 3.02e+39 & 1.37e-14 & 1.91 & 14.418 & 52.700 & q2  &  &   2ULX \\
63 & CXOJ102749.858-435426.46 & 1 & NGC3256-X15 & 0.315 & 0.21 & 37.4 & 2/1 & 3.93e+39 & 2.34e-14 & 70.69 & 14.844 & 59.642 & h1  &  &   1ULX \\
63 & CXOJ102750.045-435420.70 & 1 & NGC3256-X12 & 0.262 & 0.14 & 37.4 & 2/1 & 4.7e+39 & 2.80e-14 & 2.19 & 11.185 & 85.089 & h1  &  &   1ULX \\
63 & CXOJ102750.561-435420.45 & 1 & NGC3256-X7 & 0.170 & 0.09 & 37.4 & 2/1 & 6.08e+39 & 3.62e-14 & 2.02 & 11.188 & 94.416 & h1  &  &   1ULX \\
63 & CXOJ102750.657-435411.77 & 1 & NGC3256-X11 & 0.205 & 0.14 & 37.4 & 2/1 & 4.75e+39 & 2.83e-14 & 1.08 & 8.529 & 72.858 & q1  &  &   1ULX \\
63 & CXOJ102750.748-435415.52 & 1 & NGC3256-X8 & 0.155 & 0.09 & 37.4 & 2/1 & 5.56e+39 & 3.31e-14 & 5.61 & 9.853 & 85.618 & h1  &  &   1ULX \\
63 & CXOJ102750.753-435424.01 & 1 & NGC3256-X5 & 0.150 & 0.10 & 37.4 & 2/1 & 9.69e+39 & 5.77e-14 & 1.25 & 16.481 & 148.542 & q1  &  &   1ULX \\
63 & CXOJ102751.029-435404.21 & 1 & NGC3256-X16 & 0.277 & 0.24 & 37.4 & 2/1 & 3.27e+39 & 1.95e-14 & 3.01 & 8.042 & 52.791 & h1  &  &   1ULX \\
63 & CXOJ102751.230-435419.37 & 1 & NGC3256-X9 & 0.050 & 0.03 & 37.4 & 2/1 & 5.09e+39 & 3.03e-14 & 2.71 & 10.338 & 78.840 & h1  &  &   1ULX \\
63 & CXOJ102751.233-435358.74 & 1 & NGC3256-X14 & 0.358 & 0.32 & 37.4 & 2/2 & 4.2e+39 & 2.38e-14 & 1.11 & 11.291 & 68.395 & h2  &  & pm* +iv 1ULX \\
63 & CXOJ102751.257-435423.47 & 1 & NGC3256-X13 & 0.072 & 0.06 & 37.4 & 2/1 & 4.4e+39 & 2.62e-14 & 1 & 9.938 & 67.823 & h1  &  &   1ULX \\
63 & CXOJ102751.266-435402.99 & 1 & NGC3256-X17 & 0.287 & 0.26 & 37.4 & 2/1 & 3.19e+39 & 1.90e-14 & 57.58 & 6.757 & 51.634 & h1  &  &   1ULX \\
63 & CXOJ102751.607-435409.58 & 1 & NGC3256-X3 & 0.175 & 0.16 & 37.4 & 2/2 & 1.91e+40 & 1.14e-13 & 1 & 28.883 & 346.684 & h2  &  &   1EULX \\
63 & CXOJ102751.713-435413.46 & 1 & NGC3256-X2 & 0.116 & 0.11 & 37.4 & 2/2 & 2.97e+40 & 1.52e-13 & 1.39 & 42.577 & 537.581 & h2  &  & pm* +iv 1EULX \\
63 & CXOJ102752.032-435412.28 & 1 & NGC3256-X4 & 0.160 & 0.14 & 37.4 & 2/1 & 9.79e+39 & 5.83e-14 & 1 & 16.562 & 155.936 & h1  &  &   1ULX \\
63 & CXOJ102752.567-435349.96 & 1 & NGC3256-X19 & 0.537 & 0.50 & 37.4 & 2/2 & 2.72e+39 & 1.58e-14 & 1.05 & 12.960 & 47.358 & h2  &  &   1ULX \\
63 & CXOJ102755.150-435446.87 & 1 & NGC3256-X10 & 0.795 & 0.49 & 37.4 & 2/2 & 5.05e+39 & 2.93e-14 & 1.05 & 29.845 & 92.497 & h2  &  &   1ULX \\
64 & CXOJ125053.318+410714.02 & 1 & NGC4736-X1 & 0.086 & 0.02 & 5.20 & 2/2 & 2.47e+39 & 7.20e-13 & 1.12 & 271.786 & 5502.371 & h2  &  & pm* +v 1ULX \\
65 & CXOJ225724.718-410343.81 & 1 & NGC7424-X2 & 1.335 & 0.32 & 11.5 & 2/2 & 7.68e+39 & 2.59e-13 & 14.36 & 296.084 & 1433.005 & h2  &  & pm* +v 1ULX \\
65 & CXOJ225728.946-410211.94 & 1.01 & NGC7424-X1 & 2.840 & 0.65 & 11.5 & 2/2 & 7.97e+39 & 4.33e-13 & 1.38 & 321.543 & 1433.785 & h2  &  &   1ULX \\
67 & CXOJ123638.870+131233.91 & 1 & NGC4569-X4 & 3.889 & 1.68 & 16.8 & 2/2 & 3.08e+39 & 8.78e-14 & 1.08 & 70.630 & 332.956 & h2  &  & pm* +v 2ULX \\
67 & CXOJ123643.414+131512.92 & 1.15 & IC3583-X1 & 0.315 & 0.32 & 16.8 & 1/1 & 3.79e+39 & 1.12e-13 & 1 & 7.621 & 15.642 & h1  &  &   1ULX \\
67 & CXOJ123643.414+131512.92 & 1.15 & NGC4569-X2 & 5.655 & 1.89 & 16.8 & 1/1 & 3.79e+39 & 1.12e-13 & 1 & 7.621 & 15.642 & h1  &  &   2ULX \\
67 & CXOJ123646.253+130400.37 & 1 & NGC4569-X6 & 5.869 & 1.36 & 16.8 & 1/1 & 2.06e+39 & 6.07e-14 & 1 & 30.512 & 241.797 & h1  &  & +v 2ULX \\
67 & CXOJ123653.690+131153.88 & 1 & NGC4569-X5 & 2.273 & 0.48 & 16.8 & 2/2 & 2.07e+39 & 4.64e-14 & 1.92 & 45.296 & 142.175 & h2  &  &   1ULX \\
67 & CXOJ123709.454+131509.65 & 1 & NGC4569-X3 & 7.136 & 1.75 & 16.8 & 1/1 & 3.56e+39 & 1.05e-13 & 1 & 45.140 & 275.669 & q1  &  & pm* +iv 2ULX \\
68 & CXOJ120922.186+295559.70 & 1.01 & NGC4136-X1 & 0.962 & 0.51 & 9.7 & 2/2 & 2.56e+39 & 1.88e-13 & 1.52 & 151.811 & 501.446 & h2  & v/1 &   1ULX \\
69 & CXOJ123740.296+114727.53 & 1.14 & NGC4579-X2 & 1.972 & 0.82 & 16.8 & 1/1 & 1.2e+40 & 3.54e-13 & 1 & 354.230 & 1700.310 & h1  &  &   1EULX \\
69 & CXOJ123743.200+114901.13 & 1 & NGC4579-X3 & 0.295 & 0.11 & 16.8 & 2/1 & 2.41e+39 & 7.12e-14 & 6.78 & 30.550 & 347.271 & h1  &  &   1ULX \\
72 & CXOJ131519.534+420302.23 & 1 & NGC5055-X1 & 5.605 & 0.90 & 8.5 & 2/2 & 1.81e+40 & 1.66e-12 & 1.69 & 202.062 & 2367.864 & h2  &  &   1EULX \\
72 & CXOJ131546.646+420201.10 & 1 & NGC5055-X2 & 0.499 & 0.09 & 8.5 & 2/2 & 2.35e+39 & 1.54e-13 & 7.27 & 41.378 & 133.711 & q1 s1  &  & pm* +iv 1ULX \\
73 & CXOJ092158.663+505612.41 & 1 & NGC2841-X1 & 2.362 & 1.03 & 12.0 & 2/2 & 3.01e+39 & 1.00e-13 & 6.62 & 105.407 & 577.676 & d1 h1  &  & +v 2ULX \\
74 & CXOJ123128.570+254457.55 & 1 & NGC4494-X2 & 1.746 & 0.82 & 17.06 & 2/2 & 3.77e+39 & 8.63e-14 & 1.67 & 61.879 & 191.371 & q1 h1  &  & +v 1ULX \\
74 & CXOJ123129.606+254621.90 & 1 & NGC4494-X3 & 1.196 & 0.68 & 17.06 & 2/2 & 3.23e+39 & 6.65e-14 & 2.28 & 81.212 & 289.192 & q1 h1  &  &   1ULX \\
77 & CXOJ123200.389+142442.37 & 1 & NGC4501-X2 & 0.608 & 0.20 & 16.8 & 1/1 & 3.66e+39 & 1.08e-13 & 1 & 51.741 & 207.668 & h1  &  &   1ULX \\
77 & CXOJ123200.934+142502.60 & 1 & NGC4501-X1 & 0.402 & 0.12 & 16.8 & 1/1 & 3.93e+39 & 1.16e-13 & 1 & 61.673 & 222.915 & h1  &  &   1ULX \\
79 & CXOJ123945.209-113849.70 & 1 & NGC4594-X2 & 3.770 & 1.15 & 9.77 & 1/1 & 4.19e+39 & 3.66e-13 & 1 & 179.687 & 669.325 & s1  & v/1 & q pm*G0 +riv 2ULX \\
79 & CXOJ124001.056-113723.99 & 1 & NGC4594-X3 & 0.406 & 0.09 & 9.77 & 2/2 & 2.44e+39 & 1.66e-13 & 1.78 & 89.987 & 468.095 & s2  &  & pm* +iv 1ULX \\
82 & CXOJ153427.211+151112.55 & 1 & NGC5953-X3 & 1.346 & 2.00 & 33.0 & 2/2 & 4.85e+39 & 3.32e-14 & 1.27 & 19.397 & 43.239 & h2  &  & +v 2ULX \\
82 & CXOJ153434.961+151149.27 & 1 & NGC5953-X2 & 0.629 & 0.94 & 33.0 & 2/2 & 8.29e+39 & 6.12e-14 & 1.07 & 27.521 & 65.814 & h2  &  &   1ULX \\
82 & CXOJ153434.961+151149.27 & 1 & NGC5954-X2 & 0.379 & 0.61 & 32.1 & 2/2 & 7.84e+39 & 6.12e-14 & 1.07 & 27.521 & 65.814 & h2  &  &   1ULX \\
83 & CXOJ133810.697-094727.10 & 1 & PGC48179-X1 & 0.660 & 0.58 & 22.7 & 2/2 & 3.9e+39 & 5.23e-14 & 1.52 & 10.258 & 20.711 & h2  &  &   1ULX \\
84 & CXOJ024619.805-301602.89 & 1 & NGC1097-X2 & 0.359 & 0.11 & 16.8 & 2/2 & 6.88e+39 & 1.97e-13 & 1.06 & 57.275 & 146.821 & h2  &  &   1ULX \\
84 & CXOJ024625.080-301719.03 & 1 & NGC1097-X3 & 1.648 & 0.35 & 16.8 & 1/1 & 2.9e+39 & 8.56e-14 & 1 & 27.755 & 59.446 & q1  &  &   1ULX \\
85 & CXOJ141311.954-031232.76 & 1 & NGC5506-X2 & 0.741 & 0.63 & 28.7 & 1/1 & 3.65e+39 & 3.69e-14 & 1 & 17.361 & 40.043 & h1  &  &   1ULX \\
93 & CXOJ112054.312+531040.80 & 1 & NGC3631-X1 & 1.318 & 0.55 & 21.6 & 1/1 & 2.27e+40 & 4.06e-13 & 1 & 417.368 & 4124.842 & h1  &  &   1EULX \\
93 & CXOJ112105.971+530722.76 & 1.04 & NGC3631-X2 & 2.945 & 1.17 & 21.6 & 1/1 & 7.61e+39 & 1.36e-13 & 1 & 271.261 & 1401.393 & h1  &  & pm* +iv 2ULX \\
93 & CXOJ112110.291+531011.96 & 1 & NGC3631-X4 & 1.140 & 0.48 & 21.6 & 1/1 & 3.36e+39 & 6.01e-14 & 1 & 116.706 & 611.757 & h1  & v/1 &   1ULX \\
93 & CXOJ112112.727+531045.55 & 1 & NGC3631-X6 & 1.576 & 0.65 & 21.6 & 1/1 & 2.28e+39 & 4.08e-14 & 1 & 70.539 & 412.279 & h1  &  &   1ULX \\
93 & CXOJ112126.741+530749.51 & 1 & NGC3631-X3 & 4.363 & 1.79 & 21.6 & 1/1 & 4.15e+39 & 7.41e-14 & 1 & 113.729 & 667.077 & h1  &  & pm* +v 2ULX \\
96 & CXOJ034012.451-353740.48 & 1.01 & NGC1427A-X1 & 0.709 & 0.83 & 16.9 & 1/1 & 5.76e+39 & 1.68e-13 & 1 & 234.046 & 1221.934 & h1  &  & +v 1ULX \\
97 & CXOJ120807.464+651028.60 & 1.02 & NGC4125-X1 & 0.113 & 0.07 & 23.88 & 1/1 & 1.03e+40 & 1.50e-13 & 1 & 128.762 & 1151.643 & h1  &  &   1EULX \\
97 & CXOJ120859.040+651010.20 & 1 & NGC4125-X3 & 5.446 & 1.90 & 23.88 & 1/1 & 2.5e+39 & 3.65e-14 & 1 & 40.095 & 189.808 & h1  &  & pm* +v 2ULX \\
99 & CXOJ225710.867-362744.71 & 1 & IC1459-X2 & 0.074 & 0.03 & 29.24 & 1/1 & 3.86e+39 & 3.76e-14 & 1 & 30.376 & 282.086 & h1  &  &   1ULX \\
99 & CXOJ225720.722-362747.45 & 1 & IC1459-X3 & 2.054 & 0.98 & 29.24 & 1/1 & 2.55e+39 & 2.49e-14 & 1 & 47.770 & 184.551 & h1  &  &   1ULX \\
100 & CXOJ233610.082+020900.50 & 1.08 & NGC7714-X3 & 1.188 & 1.66 & 36.9 & 1/1 & 2.99e+40 & 1.83e-13 & 1 & 226.575 & 1104.728 & h1  &  &   2EULX \\
100 & CXOJ233615.624+020923.44 & 1.11 & NGC7714-X2 & 0.248 & 0.34 & 36.9 & 1/1 & 7.96e+40 & 4.87e-13 & 1 & 457.490 & 2810.301 & h1  &  &   1EULX \\
102 & CXOJ124155.565+323216.91 & 1.09 & NGC4627-X1 & 2.368 & 1.88 & 7.2 & 1/1 & 2.33e+39 & 3.74e-13 & 1 & 443.801 & 3284.771 & h1  &  &   2ULX \\
102 & CXOJ124155.565+323216.91 & 1.09 & NGC4631-X1 & 2.564 & 0.33 & 6.9 & 1/1 & 2.14e+39 & 3.74e-13 & 1 & 443.801 & 3284.771 & h1  &  &   1ULX \\
103 & CXOJ145339.943+033418.41 & 1 & NGC5774-X2 & 0.977 & 0.79 & 26.8 & 1/1 & 3.94e+39 & 4.57e-14 & 1 & 51.661 & 190.525 & h1  & v/1 &   1ULX \\
103 & CXOJ145344.693+033330.17 & 1 & NGC5774-X1 & 1.475 & 1.00 & 26.8 & 1/1 & 1.13e+40 & 1.31e-13 & 1 & 151.545 & 818.388 & h1  &  & q pm* +rv 1EULX \\
103 & CXOJ145355.243+033228.64 & 1 & NGC5775-X5 & 0.641 & 1.23 & 26.7 & 1/1 & 2.02e+39 & 2.36e-14 & 1 & 47.056 & 156.355 & h1  &  &   2ULX \\
103 & CXOJ145355.754+033327.47 & 1 & NGC5775-X4 & 0.928 & 0.45 & 26.7 & 1/1 & 3.06e+39 & 3.58e-14 & 1 & 68.399 & 236.696 & h1  &  & pm* +iv 1ULX \\
103 & CXOJ145355.908+033400.19 & 1.01 & NGC5775-X2 & 1.409 & 1.00 & 26.7 & 1/1 & 4.21e+39 & 4.92e-14 & 1 & 92.054 & 324.380 & h1  &  & +v 1ULX \\
103 & CXOJ145358.894+033216.19 & 1.1 & NGC5775-X1 & 0.496 & 0.24 & 26.7 & 1/1 & 1.77e+40 & 2.07e-13 & 1 & 257.106 & 1375.817 & h1  &  &   1EULX \\
103 & CXOJ145359.446+033156.68 & 1.01 & NGC5775-X3 & 0.843 & 0.41 & 26.7 & 1/1 & 3.86e+39 & 4.51e-14 & 1 & 76.112 & 299.162 & h1  &  & pm* +iv 1ULX \\
104 & CXOJ114911.938+560509.56 & 1 & NGC3898-X2 & 0.499 & 0.23 & 21.9 & 1/1 & 2.28e+39 & 3.96e-14 & 1 & 73.351 & 263.061 & h1  & v/1 &   1ULX \\
106 & CXOJ225726.777-432647.44 & 1 & IC5267-X1 & 3.893 & 1.49 & 21.0 & 1/1 & 4.34e+39 & 8.21e-14 & 1 & 92.117 & 439.527 & h1  &  &   2ULX \\
109 & CXOJ034211.995-352209.91 & 1 & NGC1427-X2 & 2.112 & 1.57 & 23.55 & 1/1 & 2.16e+39 & 3.24e-14 & 1 & 47.839 & 182.792 & h1  &  & pm* +v 2ULX \\
109 & CXOJ034218.706-352239.97 & 1 & NGC1427-X1 & 0.951 & 0.77 & 23.55 & 1/1 & 2.74e+39 & 4.11e-14 & 1 & 61.023 & 233.739 & h1  &  & GC 1ULX \\
111 & CXOJ094547.880-142201.52 & 1 & NGC2993-X3 & 0.167 & 0.32 & 30.5 & 1/1 & 9.32e+39 & 8.35e-14 & 1 & 60.950 & 437.569 & h1  &  &   1ULX \\
111 & CXOJ094548.185-142206.53 & 1 & NGC2993-X2 & 0.058 & 0.12 & 30.5 & 1/1 & 1.19e+40 & 1.07e-13 & 1 & 52.340 & 559.033 & h1  &  & PM* +iv 1EULX \\
111 & CXOJ094550.462-142138.41 & 1 & NGC2993-X4 & 0.702 & 1.31 & 30.5 & 1/1 & 7.13e+39 & 6.39e-14 & 1 & 85.520 & 339.902 & h1  &  &   2ULX \\
112 & CXOJ220207.903-315920.80 & 1 & NGC7174-X2 & 0.297 & 0.33 & 35.5 & 1/1 & 3.55e+39 & 2.35e-14 & 1 & 18.543 & 56.549 & h1  & v/1 &   1ULX \\
112 & CXOJ220207.903-315920.80 & 1 & NGC7176-X2 & 0.184 & 0.47 & 32.3 & 1/1 & 2.94e+39 & 2.35e-14 & 1 & 18.543 & 56.549 & h1  & v/1 &   1ULX \\
112 & CXOJ220208.453-315923.35 & 1 & NGC7174-X1 & 0.387 & 0.36 & 35.5 & 1/1 & 3.86e+39 & 2.55e-14 & 1 & 18.536 & 84.923 & h1  &  & +i 1ULX \\
112 & CXOJ220208.453-315923.35 & 1 & NGC7176-X1 & 0.060 & 0.15 & 32.3 & 1/1 & 3.19e+39 & 2.55e-14 & 1 & 18.536 & 84.923 & h1  &  & +i 1ULX \\
112 & CXOJ220244.654-315951.54 & 2.68 & PGC67910-X1 & 0.526 & 1.97 & 30.9 & 1/1 & 2.92e+39 & 2.55e-14 & 1 & 12.133 & 71.117 & h1  &  &   2ULX \\
113 & CXOJ012433.502+034748.52 & 1 & NGC520-X2 & 0.299 & 0.24 & 27.8 & 1/1 & 7.69e+39 & 8.29e-14 & 1 & 98.323 & 444.364 & h1  &  &   1ULX \\
113 & CXOJ012435.186+034731.16 & 1.04 & NGC520-X1 & 0.321 & 0.21 & 27.8 & 1/1 & 1.78e+40 & 1.92e-13 & 1 & 151.036 & 1083.624 & h1  &  &   1EULX \\
116 & CXOJ130521.943-492826.65 & 1.28 & NGC4945-X1 & 0.719 & 0.21 & 5.2 & 1/1 & 2.14e+39 & 6.58e-13 & 1 & 233.908 & 3086.068 & h1  &  &   1ULX \\
117 & CXOJ235751.005-323726.72 & 1 & NGC7793-X1 & 2.070 & 0.64 & 3.7 & 1/1 & 2.38e+39 & 1.45e-12 & 1 & 564.505 & 8152.086 & h1  &  &   1ULX \\
118 & CXOJ034008.911-183447.89 & 1 & NGC1407-X7 & 0.830 & 0.38 & 28.84 & 1/1 & 2.13e+39 & 2.13e-14 & 1 & 24.601 & 116.727 & h1  &  &   1ULX \\
118 & CXOJ034011.642-183456.78 & 1 & NGC1407-X6 & 0.197 & 0.09 & 28.84 & 1/1 & 2.49e+39 & 2.49e-14 & 1 & 16.110 & 145.373 & h1  &  &   1ULX \\
118 & CXOJ034012.516-183451.60 & 1 & NGC1407-X5 & 0.028 & 0.01 & 28.84 & 1/1 & 2.56e+39 & 2.56e-14 & 1 & 18.618 & 149.405 & h1  &  &   1ULX \\
118 & CXOJ034014.518-183637.80 & 1 & NGC1407-X3 & 1.833 & 0.83 & 28.84 & 1/1 & 3.23e+39 & 3.24e-14 & 1 & 48.293 & 177.583 & h1  &  &   1ULX \\
118 & CXOJ034018.264-183601.66 & 1 & NGC1407-X4 & 1.810 & 0.85 & 28.84 & 1/1 & 2.65e+39 & 2.66e-14 & 1 & 43.900 & 153.515 & h1  &  &   1ULX \\
118 & CXOJ034027.874-183427.01 & 1 & NGC1407-X2 & 3.690 & 1.68 & 28.84 & 1/1 & 3.28e+39 & 3.29e-14 & 1 & 45.493 & 175.574 & h1  &  & q pm* +rv 2ULX \\
119 & CXOJ150104.927+014136.02 & 1 & NGC5813-X4 & 1.656 & 1.08 & 32.21 & 1/1 & 3.86e+39 & 3.10e-14 & 1 & 31.789 & 165.941 & h1  &  & +v 2ULX \\
119 & CXOJ150105.592+014330.76 & 1 & NGC5813-X9 & 1.967 & 0.96 & 32.21 & 1/1 & 3.04e+39 & 2.44e-14 & 1 & 29.972 & 131.317 & h1  &  &   1ULX \\
119 & CXOJ150109.329+013900.72 & 1 & NGC5813-X8 & 3.156 & 1.81 & 32.21 & 1/1 & 3.08e+39 & 2.47e-14 & 1 & 26.373 & 129.469 & h1  &  &   2ULX \\
119 & CXOJ150109.660+013911.63 & 1 & NGC5813-X3 & 2.965 & 1.69 & 32.21 & 1/1 & 3.97e+39 & 3.19e-14 & 1 & 46.163 & 167.656 & q1  &  & PM* +iv 2ULX \\
119 & CXOJ150110.877+014142.65 & 1 & NGC5813-X7 & 0.430 & 0.25 & 32.21 & 1/1 & 3.27e+39 & 2.63e-14 & 1 & 15.525 & 142.675 & h1  &  &   1ULX \\
119 & CXOJ150111.491+014202.74 & 1 & NGC5813-X5 & 0.114 & 0.05 & 32.21 & 1/1 & 3.85e+39 & 3.09e-14 & 1 & 12.686 & 167.954 & q1  &  &   1ULX \\
119 & CXOJ150111.645+014207.42 & 1 & NGC5813-X6 & 0.111 & 0.07 & 32.21 & 1/1 & 3.64e+39 & 2.92e-14 & 1 & 11.988 & 158.793 & q1  &  &   1ULX \\
119 & CXOJ150116.555+014133.97 & 1 & NGC5813-X1 & 1.453 & 0.78 & 32.21 & 1/1 & 1.9e+40 & 1.53e-13 & 1 & 126.464 & 820.621 & h1  &  &   1EULX \\
119 & CXOJ150118.418+013836.82 & 1.19 & NGC5814-X2 & 0.809 & 1.85 & 141.1 & 1/1 & 3.34e+40 & 1.40e-14 & 1 & 13.396 & 72.971 & h1  &  &   2EULX \\
119 & CXOJ150123.210+013824.04 & 1.51 & NGC5814-X3 & 0.541 & 1.81 & 141.1 & 1/1 & 2.32e+40 & 9.73e-15 & 1 & 9.337 & 49.368 & h1  &  & +v 2EULX \\
120 & CXOJ103843.308+533101.67 & 1.01 & NGC3310-X3 & 0.986 & 0.67 & 18.7 & 1/1 & 7.64e+39 & 1.82e-13 & 1 & 209.470 & 1056.402 & h1  &  &   1ULX \\
120 & CXOJ103844.477+533004.75 & 1.01 & NGC3310-X10 & 0.247 & 0.20 & 18.7 & 1/1 & 2.6e+39 & 6.20e-14 & 1 & 41.013 & 361.635 & h1  &  &   1ULX \\
120 & CXOJ103844.621+533007.63 & 1.01 & NGC3310-X9 & 0.220 & 0.18 & 18.7 & 1/1 & 2.61e+39 & 6.21e-14 & 1 & 35.210 & 351.869 & h1  &  &   1ULX \\
120 & CXOJ103844.818+533003.74 & 1.03 & NGC3310-X4 & 0.203 & 0.17 & 18.7 & 1/1 & 7.05e+39 & 1.68e-13 & 1 & 65.525 & 977.880 & h1  &  & +rv 1ULX \\
120 & CXOJ103845.996+533004.46 & 1.05 & NGC3310-X2 & 0.061 & 0.04 & 18.7 & 1/1 & 9.82e+39 & 2.34e-13 & 1 & 92.808 & 1362.564 & h1  &  & pm* +iv 1ULX \\
120 & CXOJ103846.574+533038.09 & 1 & NGC3310-X8 & 0.506 & 0.33 & 18.7 & 1/1 & 2.61e+39 & 6.21e-14 & 1 & 55.636 & 347.272 & h1  &  &   1ULX \\
120 & CXOJ103846.690+533013.39 & 1.02 & NGC3310-X6 & 0.126 & 0.09 & 18.7 & 1/1 & 5.29e+39 & 1.26e-13 & 1 & 54.913 & 738.008 & h1  &  &   1ULX \\
120 & CXOJ103847.268+533027.86 & 1.02 & NGC3310-X5 & 0.374 & 0.26 & 18.7 & 1/1 & 6.71e+39 & 1.60e-13 & 1 & 110.264 & 926.017 & h1  &  &   1ULX \\
120 & CXOJ103850.208+532925.55 & 1.05 & NGC3310-X7 & 0.935 & 0.68 & 18.7 & 1/1 & 5.25e+39 & 1.25e-13 & 1 & 158.417 & 726.874 & h1  &  &   1ULX \\
123 & CXOJ072524.881+854418.46 & 1 & NGC2276-X4 & 2.245 & 1.63 & 36.8 & 1/1 & 7.15e+39 & 4.40e-14 & 1 & 58.203 & 200.752 & s1  &  & PM*F8 +iv 2ULX \\
123 & CXOJ072559.786+854356.42 & 1 & NGC2276-X6 & 1.941 & 1.39 & 36.8 & 1/1 & 2.8e+39 & 1.72e-14 & 1 & 27.148 & 79.089 & h1  &  &   2ULX \\
123 & CXOJ072637.476+854534.49 & 1.02 & NGC2276-X1 & 0.693 & 0.51 & 36.8 & 1/1 & 1.54e+40 & 9.50e-14 & 1 & 96.130 & 437.164 & h1  &  &   1EULX \\
123 & CXOJ072647.856+854552.34 & 1 & NGC2276-X3 & 0.707 & 0.52 & 36.8 & 1/1 & 7.44e+39 & 4.58e-14 & 1 & 48.162 & 210.402 & h1  &  &   1ULX \\
123 & CXOJ072648.168+854554.86 & 1.01 & NGC2276-X2 & 0.736 & 0.54 & 36.8 & 1/1 & 1.32e+40 & 8.13e-14 & 1 & 74.286 & 373.524 & h1  &  &   1EULX \\
123 & CXOJ072648.250+854549.10 & 1 & NGC2276-X5 & 0.662 & 0.49 & 36.8 & 1/1 & 4.19e+39 & 2.58e-14 & 1 & 26.664 & 118.808 & h1  &  & PM* +v 1ULX \\
123 & CXOJ072725.769+854525.78 & 1 & NGC2276-X8 & 0.262 & 0.19 & 36.8 & 1/1 & 2.47e+39 & 1.52e-14 & 1 & 19.412 & 69.967 & q1  &  &   1ULX \\
123 & CXOJ072921.310+854502.84 & 1 & NGC2276-X7 & 2.400 & 1.77 & 36.8 & 1/1 & 2.47e+39 & 1.52e-14 & 1 & 18.451 & 44.723 & h1  &  &   2ULX \\
123 & CXOJ072921.958+854541.62 & 1 & NGC2276-X9 & 2.419 & 1.77 & 36.8 & 1/1 & 2.19e+39 & 1.35e-14 & 1 & 5.070 & 10.572 & h1  &  &   2ULX \\
124 & CXOJ123409.581+074223.04 & 1.01 & NGC4526-X2 & 1.695 & 0.90 & 16.90 & 1/1 & 2.15e+39 & 6.26e-14 & 1 & 89.069 & 310.566 & h1  &  &   1ULX \\
125 & CXOJ050742.182-373045.94 & 1.03 & NGC1808-X2 & 0.149 & 0.05 & 10.8 & 1/1 & 2.84e+39 & 2.03e-13 & 1 & 82.833 & 1026.078 & h1  &  &   1ULX \\
126 & CXOJ122517.172+181346.52 & 1 & NGC4382-X1 & 2.933 & 0.92 & 18.45 & 1/1 & 5.23e+39 & 1.28e-13 & 1 & 112.906 & 492.450 & h1  &  & pm* +v 1ULX \\
127 & CXOJ044531.608-591454.64 & 1.07 & NGC1672-X2 & 1.354 & 0.49 & 14.5 & 1/1 & 5.25e+39 & 2.08e-13 & 1 & 210.485 & 991.000 & h1  &  &   1ULX \\
127 & CXOJ044533.977-591441.96 & 1.04 & NGC1672-X3 & 1.081 & 0.38 & 14.5 & 1/1 & 4.31e+39 & 1.71e-13 & 1 & 175.357 & 817.347 & h1  &  &   1ULX \\
127 & CXOJ044542.082-591452.01 & 1 & NGC1672-X4 & 0.085 & 0.03 & 14.5 & 1/1 & 2.62e+39 & 1.04e-13 & 1 & 51.189 & 500.652 & h1  &  & HII 1ULX \\
127 & CXOJ044552.836-591456.11 & 1.12 & NGC1672-X1 & 1.360 & 0.49 & 14.5 & 1/1 & 7.17e+39 & 2.84e-13 & 1 & 264.144 & 1360.522 & h1  &  & pm* HII +v 1ULX \\
131 & CXOJ231442.209+043140.12 & 1 & NGC7541-X1 & 0.455 & 0.72 & 33.4 & 1/1 & 7.32e+39 & 5.47e-14 & 1 & 60.808 & 232.754 & h1  &  & +v 1ULX \\
131 & CXOJ231442.389+043230.98 & 1 & NGC7541-X2 & 0.484 & 0.68 & 33.4 & 1/1 & 3.76e+39 & 2.81e-14 & 1 & 37.879 & 119.147 & h1  &  &   1ULX \\
133 & CXOJ111702.966+180101.45 & 1.28 & NGC3607-X1 & 3.029 & 1.37 & 22.80 & 1/1 & 2.15e+39 & 3.45e-14 & 1 & 20.665 & 72.467 & h1  &  &   2ULX \\
135 & CXOJ124336.502+113009.18 & 1 & NGC4649-X2 & 2.964 & 0.98 & 16.83 & 1/1 & 1.16e+40 & 3.42e-13 & 1 & 128.536 & 452.401 & h1  &  & pm* +v 1EULX \\
135 & CXOJ124408.916+113333.08 & 1 & NGC4649-X3 & 7.033 & 1.95 & 16.83 & 1/1 & 6.08e+39 & 1.79e-13 & 1 & 50.898 & 604.461 & h1  &  & q +rv 2ULX \\
136 & CXOJ122254.775+154916.14 & 1.02 & NGC4321-X1 & 0.154 & 0.04 & 14.13 & 1/1 & 2.18e+39 & 9.08e-14 & 1 & 50.800 & 410.588 & h1  & v/1 &   1ULX \\
137 & CXOJ110947.179-373032.54 & 1.49 & NGC3557-X6 & 2.687 & 1.80 & 45.71 & 1/1 & 3.96e+39 & 1.58e-14 & 1 & 9.996 & 29.818 & h1  &  &   2ULX \\
137 & CXOJ110947.760-373154.34 & 1.35 & NGC3557-X11 & 1.968 & 1.30 & 45.71 & 1/1 & 2.73e+39 & 1.09e-14 & 1 & 6.052 & 13.311 & h1  &  & pm* +v 2ULX \\
137 & CXOJ110952.709-373545.42 & 1.22 & NGC3557-X9 & 3.601 & 1.82 & 45.71 & 1/1 & 2.93e+39 & 1.17e-14 & 1 & 9.426 & 25.015 & h1  &  &   2ULX \\
137 & CXOJ110954.170-373604.72 & 1 & NGC3557-X2 & 3.852 & 1.99 & 45.71 & 1/1 & 1.45e+40 & 5.80e-14 & 1 & 38.734 & 123.914 & h1  &  & pm* +v 2EULX \\
137 & CXOJ110956.162-373404.22 & 1.02 & NGC3557-X14 & 1.806 & 0.94 & 45.71 & 1/1 & 2.05e+39 & 8.18e-15 & 1 & 8.034 & 18.161 & h1  &  &   1ULX \\
137 & CXOJ110956.928-373455.31 & 1.04 & NGC3557-X13 & 2.641 & 1.41 & 45.71 & 1/1 & 2.16e+39 & 8.62e-15 & 1 & 7.119 & 16.873 & h1  &  &   2ULX \\
137 & CXOJ110957.744-372917.20 & 1.23 & NGC3557-X5 & 2.998 & 1.62 & 45.71 & 1/1 & 4.44e+39 & 1.77e-14 & 1 & 12.104 & 37.387 & h1  &  &   2ULX \\
137 & CXOJ110959.047-373531.49 & 1.04 & NGC3557-X12 & 3.256 & 1.82 & 45.71 & 1/1 & 2.19e+39 & 8.74e-15 & 1 & 9.013 & 19.417 & h1  &  &   2ULX \\
137 & CXOJ110959.616-373028.44 & 1.03 & NGC3557-X4 & 1.857 & 0.94 & 45.71 & 1/1 & 5.94e+39 & 2.37e-14 & 1 & 20.461 & 52.325 & h1  &  & pm* +v 1ULX \\
137 & CXOJ110959.971-373047.99 & 1 & NGC3557-X3 & 1.563 & 0.78 & 45.71 & 1/1 & 1.37e+40 & 5.47e-14 & 1 & 44.052 & 121.647 & h1  &  &   1EULX \\
137 & CXOJ111000.876-373354.32 & 1 & NGC3557-X8 & 1.754 & 1.08 & 45.71 & 1/1 & 3.18e+39 & 1.27e-14 & 1 & 12.449 & 28.985 & h1  &  &   2ULX \\
137 & CXOJ111006.900-373209.06 & 1 & NGC3557-X10 & 1.868 & 1.16 & 45.71 & 1/1 & 2.81e+39 & 1.12e-14 & 1 & 11.545 & 24.492 & h1  &  &   2ULX \\
137 & CXOJ111011.057-372932.24 & 1.06 & NGC3557-X7 & 3.843 & 1.94 & 45.71 & 1/1 & 3.71e+39 & 1.48e-14 & 1 & 11.291 & 24.402 & h1  &  &   2ULX \\
143 & CXOJ121911.645+054728.68 & 1 & NGC4261-X2 & 3.493 & 1.90 & 31.62 & 1/1 & 4.2e+39 & 3.50e-14 & 1 & 40.619 & 117.196 & h1  & v/1 & pm* +v 2ULX \\
143 & CXOJ121923.530+054935.98 & 1 & NGC4261-X3 & 0.181 & 0.10 & 31.62 & 1/1 & 2.4e+39 & 2.00e-14 & 1 & 10.860 & 99.352 & h1  &  &   1ULX \\
145 & CXOJ041602.712-554656.17 & 1 & NGC1553-X2 & 1.084 & 0.73 & 18.54 & 1/1 & 2.11e+39 & 5.12e-14 & 1 & 44.782 & 242.297 & h1  &  &   1ULX \\
146 & CXOJ132935.736-175542.67 & 1 & NGC5170-X1 & 3.887 & 0.95 & 33.7 & 1/1 & 2.9e+40 & 2.13e-13 & 1 & 119.581 & 474.920 & h1  &  &   1EULX \\
146 & CXOJ132941.734-175651.86 & 1 & NGC5170-X3 & 2.059 & 0.57 & 33.7 & 1/1 & 1.94e+40 & 1.42e-13 & 1 & 120.848 & 351.119 & h1  &  &   1EULX \\
146 & CXOJ132948.850-175640.02 & 1 & NGC5170-X5 & 1.317 & 2.03 & 33.7 & 1/1 & 2.41e+39 & 1.77e-14 & 1 & 17.068 & 35.574 & h1  &  &   2ULX \\
146 & CXOJ132953.606-175916.37 & 1 & NGC5170-X4 & 1.692 & 0.83 & 33.7 & 1/1 & 4.59e+39 & 3.37e-14 & 1 & 25.885 & 59.103 & q1  &  &   1ULX \\
146 & CXOJ132956.916-175903.12 & 1 & NGC5170-X2 & 2.165 & 0.75 & 33.7 & 1/1 & 2.06e+40 & 1.51e-13 & 1 & 101.323 & 280.619 & h1  &  &   1EULX \\
146 & CXOJ133001.279-180018.58 & 1.07 & NGC5170-X6 & 3.733 & 0.92 & 33.7 & 1/1 & 2.3e+39 & 1.69e-14 & 1 & 13.080 & 30.064 & h1  &  & +v 1ULX \\
148 & CXOJ124825.870+083020.77 & 1.03 & NGC4698-X2 & 1.228 & 0.79 & 16.8 & 1/1 & 6.57e+39 & 1.94e-13 & 1 & 183.885 & 711.517 & h1  &  & q pm* +rv 1ULX \\
148 & CXOJ124828.459+083112.76 & 1 & NGC4698-X1 & 2.300 & 1.52 & 16.8 & 1/1 & 9.99e+39 & 2.95e-13 & 1 & 218.462 & 1068.606 & h1  &  & q pm* +riv 2ULX \\
149 & CXOJ032200.936-371917.08 & 1 & NGC1316-X3 & 10.580 & 1.76 & 21.48 & 1/1 & 5.06e+39 & 9.14e-14 & 1 & 19.722 & 186.896 & h1  &  & pm* +iv 2ULX \\
149 & CXOJ032225.730-370912.06 & 1 & NGC1316-X6 & 4.545 & 1.07 & 21.48 & 1/1 & 2.93e+39 & 5.29e-14 & 1 & 33.864 & 177.707 & s1  &  & pm* +v 2ULX \\
149 & CXOJ032241.126-371234.99 & 1 & NGC1316-X5 & 0.150 & 0.03 & 21.48 & 1/1 & 3.44e+39 & 6.22e-14 & 1 & 21.779 & 230.183 & h1  &  &   1ULX \\
149 & CXOJ032251.247-370949.10 & 1 & NGC1316-X4 & 3.272 & 0.56 & 21.48 & 1/1 & 4.28e+39 & 7.73e-14 & 1 & 49.070 & 277.987 & h1  &  &   1ULX \\
150 & CXOJ071629.947-291820.23 & 1 & PGC20551-X2 & 1.103 & 1.42 & 24.0 & 1/1 & 2.46e+39 & 3.56e-14 & 1 & 31.295 & 76.650 & h1  &  &   2ULX \\
152 & CXOJ091356.974+400904.21 & 1 & NGC2782-X10 & 2.740 & 1.80 & 37.3 & 1/1 & 3.11e+39 & 1.86e-14 & 1 & 22.546 & 57.365 & s1  &  & +v 2ULX \\
152 & CXOJ091359.184+400535.63 & 1 & NGC2782-X9 & 1.755 & 1.20 & 37.3 & 1/1 & 3.14e+39 & 1.88e-14 & 1 & 26.181 & 61.890 & h1  &  & +v 2ULX \\
152 & CXOJ091404.032+400354.14 & 1 & NGC2782-X6 & 2.977 & 1.73 & 37.3 & 1/1 & 4.27e+39 & 2.56e-14 & 1 & 28.673 & 66.051 & h1  &  &   2ULX \\
152 & CXOJ091404.260+400738.06 & 1 & NGC2782-X7 & 0.804 & 0.48 & 37.3 & 1/1 & 3.67e+39 & 2.20e-14 & 1 & 27.953 & 73.137 & h1  & v/1 & +v 1ULX \\
152 & CXOJ091405.112+400643.06 & 1 & NGC2782-X4 & 0.166 & 0.10 & 37.3 & 1/1 & 5.79e+39 & 3.47e-14 & 1 & 21.604 & 114.328 & h1  &  & HII 1ULX \\
152 & CXOJ091405.258+400642.26 & 1 & NGC2782-X2 & 0.169 & 0.10 & 37.3 & 1/1 & 6.16e+39 & 3.69e-14 & 1 & 21.808 & 118.921 & q1  &  &   1ULX \\
152 & CXOJ091405.335+400628.48 & 1 & NGC2782-X8 & 0.393 & 0.23 & 37.3 & 1/1 & 3.29e+39 & 1.97e-14 & 1 & 16.730 & 62.323 & h1  &  &   1ULX \\
152 & CXOJ091405.414+400651.98 & 1 & NGC2782-X11 & 0.017 & 0.01 & 37.3 & 1/1 & 3.01e+39 & 1.80e-14 & 1 & 10.419 & 60.055 & h1  &  & z +r 1ULX \\
152 & CXOJ091408.376+400530.77 & 1 & NGC2782-X3 & 1.461 & 0.89 & 37.3 & 1/1 & 5.98e+39 & 3.58e-14 & 1 & 45.691 & 118.230 & h1  &  & +v 1ULX \\
152 & CXOJ091410.106+400619.76 & 1 & NGC2782-X12 & 1.032 & 0.75 & 37.3 & 1/1 & 2.44e+39 & 1.46e-14 & 1 & 18.569 & 46.489 & h1  &  &   1ULX \\
152 & CXOJ091416.872+400659.36 & 1 & NGC2782-X5 & 2.177 & 1.70 & 37.3 & 1/1 & 4.29e+39 & 2.57e-14 & 1 & 31.184 & 82.990 & h1  &  &   2ULX \\
153 & CXOJ122958.284+132526.11 & 1 & NGC4473-X1 & 2.338 & 1.05 & 15.70 & 1/1 & 2.14e+39 & 7.22e-14 & 1 & 76.893 & 251.588 & h1  &  & pm* +v 2ULX \\
154 & CXOJ092335.102-231019.88 & 1 & NGC2865-X2 & 1.123 & 1.17 & 37.84 & 1/1 & 2.87e+39 & 1.67e-14 & 1 & 21.907 & 56.287 & q1  &  &   2ULX \\
159 & CXOJ100202.875+553858.74 & 1 & NGC3079-X1 & 1.859 & 0.53 & 17.3 & 1/1 & 3.91e+39 & 1.09e-13 & 1 & 117.632 & 356.622 & h1  &  &   1ULX \\
160 & CXOJ122757.209+130232.82 & 1 & NGC4438-X2 & 3.454 & 1.27 & 16.8 & 1/1 & 1.13e+40 & 3.35e-13 & 1 & 87.621 & 293.243 & h1  &  & q pm* +riv 2EULX \\
163 & CXOJ200942.811-482157.49 & 1 & NGC6868-X3 & 1.990 & 1.19 & 35.5 & 1/1 & 6.46e+39 & 4.27e-14 & 1 & 29.055 & 66.122 & h1  &  &   2ULX \\
163 & CXOJ200943.106-482105.15 & 1 & NGC6868-X4 & 2.435 & 1.57 & 35.5 & 1/1 & 5.2e+39 & 3.44e-14 & 1 & 23.106 & 53.966 & h1  &  & +v 2ULX \\
163 & CXOJ200954.934-482400.97 & 1 & NGC6868-X2 & 1.280 & 0.91 & 35.5 & 1/1 & 9.62e+39 & 6.36e-14 & 1 & 33.628 & 91.762 & h1  &  &   1ULX \\
163 & CXOJ200957.262-481648.86 & 1.17 & NGC6870-X3 & 2.243 & 1.91 & 35.5 & 1/1 & 2.89e+39 & 1.91e-14 & 1 & 11.870 & 27.103 & h1  &  & +v 2ULX \\
163 & CXOJ201012.854-481659.09 & 1.47 & NGC6870-X4 & 0.463 & 0.46 & 35.5 & 1/1 & 2.57e+39 & 1.70e-14 & 1 & 8.067 & 22.534 & h1  &  &   1ULX \\
163 & CXOJ201024.358-481642.24 & 2.08 & NGC6870-X2 & 2.365 & 1.85 & 35.5 & 1/1 & 5.1e+39 & 3.37e-14 & 1 & 11.243 & 40.826 & h1  &  & +v 2ULX \\
164 & CXOJ200732.846-482318.74 & 1 & NGC6861-X2 & 2.525 & 1.99 & 28.05 & 1/1 & 3.69e+39 & 3.91e-14 & 1 & 15.890 & 34.394 & h1  &  & +v 2ULX \\
165 & CXOJ115044.539-284846.76 & 1 & NGC3923-X3 & 3.867 & 1.56 & 22.91 & 1/1 & 2.7e+39 & 4.28e-14 & 1 & 30.135 & 80.911 & h1  &  &   2ULX \\
165 & CXOJ115106.230-284649.84 & 1 & NGC3923-X2 & 1.797 & 0.66 & 22.91 & 1/1 & 4.99e+39 & 7.93e-14 & 1 & 59.499 & 172.164 & h1  &  &   1ULX \\
166 & CXOJ131521.941-162327.92 & 1 & NGC5044-X2 & 0.587 & 0.40 & 31.19 & 1/1 & 3.42e+39 & 2.93e-14 & 1 & 6.573 & 67.846 & h1  &  &   1ULX \\
166 & CXOJ131531.358-162511.57 & 1 & NGC5044-X3 & 2.699 & 1.82 & 31.19 & 1/1 & 2.71e+39 & 2.32e-14 & 1 & 10.112 & 52.870 & h1  &  &   2ULX \\
170 & CXOJ115357.792-231002.46 & 1 & NGC3955-X1 & 0.143 & 0.16 & 20.6 & 1/1 & 5.45e+39 & 1.07e-13 & 1 & 67.706 & 209.372 & h1  &  &   1ULX \\
171 & CXOJ223555.699+335738.77 & 1 & NGC7318A-X1 & 0.406 & 0.95 & 88.4 & 1/1 & 2.44e+40 & 2.60e-14 & 1 & 21.337 & 62.100 & h1  &  & +v 1EULX \\
171 & CXOJ223555.699+335738.77 & 1 & NGC7318B-X2 & 0.662 & 1.02 & 77.0 & 1/1 & 1.85e+40 & 2.60e-14 & 1 & 21.337 & 62.100 & h1  &  & +v 2EULX \\
171 & CXOJ223556.678+335756.16 & 1 & NGC7318A-X2 & 0.054 & 0.13 & 88.4 & 1/1 & 1.91e+40 & 2.04e-14 & 1 & 14.321 & 48.915 & h1  &  & +iv 1EULX \\
171 & CXOJ223556.678+335756.16 & 1 & NGC7318B-X3 & 0.379 & 0.63 & 77.0 & 1/1 & 1.45e+40 & 2.04e-14 & 1 & 14.321 & 48.915 & h1  &  & +iv 1EULX \\
171 & CXOJ223557.382+335818.80 & 1 & NGC7318A-X6 & 0.352 & 0.82 & 88.4 & 1/1 & 3.38e+39 & 3.60e-15 & 1 & 3.543 & 8.662 & d1  &  &   1ULX \\
171 & CXOJ223557.382+335818.80 & 1 & NGC7318B-X9 & 0.416 & 0.53 & 77.0 & 1/1 & 2.56e+39 & 3.60e-15 & 1 & 3.543 & 8.662 & d1  &  &   1ULX \\
171 & CXOJ223557.605+335859.84 & 1 & NGC7318B-X5 & 1.047 & 1.13 & 77.0 & 1/1 & 8.11e+39 & 1.14e-14 & 1 & 8.994 & 26.123 & h1  &  &   2ULX \\
171 & CXOJ223557.605+335859.84 & 1 & NGC7319-X3 & 1.316 & 2.04 & 90.0 & 1/1 & 1.11e+40 & 1.14e-14 & 1 & 8.994 & 26.123 & h1  &  &   2EULX \\
171 & CXOJ223559.465+335803.90 & 1 & NGC7318A-X3 & 0.559 & 1.30 & 88.4 & 1/1 & 6.77e+39 & 7.22e-15 & 1 & 4.666 & 17.356 & s1  &  & PM* +v 2ULX \\
171 & CXOJ223559.465+335803.90 & 1 & NGC7318B-X6 & 0.224 & 0.35 & 77.0 & 1/1 & 5.14e+39 & 7.22e-15 & 1 & 4.666 & 17.356 & s1  &  & PM* +v 1ULX \\
171 & CXOJ223559.465+335803.90 & 1 & NGC7319-X5 & 0.994 & 1.49 & 90.0 & 1/1 & 7.02e+39 & 7.22e-15 & 1 & 4.666 & 17.356 & s1  &  & PM* +v 2ULX \\
171 & CXOJ223559.669+335733.91 & 1 & NGC7318A-X4 & 0.728 & 1.69 & 88.4 & 1/1 & 6.04e+39 & 6.44e-15 & 1 & 4.668 & 15.433 & q1  &  &   2ULX \\
171 & CXOJ223559.669+335733.91 & 1 & NGC7318B-X7 & 0.469 & 0.59 & 77.0 & 1/1 & 4.58e+39 & 6.44e-15 & 1 & 4.668 & 15.433 & q1  &  &   1ULX \\
171 & CXOJ223559.669+335733.91 & 1 & NGC7319-X6 & 1.292 & 1.77 & 90.0 & 1/1 & 6.26e+39 & 6.44e-15 & 1 & 4.668 & 15.433 & q1  &  &   2ULX \\
171 & CXOJ223600.749+335801.56 & 1 & NGC7318A-X5 & 0.820 & 1.91 & 88.4 & 1/1 & 3.98e+39 & 4.24e-15 & 1 & 3.932 & 10.205 & h1  &  &   2ULX \\
171 & CXOJ223600.749+335801.56 & 1 & NGC7318B-X8 & 0.470 & 0.78 & 77.0 & 1/1 & 3.02e+39 & 4.24e-15 & 1 & 3.932 & 10.205 & h1  &  &   1ULX \\
171 & CXOJ223600.749+335801.56 & 1 & NGC7319-X9 & 0.802 & 1.14 & 90.0 & 1/1 & 4.12e+39 & 4.24e-15 & 1 & 3.932 & 10.205 & h1  &  &   2ULX \\
171 & CXOJ223603.660+335824.92 & 1 & NGC7318B-X4 & 1.161 & 1.85 & 77.0 & 1/1 & 1.1e+40 & 1.55e-14 & 1 & 12.043 & 37.338 & h1  &  & q 2EULX \\
171 & CXOJ223603.660+335824.92 & 1 & NGC7319-X2 & 0.152 & 0.18 & 90.0 & 1/1 & 1.51e+40 & 1.55e-14 & 1 & 12.043 & 37.338 & h1  &  & q 1EULX \\
171 & CXOJ223604.826+335901.36 & 1 & NGC7319-X7 & 0.522 & 0.68 & 90.0 & 1/1 & 5.78e+39 & 5.95e-15 & 1 & 5.633 & 14.353 & h1  &  &   1ULX \\
171 & CXOJ223607.051+335829.39 & 1 & NGC7319-X4 & 0.719 & 1.14 & 90.0 & 1/1 & 8.08e+39 & 8.31e-15 & 1 & 8.297 & 19.821 & h1  &  &   2ULX \\
173 & CXOJ104947.410+330026.32 & 1 & NGC3396-X1 & 2.114 & 1.79 & 21.8 & 1/1 & 9.69e+39 & 1.70e-13 & 1 & 114.412 & 437.763 & h1  &  & q pm* +rv 2ULX \\
173 & CXOJ104949.428+325827.98 & 1 & NGC3395-X3 & 0.384 & 0.53 & 27.4 & 1/1 & 2.23e+39 & 2.47e-14 & 1 & 18.312 & 63.626 & h1  &  &   1ULX \\
173 & CXOJ104949.786+325838.50 & 1 & NGC3395-X1 & 0.217 & 0.34 & 27.4 & 1/1 & 4.08e+39 & 4.53e-14 & 1 & 29.527 & 116.978 & h1  & v/1 &   1ULX \\
173 & CXOJ104949.786+325838.50 & 1 & NGC3396-X2 & 1.510 & 1.77 & 21.8 & 1/1 & 2.58e+39 & 4.53e-14 & 1 & 29.527 & 116.978 & h1  & v/1 &   2ULX \\
173 & CXOJ104951.151+325833.82 & 1 & NGC3395-X4 & 0.450 & 0.73 & 27.4 & 1/1 & 2.01e+39 & 2.23e-14 & 1 & 15.898 & 57.803 & h1  &  &   1ULX \\
173 & CXOJ104952.181+325903.91 & 1 & NGC3395-X2 & 0.602 & 0.64 & 27.4 & 1/1 & 3.88e+39 & 4.31e-14 & 1 & 28.300 & 93.450 & h1  &  &   1ULX \\
173 & CXOJ104952.181+325903.91 & 1 & NGC3396-X3 & 0.875 & 0.89 & 21.8 & 1/1 & 2.46e+39 & 4.31e-14 & 1 & 28.300 & 93.450 & h1  &  &   1ULX \\
174 & CXOJ233941.340-121751.79 & 1.06 & NGC7727-X3 & 3.058 & 1.72 & 23.3 & 1/1 & 2.38e+39 & 3.65e-14 & 1 & 26.062 & 77.808 & h1  &  & +v 2ULX \\
174 & CXOJ233953.676-121731.20 & 1 & NGC7727-X2 & 0.085 & 0.04 & 23.3 & 1/1 & 2.51e+39 & 3.85e-14 & 1 & 21.333 & 73.720 & h1  &  &   1ULX \\
174 & CXOJ233955.836-121953.33 & 1 & NGC7727-X1 & 2.342 & 1.02 & 23.3 & 1/1 & 4.47e+39 & 6.86e-14 & 1 & 58.837 & 156.022 & h1  &  & pm* +v 2ULX \\
177 & CXOJ112441.230+384357.07 & 1 & NGC3665-X3 & 1.876 & 1.56 & 32.4 & 1/1 & 2.34e+39 & 1.86e-14 & 1 & 5.421 & 10.775 & q1  &  &   2ULX \\
177 & CXOJ112443.116+384737.46 & 1 & NGC3665-X2 & 1.841 & 1.58 & 32.4 & 1/1 & 2.38e+39 & 1.89e-14 & 1 & 10.150 & 20.675 & h1  &  &   2ULX \\
177 & CXOJ112445.007+384623.27 & 1 & NGC3665-X4 & 0.690 & 0.56 & 32.4 & 1/1 & 2.14e+39 & 1.70e-14 & 1 & 10.066 & 21.467 & h1  &  &   1ULX \\
179 & CXOJ234420.083+095548.54 & 1 & NGC7743-X2 & 0.453 & 0.31 & 20.70 & 1/1 & 2.6e+39 & 5.05e-14 & 1 & 32.018 & 83.195 & h1  &  &   1ULX \\
182 & CXOJ134859.458+601457.98 & 1 & NGC5322-X1 & 4.018 & 1.87 & 31.19 & 1/1 & 1.75e+40 & 1.50e-13 & 1 & 60.580 & 266.227 & h1  &  & pm* +v 2EULX \\
185 & CXOJ011955.272+032959.86 & 1 & NGC474-X1 & 5.766 & 1.81 & 32.5 & 1/1 & 2.45e+40 & 1.93e-13 & 1 & 56.959 & 210.485 & h1  &  & pm* +v 2EULX \\
185 & CXOJ012008.741+032057.19 & 1.1 & NGC474-X2 & 4.076 & 1.29 & 32.5 & 1/1 & 8.34e+39 & 6.58e-14 & 1 & 22.220 & 98.855 & h1  &  & pm* +v 2ULX \\
190 & CXOJ150527.511+020654.54 & 1 & NGC5838-X1 & 0.921 & 0.71 & 28.5 & 1/1 & 1.24e+40 & 1.27e-13 & 1 & 75.092 & 217.170 & h1  & v/1 &   1EULX \\
192 & CXOJ033515.334-245404.61 & 1.02 & NGC1371-X2 & 3.869 & 1.96 & 23.4 & 1/1 & 2.8e+39 & 4.26e-14 & 1 & 26.045 & 70.797 & h1  &  &   2ULX \\
193 & CXOJ133013.294+464021.29 & 1 & NGC5198-X1 & 0.321 & 0.36 & 39.0 & 1/1 & 4.71e+39 & 2.58e-14 & 1 & 18.436 & 44.718 & h1  &  &   1ULX \\
195 & CXOJ124812.802-031956.86 & 1 & NGC4691-X2 & 0.177 & 0.13 & 22.5 & 1/1 & 2.8e+39 & 4.61e-14 & 1 & 14.174 & 58.131 & h1  &  &   1ULX \\
195 & CXOJ124816.164-031943.86 & 1 & NGC4691-X3 & 0.712 & 0.51 & 22.5 & 1/1 & 2.04e+39 & 3.36e-14 & 1 & 19.399 & 42.350 & h1  &  &   1ULX \\
197 & CXOJ024013.027+390051.84 & 1 & NGC1023-X1 & 3.613 & 1.97 & 11.43 & 1/1 & 4e+39 & 2.55e-13 & 1 & 83.318 & 250.713 & s1  &  & PM*G5 +iv 2ULX \\
202 & CXOJ110545.626+000016.45 & 1 & NGC3521-X1 & 2.653 & 0.48 & 11.5 & 1/1 & 3.05e+39 & 1.92e-13 & 1 & 76.356 & 206.830 & h1  &  &   1ULX \\
205 & CXOJ102723.995+282836.19 & 1 & NGC3245-X1 & 2.259 & 1.76 & 20.89 & 1/1 & 6.55e+39 & 1.25e-13 & 1 & 62.154 & 144.974 & h1  &  &   2ULX \\
206 & CXOJ140323.758-060442.13 & 1.03 & NGC5426-X3 & 0.619 & 0.47 & 35.9 & 1/1 & 6.39e+39 & 4.13e-14 & 1 & 19.039 & 47.513 & h1  &  & +v 1ULX \\
206 & CXOJ140323.858-060429.64 & 1 & NGC5426-X1 & 0.433 & 0.37 & 35.9 & 1/1 & 2.81e+40 & 1.82e-13 & 1 & 69.550 & 209.690 & h1  &  & pm* +iv 1EULX \\
206 & CXOJ140323.858-060429.64 & 1 & NGC5427-X1 & 2.669 & 1.91 & 38.1 & 1/1 & 3.17e+40 & 1.82e-13 & 1 & 69.550 & 209.690 & h1  &  & pm* +iv 2EULX \\
206 & CXOJ140324.526-060120.71 & 1 & NGC5426-X6 & 2.824 & 2.01 & 35.9 & 1/1 & 2.47e+39 & 1.60e-14 & 1 & 9.687 & 18.854 & h1  &  &   2ULX \\
206 & CXOJ140324.526-060120.71 & 1 & NGC5427-X4 & 0.665 & 0.50 & 38.1 & 1/1 & 2.79e+39 & 1.60e-14 & 1 & 9.687 & 18.854 & h1  &  &   1ULX \\
206 & CXOJ140324.653-060244.09 & 1 & NGC5426-X2 & 1.434 & 1.03 & 35.9 & 1/1 & 6.88e+39 & 4.45e-14 & 1 & 24.277 & 52.407 & h1  &  &   2ULX \\
206 & CXOJ140324.653-060244.09 & 1 & NGC5427-X2 & 0.924 & 0.67 & 38.1 & 1/1 & 7.75e+39 & 4.45e-14 & 1 & 24.277 & 52.407 & h1  &  &   1ULX \\
206 & CXOJ140326.302-060513.38 & 1.09 & NGC5426-X5 & 1.105 & 0.91 & 35.9 & 1/1 & 4.31e+39 & 2.79e-14 & 1 & 12.085 & 32.027 & h1  &  &   1ULX \\
208 & CXOJ233718.156+002552.21 & 2.88 & PGC71926-X2 & 2.716 & 1.80 & 35.1 & 1/1 & 7.04e+39 & 4.76e-14 & 1 & 7.828 & 20.943 & h1  &  & q pm* +iv;q 2ULX \\
208 & CXOJ233718.650+002607.01 & 3.26 & PGC71926-X4 & 2.872 & 1.93 & 35.1 & 1/1 & 2.37e+39 & 1.60e-14 & 1 & 2.826 & 7.274 & d1  &  & q pm* +v 2ULX \\
208 & CXOJ233722.032+002239.58 & 1.25 & PGC71926-X3 & 0.994 & 0.91 & 35.1 & 1/1 & 2.78e+39 & 1.88e-14 & 1 & 4.546 & 8.852 & d1  &  & q pm* +v 1ULX \\
208 & CXOJ233726.086+002255.06 & 1.11 & PGC71926-X1 & 0.853 & 0.57 & 35.1 & 1/1 & 7.97e+39 & 5.39e-14 & 1 & 15.636 & 32.576 & h1  &  &   1ULX \\
210 & CXOJ112115.024+031557.31 & 1 & NGC3640-X1 & 2.745 & 1.61 & 27.04 & 1/1 & 2.41e+39 & 2.75e-14 & 1 & 11.265 & 24.392 & h1  &  & q pm* +rv 2ULX \\
212 & CXOJ095821.878-265417.42 & 1 & NGC3078-X2 & 1.404 & 1.15 & 35.16 & 1/1 & 4.73e+39 & 3.19e-14 & 1 & 8.888 & 17.755 & h1  &  &   2ULX \\
212 & CXOJ095824.101-265523.66 & 1 & NGC3078-X3 & 0.194 & 0.16 & 35.16 & 1/1 & 3.25e+39 & 2.19e-14 & 1 & 5.914 & 12.507 & h1  &  &   1ULX \\
212 & CXOJ095831.030-265626.09 & 1 & NGC3078-X4 & 1.694 & 1.54 & 35.16 & 1/1 & 2.27e+39 & 1.53e-14 & 1 & 4.555 & 8.858 & d1  &  &   2ULX \\
214 & CXOJ143242.269-440939.13 & 1 & NGC5643-X1 & 0.764 & 0.34 & 16.9 & 1/1 & 3.37e+40 & 9.82e-13 & 1 & 182.962 & 815.787 & h1  &  &   1EULX \\
218 & CXOJ125253.777+111341.59 & 1 & NGC4762-X1 & 0.627 & 0.57 & 16.8 & 1/1 & 5.86e+39 & 1.73e-13 & 1 & 45.555 & 114.462 & h1  &  & +v 1ULX \\
219 & CXOJ024333.420+012136.83 & 1 & NGC1073-X1 & 2.004 & 0.86 & 15.2 & 1/1 & 1.03e+40 & 3.70e-13 & 1 & 69.825 & 168.743 & h1  &  & q pm* +rv 1EULX \\
219 & CXOJ024339.547+012109.40 & 1 & NGC1073-X2 & 1.459 & 0.60 & 15.2 & 1/1 & 3.11e+39 & 1.12e-13 & 1 & 23.242 & 50.386 & h1  &  & q pm* +rv 1ULX \\
221 & CXOJ141939.394+564137.82 & 1 & NGC5585-X1 & 2.512 & 0.87 & 7.0 & 1/1 & 2.28e+39 & 3.87e-13 & 1 & 97.511 & 244.478 & h1  &  & pm* +v 1ULX \\
222 & CXOJ120921.036+135823.41 & 1 & IC3019-X1 & 1.174 & 1.66 & 24.1 & 1/1 & 2.77e+39 & 3.98e-14 & 1 & 10.417 & 21.598 & h1  &  & pm* +v 2ULX \\
224 & CXOJ124713.946+101058.87 & 1 & IC3773-X1 & 1.302 & 1.36 & 14.5 & 1/1 & 3.03e+39 & 1.20e-13 & 1 & 32.099 & 66.595 & h1  &  & pm* +v 2ULX \\
225 & CXOJ081929.002+704219.33 & 1.08 & PGC23324-X1 & 1.972 & 0.63 & 4.5 & 1/1 & 1.21e+40 & 4.98e-12 & 1 & 375.530 & 2682.994 & h1  &  &   1EULX \\
226 & CXOJ023529.093-092512.54 & 1.36 & NGC988-X1 & 3.629 & 1.59 & 18.3 & 1/1 & 3.46e+39 & 8.60e-14 & 1 & 15.742 & 45.239 & h1  &  & q pm* +v 2ULX \\
228 & CXOJ100633.962-295617.02 & 1 & NGC3125-X1 & 0.165 & 0.44 & 11.5 & 1/1 & 1.16e+40 & 7.31e-13 & 1 & 114.320 & 378.413 & h1  &  &   1EULX \\
230 & CXOJ100210.850+720732.52 & 1 & NGC3066-X1 & 0.141 & 0.26 & 32.4 & 1/1 & 3.6e+39 & 2.86e-14 & 1 & 4.952 & 9.794 & d1  &  & pm* +v 1ULX \\
230 & CXOJ100216.034+720737.63 & 1 & NGC3066-X2 & 0.508 & 1.02 & 32.4 & 1/1 & 2.95e+39 & 2.34e-14 & 1 & 4.123 & 7.908 & d1  &  &   2ULX \\
231 & CXOJ124136.785+071856.12 & 1 & NGC4612-X1 & 0.964 & 0.93 & 16.8 & 1/1 & 2.57e+39 & 7.60e-14 & 1 & 20.550 & 43.502 & q1  &  & PM*G0 +iv 1ULX \\
232 & CXOJ123728.591+093100.77 & 1 & NGC4578-X1 & 2.362 & 1.50 & 18.54 & 1/1 & 3.32e+39 & 8.05e-14 & 1 & 10.543 & 20.803 & h1  &  & +v 2ULX \\
234 & CXOJ122927.792+080630.53 & 1 & NGC4472-X1 & 8.015 & 1.58 & 16.29 & 1/1 & 5.51e+39 & 1.73e-13 & 1 & 37.329 & 90.705 & h1  &  & q pm* +rv 2ULX \\
234 & CXOJ122934.766+080932.26 & 1.02 & NGC4472-X2 & 10.002 & 1.96 & 16.29 & 1/1 & 3.76e+39 & 1.18e-13 & 1 & 29.351 & 64.330 & h1  &  & +v 2ULX \\
237 & CXOJ023914.347+300854.71 & 1 & NGC1012-X1 & 0.317 & 0.26 & 14.4 & 1/1 & 5.72e+39 & 2.30e-13 & 1 & 45.599 & 110.711 & h1  &  &   1ULX \\
239 & CXOJ125210.543+111856.81 & 1 & NGC4754-X1 & 1.759 & 1.38 & 16.83 & 1/1 & 2.02e+39 & 5.93e-14 & 1 & 14.418 & 30.505 & h1  &  & pm* +v 2ULX \\
240 & CXOJ124955.548+725208.33 & 1 & NGC4750-X2 & 0.904 & 0.96 & 26.1 & 1/1 & 6.53e+39 & 7.99e-14 & 1 & 22.215 & 46.550 & h1  &  &   1ULX \\
240 & CXOJ125015.883+725138.74 & 1 & NGC4750-X3 & 1.120 & 1.14 & 26.1 & 1/1 & 2.21e+39 & 2.70e-14 & 1 & 7.737 & 15.693 & h1  &  &   2ULX \\
243 & CXOJ131044.414+370235.02 & 1 & NGC5005-X3 & 2.519 & 0.88 & 21.3 & 1/1 & 2.3e+39 & 4.23e-14 & 1 & 9.971 & 19.782 & h1  &  & +v 1ULX \\
243 & CXOJ131113.560+370348.42 & 1.05 & NGC5005-X2 & 3.478 & 1.42 & 21.3 & 1/1 & 2.56e+39 & 4.70e-14 & 1 & 10.202 & 21.519 & h1  &  &   2ULX \\
245 & CXOJ124408.942+130701.81 & 1.43 & NGC4654-X1 & 3.051 & 1.50 & 16.8 & 1/1 & 2.71e+39 & 8.00e-14 & 1 & 15.288 & 41.753 & h1  &  & pm* +v 2ULX \\
246 & CXOJ123410.939+023925.16 & 1 & NGC4527-X1 & 0.572 & 0.19 & 13.5 & 1/1 & 6.41e+39 & 2.93e-13 & 1 & 64.063 & 161.440 & h1  &  & pm* +iv 1ULX \\
246 & CXOJ123411.438+023928.84 & 1 & NGC4527-X2 & 0.710 & 0.23 & 13.5 & 1/1 & 4.7e+39 & 2.15e-13 & 1 & 51.357 & 122.814 & h1  &  &   1ULX \\
249 & CXOJ125512.298+000751.92 & 1 & PGC44014-X1 & 0.834 & 0.54 & 14.2 & 1/1 & 2.03e+39 & 8.40e-14 & 1 & 21.542 & 45.512 & h1  &  & pm* +v 1ULX \\
250 & CXOJ143207.646+575531.15 & 1 & NGC5678-X4 & 0.334 & 0.38 & 35.6 & 1/1 & 2.62e+39 & 1.72e-14 & 1 & 4.565 & 9.555 & d1  &  &   1ULX \\
250 & CXOJ143208.215+575510.34 & 1 & NGC5678-X1 & 0.449 & 0.51 & 35.6 & 1/1 & 6.87e+39 & 4.52e-14 & 1 & 10.832 & 22.575 & h1  &  &   1ULX \\
250 & CXOJ143212.835+575708.50 & 1 & NGC5678-X2 & 2.008 & 1.51 & 35.6 & 1/1 & 4.62e+39 & 3.04e-14 & 1 & 7.931 & 15.772 & h1  &  &   2ULX \\
250 & CXOJ143216.116+575530.04 & 1 & NGC5678-X3 & 1.439 & 1.76 & 35.6 & 1/1 & 2.72e+39 & 1.79e-14 & 1 & 5.014 & 9.828 & h1  &  & +v 2ULX \\
251 & CXOJ105433.905+565943.62 & 1 & NGC3445-X1 & 0.439 & 0.58 & 32.4 & 1/1 & 2.19e+39 & 1.74e-14 & 1 & 3.077 & 5.905 & d1  &  & PM* +v 1ULX \\
253 & CXOJ135315.132+402056.04 & 1.08 & NGC5350-X3 & 1.506 & 0.98 & 37.8 & 1/1 & 2.11e+39 & 1.23e-14 & 1 & 2.032 & 3.902 & d1  &  & +v 1ULX \\
253 & CXOJ135324.067+402209.01 & 1.41 & NGC5350-X2 & 0.586 & 0.38 & 37.8 & 1/1 & 3.53e+39 & 2.06e-14 & 1 & 2.924 & 5.790 & d1  &  &   1ULX \\
254 & CXOJ210333.938+295317.84 & 1 & NGC7013-X1 & 0.512 & 0.26 & 14.2 & 1/1 & 6.1e+39 & 2.52e-13 & 1 & 44.742 & 101.160 & h1  &  &   1ULX \\
255 & CXOJ110113.663+033615.55 & 1 & NGC3495-X1 & 1.427 & 0.59 & 17.6 & 1/1 & 2.36e+39 & 6.36e-14 & 1 & 14.704 & 29.709 & h1  &  &   1ULX \\
256 & CXOJ000852.978+154806.48 & 1.02 & NGC14-X1 & 1.770 & 1.68 & 12.8 & 1/1 & 2.85e+39 & 1.45e-13 & 1 & 28.355 & 65.073 & h1  &  & pm* +v 2ULX \\
260 & CXOJ123608.902+191955.96 & 1 & NGC4561-X2 & 0.504 & 0.68 & 12.3 & 1/1 & 2.36e+39 & 1.30e-13 & 1 & 25.212 & 53.492 & h1  &  &   1ULX \\
266 & CXOJ131329.446+363517.45 & 1 & NGC5033-X3 & 0.449 & 0.12 & 15.2 & 1/1 & 2.38e+39 & 8.57e-14 & 1 & 17.021 & 36.447 & h1  &  &   1ULX \\
266 & CXOJ131329.650+363523.21 & 1 & NGC5033-X2 & 0.413 & 0.13 & 15.2 & 1/1 & 3.08e+39 & 1.11e-13 & 1 & 21.589 & 47.329 & h1  &  &   1ULX \\
270 & CXOJ125304.538-102905.82 & 1 & NGC4760-X1 & 0.886 & 0.91 & 63.5 & 1/1 & 6.24e+40 & 1.29e-13 & 1 & 11.344 & 22.741 & h1  &  &   1EULX \\
273 & CXOJ124517.273+270731.87 & 1 & NGC4670-X2 & 0.071 & 0.11 & 11.0 & 1/1 & 2.11e+39 & 1.45e-13 & 1 & 18.409 & 41.215 & h1  &  & +iv 1ULX \\
273 & CXOJ124521.900+270755.24 & 1 & NGC4670-X1 & 1.147 & 1.65 & 11.0 & 1/1 & 3.83e+39 & 2.64e-13 & 1 & 36.683 & 77.511 & h1  &  & pm* +v 2ULX \\
275 & CXOJ080148.106+504354.62 & 1 & NGC2500-X1 & 0.952 & 0.72 & 10.1 & 1/1 & 5.09e+39 & 4.16e-13 & 1 & 49.618 & 108.349 & h1  &  &   1ULX \\
276 & CXOJ094414.285-211431.96 & 1 & NGC2986-X1 & 2.217 & 1.57 & 32.3 & 1/1 & 2.05e+40 & 1.64e-13 & 1 & 18.723 & 39.517 & q1  &  & pm* +iv 2EULX \\
276 & CXOJ094427.209-211611.82 & 1 & NGC2986-X2 & 2.591 & 1.69 & 32.3 & 1/1 & 6.07e+39 & 4.85e-14 & 1 & 6.036 & 11.829 & h1  &  & +r 2ULX \\
277 & CXOJ102326.702+195406.77 & 1 & NGC3226-X2 & 0.255 & 0.17 & 23.55 & 1/1 & 2.58e+39 & 3.87e-14 & 1 & 6.107 & 12.614 & h1  &  &   1ULX \\
279 & CXOJ022721.516+333500.78 & 1 & NGC925-X2 & 1.036 & 0.25 & 9.12 & 1/1 & 4.21e+39 & 4.22e-13 & 1 & 41.075 & 89.368 & h1  &  &   1ULX \\
279 & CXOJ022727.528+333442.92 & 1 & NGC925-X1 & 2.235 & 0.45 & 9.12 & 1/1 & 2.1e+40 & 2.10e-12 & 1 & 118.211 & 435.544 & h1  &  &   1EULX \\
283 & CXOJ211900.838-483348.46 & 1 & NGC7049-X2 & 0.092 & 0.04 & 29.92 & 1/1 & 4.61e+39 & 4.29e-14 & 1 & 3.206 & 6.618 & d1  &  &   1ULX \\
285 & CXOJ101417.890+032855.42 & 1 & NGC3169-X2 & 1.176 & 0.54 & 19.7 & 1/1 & 2.27e+39 & 4.88e-14 & 1 & 5.959 & 11.792 & h1  &  &   1ULX \\
286 & CXOJ175552.762+182035.38 & 1 & NGC6500-X4 & 1.488 & 1.63 & 40.0 & 1/1 & 4.05e+39 & 2.11e-14 & 1 & 2.521 & 4.877 & d1  &  &   2ULX \\
286 & CXOJ175556.441+181910.63 & 1 & NGC6500-X3 & 1.395 & 1.36 & 40.0 & 1/1 & 4.24e+39 & 2.21e-14 & 1 & 2.499 & 4.859 & d1  &  & PM* +v 2ULX \\
286 & CXOJ175601.570+182022.60 & 1 & NGC6500-X2 & 0.613 & 0.67 & 40.0 & 1/1 & 5.8e+39 & 3.02e-14 & 1 & 3.627 & 6.924 & d1  &  &   1ULX \\
287 & CXOJ123527.770+121339.00 & 1 & NGC4550-X1 & 0.848 & 1.62 & 15.85 & 1/1 & 5.91e+39 & 1.96e-13 & 1 & 23.307 & 51.307 & h1  &  & q pm* +riv 2ULX \\
288 & CXOJ122811.690+283837.25 & 1 & NGC4448-X1 & 1.617 & 1.91 & 9.7 & 1/1 & 3.2e+39 & 2.83e-13 & 1 & 29.950 & 68.125 & h1  &  & pm* +iv 2ULX \\
288 & CXOJ122826.806+283958.57 & 1.73 & PGC41014-X1 & 0.558 & 1.39 & 59.4 & 1/1 & 1.23e+40 & 2.91e-14 & 1 & 3.232 & 6.638 & d1  &  & PM* +v 2EULX \\
292 & CXOJ081436.982+490326.10 & 1 & NGC2541-X1 & 0.620 & 0.38 & 11.27 & 1/1 & 3.6e+39 & 2.36e-13 & 1 & 23.613 & 49.544 & h1  &  &   1ULX \\
295 & CXOJ105220.429+363603.74 & 1 & NGC3432-X1 & 2.431 & 1.57 & 12.7 & 1/1 & 3.58e+39 & 1.85e-13 & 1 & 20.150 & 43.417 & h1  &  & +v 2ULX \\
295 & CXOJ105233.878+363615.88 & 1 & NGC3432-X2 & 1.011 & 1.28 & 12.7 & 1/1 & 3.5e+39 & 1.81e-13 & 1 & 19.505 & 42.375 & h1  &  & +v 2ULX \\
301 & CXOJ121509.199+330954.58 & 1 & NGC4203-X1 & 2.136 & 1.29 & 15.14 & 1/1 & 4.4e+40 & 1.60e-12 & 1 & 126.173 & 352.531 & h1  &  & q +iv 2EULX \\
302 & CXOJ112020.894+125846.02 & 1 & NGC3627-X1 & 1.605 & 0.67 & 8.75 & 1/1 & 5.69e+39 & 6.19e-13 & 1 & 52.780 & 134.361 & h1  &  &   1ULX \\
304 & CXOJ112607.334+433406.31 & 1 & NGC3675-X1 & 0.998 & 0.35 & 16.1 & 1/1 & 2.12e+39 & 6.81e-14 & 1 & 6.456 & 14.999 & h1  &  &   1ULX \\
306 & CXOJ121033.758+302357.95 & 1 & NGC4150-X2 & 0.145 & 0.13 & 13.74 & 1/1 & 4.96e+39 & 2.19e-13 & 1 & 23.559 & 53.170 & h1  &  &   1ULX \\
306 & CXOJ121034.764+302358.31 & 1 & NGC4150-X1 & 0.301 & 0.29 & 13.74 & 1/1 & 9.9e+39 & 4.37e-13 & 1 & 41.760 & 106.357 & h1  &  &   1ULX \\
311 & CXOJ140459.736+533808.95 & 1 & NGC5474-X1 & 1.671 & 0.70 & 6.0 & 1/1 & 4.17e+39 & 9.66e-13 & 1 & 69.906 & 185.992 & h1  &  &   1ULX \\
313 & CXOJ111858.543+130530.91 & 1 & NGC3623-X1 & 0.792 & 0.54 & 12.3 & 1/1 & 2.27e+39 & 1.25e-13 & 1 & 15.011 & 29.782 & h1  &  &   1ULX \\
320 & CXOJ124251.211+131439.95 & 1 & NGC4639-X2 & 0.900 & 0.96 & 20.8 & 1/1 & 2.04e+39 & 3.93e-14 & 1 & 4.079 & 7.881 & d1  &  &   1ULX \\

\enddata

\tablenotetext{a}{source names composed from their positions following CXO naming conventions.}
\tablenotetext{b}{source positional uncertainties in arcsec computed from the scheme of Kim et al. (2004). }
\tablenotetext{c}{galactic source names numbered sequentially by its maximum luminosity.}
\tablenotetext{d}{galactic source nuclear separation in arcminutes.}
\tablenotetext{e}{galactic source nuclear separation in unit of the elliptical radius.}
\tablenotetext{f}{distance in Mpc for the source.}
\tablenotetext{g}{numbers the source was observed/detected.}
\tablenotetext{h}{maximum luminosity in erg s$^{-1}$ computed from detections.}
\tablenotetext{i}{average flux in erg s$^{-1}$ cm$^{-2}$ computed from detections.}
\tablenotetext{j}{$F_{max}/F_{min}$ ratio as an extreme variability indicator. }
\tablenotetext{k}{the maximum detection significance.}
\tablenotetext{l}{the maximum photon counts from detections.}
\tablenotetext{m}{statistics for supersoft/quasisoft/hard/dim phases. For
example, s2 means supersoft in two observations, q3 means quasisoft in three
observations, h4 means hard in four observations, and d1 means too dim (below
10 counts) in one observations.}
\tablenotetext{n}{statistics for variability within single observations by the
K-S criterion. For example, v/3 means the source was variable by the K-S
criterion (i.e., $P_{KS}<0.01$) in three observations. }
\tablenotetext{o}{source identification. ULX: ultraluminous X-ray sources, ULS: ultraluminous supersoft sources,
(NGC3031): the galactic nucleus for NGC1313. }

\end{deluxetable}
